Accelerating Psychometric Screening Tests With Bayesian Active Differential Selection

Classical methods for psychometric function estimation either require excessive measurements or produce only a low-resolution approximation of the target psychometric function. In this paper, we propose a novel solution for rapid screening for a change in the psychometric function estimation of a given patient. We use Bayesian active model selection to perform an automated pure-tone audiogram test with the goal of quickly finding if the current audiogram will be different from a previous audiogram. We validate our approach using audiometric data from the National Institute for Occupational Safety and Health NIOSH. Initial results show that with a few tones we can detect if the patient's audiometric function has changed between the two test sessions with high confidence.

==> figures/ground_thuths.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(0.2in,6.483in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency} (\log_2(\text{Hz}/1000))$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
ylabel={Intensity (dB HL)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Normal},
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/ground_thuths-1.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(2in,6.483in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency} (\log_2(\text{Hz}/1000))$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
%ylabel={Intensity (dB HL)},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Slight},
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/ground_thuths-2.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(3.7in,6.483in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency} (\log_2(\text{Hz}/1000))$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
%ylabel={Intensity (dB HL)},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Mild}, 
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/ground_thuths-3.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(0.2in,3.748in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency} (\log_2(\text{Hz}/1000))$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
ylabel={Intensity (dB HL)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Moderate},
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/ground_thuths-4.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(2in,3.748in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency} (\log_2(\text{Hz}/1000))$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
%ylabel={Intensity (dB HL)},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ModSevere},
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/ground_thuths-5.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(3.7in,3.748in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency} (\log_2(\text{Hz}/1000))$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
%ylabel={Intensity (dB HL)},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Severe},
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/ground_thuths-6.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(2in,1.012in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency} (\log_2(\text{Hz}/1000))$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
ylabel={Intensity (dB HL)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Profound},
colormap={mymap}{[1pt] rgb(0pt)=(0.00146159,0.000466128,0.0138655); rgb(1pt)=(0.00165067,0.000640206,0.0150665); rgb(2pt)=(0.00185093,0.0008356,0.0162674); rgb(3pt)=(0.00206266,0.00105231,0.0174683); rgb(4pt)=(0.00228722,0.00128767,0.0186895); rgb(5pt)=(0.00253545,0.00151285,0.0201365); rgb(6pt)=(0.00279458,0.00175606,0.0215834); rgb(7pt)=(0.00306475,0.00201731,0.0230304); rgb(8pt)=(0.0033484,0.00229283,0.0245195); rgb(9pt)=(0.00365413,0.0025654,0.0262221); rgb(10pt)=(0.00396971,0.00285268,0.0279247); rgb(11pt)=(0.00429522,0.00315469,0.0296273); rgb(12pt)=(0.00463491,0.00346839,0.0313916); rgb(13pt)=(0.00499658,0.00378583,0.033344); rgb(14pt)=(0.00536702,0.00411517,0.0352963); rgb(15pt)=(0.00574627,0.00445643,0.0372487); rgb(16pt)=(0.00614076,0.00480743,0.039254); rgb(17pt)=(0.00655714,0.0051647,0.041367); rgb(18pt)=(0.00698233,0.00553203,0.04348); rgb(19pt)=(0.00741636,0.00590942,0.0455931); rgb(20pt)=(0.00786651,0.00629497,0.0477091); rgb(21pt)=(0.00833691,0.00668754,0.0498296); rgb(22pt)=(0.00881752,0.00708971,0.05195); rgb(23pt)=(0.00930833,0.00750148,0.0540704); rgb(24pt)=(0.00981634,0.00792047,0.056192); rgb(25pt)=(0.0103424,0.00834636,0.0583149); rgb(26pt)=(0.0108796,0.00878146,0.0604378); rgb(27pt)=(0.0114279,0.00922579,0.0625607); rgb(28pt)=(0.0119953,0.00967456,0.0646961); rgb(29pt)=(0.0125801,0.0101285,0.0668407); rgb(30pt)=(0.0131766,0.010591,0.0689854); rgb(31pt)=(0.0137849,0.011062,0.07113); rgb(32pt)=(0.0144133,0.0115374,0.0732777); rgb(33pt)=(0.0150584,0.0120188,0.075427); rgb(34pt)=(0.0157157,0.0125084,0.0775762); rgb(35pt)=(0.0163853,0.0130061,0.0797255); rgb(36pt)=(0.0170777,0.013505,0.0818871); rgb(37pt)=(0.0177865,0.0140091,0.0840529); rgb(38pt)=(0.0185081,0.0145209,0.0862188); rgb(39pt)=(0.0192423,0.0150402,0.0883846); rgb(40pt)=(0.0200025,0.0155581,0.0905663); rgb(41pt)=(0.0207787,0.0160812,0.0927515); rgb(42pt)=(0.0215681,0.0166112,0.0949366); rgb(43pt)=(0.0223707,0.0171482,0.0971218); rgb(44pt)=(0.0232018,0.0176832,0.0993166); rgb(45pt)=(0.0240483,0.0182237,0.101512); rgb(46pt)=(0.0249085,0.0187706,0.103708); rgb(47pt)=(0.0257824,0.0193241,0.105904); rgb(48pt)=(0.0266902,0.0198702,0.108122); rgb(49pt)=(0.0276125,0.020422,0.110341); rgb(50pt)=(0.0285491,0.0209796,0.112559); rgb(51pt)=(0.0295016,0.021542,0.114779); rgb(52pt)=(0.0304899,0.0220963,0.11702); rgb(53pt)=(0.0314931,0.0226557,0.11926); rgb(54pt)=(0.0325112,0.0232202,0.1215); rgb(55pt)=(0.0335479,0.0237877,0.123742); rgb(56pt)=(0.0346209,0.024348,0.125997); rgb(57pt)=(0.0357094,0.0249129,0.128252); rgb(58pt)=(0.0368136,0.0254823,0.130508); rgb(59pt)=(0.0379368,0.0260523,0.132767); rgb(60pt)=(0.0390874,0.0266136,0.135041); rgb(61pt)=(0.040254,0.0271789,0.137315); rgb(62pt)=(0.0414365,0.027748,0.139589); rgb(63pt)=(0.0426222,0.0283139,0.141872); rgb(64pt)=(0.0437954,0.0288683,0.144175); rgb(65pt)=(0.0449834,0.0294256,0.146479); rgb(66pt)=(0.046186,0.0299859,0.148782); rgb(67pt)=(0.0473879,0.0305415,0.151092); rgb(68pt)=(0.0485807,0.0310878,0.153412); rgb(69pt)=(0.0497871,0.0316365,0.155733); rgb(70pt)=(0.051007,0.0321875,0.158053); rgb(71pt)=(0.0522249,0.0327303,0.160382); rgb(72pt)=(0.0534392,0.0332636,0.16272); rgb(73pt)=(0.0546661,0.0337986,0.165058); rgb(74pt)=(0.0559056,0.0343351,0.167396); rgb(75pt)=(0.0571427,0.0348597,0.169744); rgb(76pt)=(0.0583804,0.0353747,0.172099); rgb(77pt)=(0.05963,0.0358906,0.174455); rgb(78pt)=(0.0608916,0.0364074,0.176811); rgb(79pt)=(0.0621519,0.0369061,0.179181); rgb(80pt)=(0.0634167,0.0373946,0.18156); rgb(81pt)=(0.064693,0.0378831,0.183939); rgb(82pt)=(0.0659808,0.0383715,0.186318); rgb(83pt)=(0.0672673,0.038838,0.18871); rgb(84pt)=(0.0685603,0.0392956,0.191108); rgb(85pt)=(0.0698646,0.0397524,0.193505); rgb(86pt)=(0.07118,0.0402082,0.195902); rgb(87pt)=(0.072494,0.0406303,0.198311); rgb(88pt)=(0.0738161,0.0410429,0.200722); rgb(89pt)=(0.0751494,0.0414535,0.203133); rgb(90pt)=(0.0764938,0.0418622,0.205544); rgb(91pt)=(0.0778371,0.042234,0.207965); rgb(92pt)=(0.0791902,0.0425987,0.210387); rgb(93pt)=(0.0805543,0.0429606,0.21281); rgb(94pt)=(0.0819296,0.0433195,0.215232); rgb(95pt)=(0.0833042,0.0436395,0.217663); rgb(96pt)=(0.0846898,0.0439548,0.220094); rgb(97pt)=(0.0860865,0.0442664,0.222525); rgb(98pt)=(0.0874939,0.0445721,0.224957); rgb(99pt)=(0.0889019,0.0448406,0.227393); rgb(100pt)=(0.0903214,0.0451045,0.229829); rgb(101pt)=(0.0917522,0.0453639,0.232265); rgb(102pt)=(0.0931929,0.0456139,0.234702); rgb(103pt)=(0.0946357,0.0458299,0.237138); rgb(104pt)=(0.0960901,0.0460406,0.239575); rgb(105pt)=(0.0975561,0.046246,0.242012); rgb(106pt)=(0.0990313,0.0464389,0.244447); rgb(107pt)=(0.100509,0.0466009,0.246879); rgb(108pt)=(0.101999,0.0467571,0.249311); rgb(109pt)=(0.103501,0.0469073,0.251742); rgb(110pt)=(0.105012,0.0470421,0.254171); rgb(111pt)=(0.106525,0.0471492,0.256591); rgb(112pt)=(0.108051,0.0472499,0.259011); rgb(113pt)=(0.109589,0.0473442,0.261432); rgb(114pt)=(0.111134,0.0474207,0.263845); rgb(115pt)=(0.112683,0.0474727,0.266246); rgb(116pt)=(0.114244,0.0475178,0.268648); rgb(117pt)=(0.115818,0.0475561,0.271049); rgb(118pt)=(0.117397,0.0475749,0.273438); rgb(119pt)=(0.11898,0.0475724,0.275813); rgb(120pt)=(0.120576,0.0475627,0.278188); rgb(121pt)=(0.122185,0.0475459,0.280563); rgb(122pt)=(0.123796,0.0475086,0.282918); rgb(123pt)=(0.125412,0.0474532,0.285257); rgb(124pt)=(0.127041,0.0473905,0.287596); rgb(125pt)=(0.128683,0.0473205,0.289935); rgb(126pt)=(0.130324,0.04723,0.292246); rgb(127pt)=(0.131971,0.0471246,0.29454); rgb(128pt)=(0.13363,0.0470119,0.296834); rgb(129pt)=(0.135304,0.0468916,0.299129); rgb(130pt)=(0.136972,0.0467523,0.301384); rgb(131pt)=(0.138646,0.046601,0.303624); rgb(132pt)=(0.140334,0.0464424,0.305865); rgb(133pt)=(0.142036,0.0462763,0.308105); rgb(134pt)=(0.143728,0.0460931,0.310295); rgb(135pt)=(0.145428,0.0459001,0.312473); rgb(136pt)=(0.147142,0.0456999,0.314651); rgb(137pt)=(0.148869,0.0454925,0.316829); rgb(138pt)=(0.150581,0.0452722,0.318944); rgb(139pt)=(0.152303,0.0450442,0.321051); rgb(140pt)=(0.154039,0.0448093,0.323157); rgb(141pt)=(0.155788,0.0445675,0.325264); rgb(142pt)=(0.157515,0.0443207,0.327293); rgb(143pt)=(0.159254,0.0440675,0.329319); rgb(144pt)=(0.161006,0.0438078,0.331346); rgb(145pt)=(0.16277,0.043542,0.333368); rgb(146pt)=(0.16451,0.0432786,0.335307); rgb(147pt)=(0.166262,0.0430093,0.337247); rgb(148pt)=(0.168027,0.0427339,0.339186); rgb(149pt)=(0.169801,0.0424547,0.341113); rgb(150pt)=(0.17155,0.0421843,0.34296); rgb(151pt)=(0.173311,0.0419084,0.344807); rgb(152pt)=(0.175086,0.0416272,0.346655); rgb(153pt)=(0.176863,0.0413456,0.348481); rgb(154pt)=(0.178618,0.0410777,0.350233); rgb(155pt)=(0.180386,0.040805,0.351984); rgb(156pt)=(0.182165,0.0405276,0.353735); rgb(157pt)=(0.183944,0.0402545,0.355458); rgb(158pt)=(0.185701,0.0399989,0.35711); rgb(159pt)=(0.18747,0.0397392,0.358763); rgb(160pt)=(0.189251,0.0394754,0.360416); rgb(161pt)=(0.191026,0.0392238,0.362032); rgb(162pt)=(0.192783,0.0389955,0.363586); rgb(163pt)=(0.194551,0.0387639,0.36514); rgb(164pt)=(0.19633,0.0385288,0.366694); rgb(165pt)=(0.198099,0.0383124,0.368203); rgb(166pt)=(0.199853,0.0381191,0.369658); rgb(167pt)=(0.201617,0.0379231,0.371114); rgb(168pt)=(0.203392,0.0377244,0.37257); rgb(169pt)=(0.205152,0.0375509,0.373973); rgb(170pt)=(0.206901,0.037399,0.375333); rgb(171pt)=(0.20866,0.037245,0.376692); rgb(172pt)=(0.210428,0.037089,0.378051); rgb(173pt)=(0.212178,0.0369651,0.379353); rgb(174pt)=(0.21392,0.0368605,0.380618); rgb(175pt)=(0.215671,0.0367543,0.381884); rgb(176pt)=(0.21743,0.0366466,0.38315); rgb(177pt)=(0.219168,0.036578,0.384352); rgb(178pt)=(0.220902,0.0365252,0.385528); rgb(179pt)=(0.222643,0.0364715,0.386704); rgb(180pt)=(0.224392,0.0364167,0.38788); rgb(181pt)=(0.226118,0.0364057,0.388988); rgb(182pt)=(0.227843,0.0364062,0.390079); rgb(183pt)=(0.229574,0.0364061,0.391169); rgb(184pt)=(0.231313,0.0364054,0.392259); rgb(185pt)=(0.233027,0.0364535,0.393279); rgb(186pt)=(0.234742,0.0365086,0.394288); rgb(187pt)=(0.236464,0.0365636,0.395297); rgb(188pt)=(0.238192,0.0366184,0.396306); rgb(189pt)=(0.239894,0.0367263,0.397242); rgb(190pt)=(0.2416,0.0368369,0.398175); rgb(191pt)=(0.243311,0.0369476,0.399107); rgb(192pt)=(0.245027,0.0370603,0.400037); rgb(193pt)=(0.246719,0.0372259,0.400898); rgb(194pt)=(0.248415,0.0373919,0.401758); rgb(195pt)=(0.250116,0.0375582,0.402619); rgb(196pt)=(0.251818,0.0377311,0.403471); rgb(197pt)=(0.253501,0.0379513,0.404264); rgb(198pt)=(0.255188,0.0381719,0.405057); rgb(199pt)=(0.256879,0.0383932,0.405851); rgb(200pt)=(0.258569,0.0386253,0.406631); rgb(201pt)=(0.260243,0.0388991,0.407361); rgb(202pt)=(0.261921,0.0391736,0.408091); rgb(203pt)=(0.263602,0.0394489,0.408821); rgb(204pt)=(0.26528,0.0397383,0.409535); rgb(205pt)=(0.266945,0.0400627,0.410206); rgb(206pt)=(0.268613,0.0403879,0.410878); rgb(207pt)=(0.270284,0.040714,0.411549); rgb(208pt)=(0.271951,0.0410542,0.412201); rgb(209pt)=(0.273609,0.0414186,0.412818); rgb(210pt)=(0.275269,0.0417839,0.413434); rgb(211pt)=(0.27693,0.04215,0.414051); rgb(212pt)=(0.278587,0.0425324,0.414645); rgb(213pt)=(0.280238,0.0429347,0.415211); rgb(214pt)=(0.28189,0.0433379,0.415776); rgb(215pt)=(0.283543,0.0437421,0.416342); rgb(216pt)=(0.285191,0.044163,0.416882); rgb(217pt)=(0.286835,0.0445989,0.4174); rgb(218pt)=(0.288479,0.0450357,0.417918); rgb(219pt)=(0.290124,0.0454735,0.418436); rgb(220pt)=(0.291765,0.045928,0.418926); rgb(221pt)=(0.293402,0.0463934,0.4194); rgb(222pt)=(0.295039,0.0468597,0.419873); rgb(223pt)=(0.296677,0.0473269,0.420346); rgb(224pt)=(0.29831,0.0478102,0.420791); rgb(225pt)=(0.299942,0.0483011,0.421223); rgb(226pt)=(0.301573,0.0487929,0.421654); rgb(227pt)=(0.303204,0.0492856,0.422086); rgb(228pt)=(0.304831,0.0497934,0.422487); rgb(229pt)=(0.306456,0.0503062,0.42288); rgb(230pt)=(0.308081,0.0508198,0.423273); rgb(231pt)=(0.309706,0.0513343,0.423666); rgb(232pt)=(0.311328,0.0518626,0.424027); rgb(233pt)=(0.312948,0.0523938,0.424383); rgb(234pt)=(0.314568,0.0529259,0.424739); rgb(235pt)=(0.316187,0.0534588,0.425095); rgb(236pt)=(0.317804,0.054004,0.425419); rgb(237pt)=(0.31942,0.0545507,0.425741); rgb(238pt)=(0.321034,0.0550982,0.426063); rgb(239pt)=(0.322648,0.0556467,0.426384); rgb(240pt)=(0.324261,0.0562054,0.426673); rgb(241pt)=(0.325873,0.0567649,0.426962); rgb(242pt)=(0.327483,0.0573251,0.427252); rgb(243pt)=(0.329091,0.0578868,0.427538); rgb(244pt)=(0.330701,0.058456,0.427797); rgb(245pt)=(0.332309,0.0590258,0.428055); rgb(246pt)=(0.333915,0.0595963,0.428314); rgb(247pt)=(0.33552,0.0601685,0.428568); rgb(248pt)=(0.337126,0.060746,0.428797); rgb(249pt)=(0.338731,0.0613241,0.429027); rgb(250pt)=(0.340333,0.0619028,0.429257); rgb(251pt)=(0.341934,0.0624832,0.429479); rgb(252pt)=(0.343538,0.0630672,0.429681); rgb(253pt)=(0.345139,0.0636517,0.429884); rgb(254pt)=(0.346738,0.0642368,0.430086); rgb(255pt)=(0.348337,0.0648233,0.430279); rgb(256pt)=(0.349938,0.0654122,0.430455); rgb(257pt)=(0.351537,0.0660016,0.430631); rgb(258pt)=(0.353132,0.0665914,0.430807); rgb(259pt)=(0.354729,0.0671824,0.430972); rgb(260pt)=(0.356329,0.0677749,0.431123); rgb(261pt)=(0.357925,0.0683677,0.431274); rgb(262pt)=(0.359517,0.0689609,0.431425); rgb(263pt)=(0.361113,0.0695549,0.431563); rgb(264pt)=(0.36271,0.0701497,0.43169); rgb(265pt)=(0.364304,0.0707448,0.431817); rgb(266pt)=(0.365894,0.0713403,0.431943); rgb(267pt)=(0.367488,0.0719361,0.432056); rgb(268pt)=(0.369084,0.0725322,0.43216); rgb(269pt)=(0.370676,0.0731286,0.432264); rgb(270pt)=(0.372264,0.0737253,0.432367); rgb(271pt)=(0.373858,0.0743219,0.432456); rgb(272pt)=(0.375452,0.0749186,0.432537); rgb(273pt)=(0.377042,0.0755155,0.432619); rgb(274pt)=(0.378628,0.0761125,0.4327); rgb(275pt)=(0.380222,0.0767093,0.432765); rgb(276pt)=(0.381814,0.0773061,0.432825); rgb(277pt)=(0.383403,0.077903,0.432886); rgb(278pt)=(0.384987,0.0785001,0.432946); rgb(279pt)=(0.38658,0.0790963,0.432988); rgb(280pt)=(0.388172,0.0796923,0.433027); rgb(281pt)=(0.389759,0.0802884,0.433067); rgb(282pt)=(0.391341,0.0808846,0.433106); rgb(283pt)=(0.392936,0.0814794,0.433126); rgb(284pt)=(0.394526,0.0820742,0.433145); rgb(285pt)=(0.396112,0.082669,0.433164); rgb(286pt)=(0.397693,0.0832638,0.433183); rgb(287pt)=(0.399288,0.0838569,0.433182); rgb(288pt)=(0.400878,0.08445,0.433181); rgb(289pt)=(0.402463,0.0850431,0.433179); rgb(290pt)=(0.404045,0.085636,0.433177); rgb(291pt)=(0.40564,0.0862272,0.433156); rgb(292pt)=(0.407229,0.0868183,0.433136); rgb(293pt)=(0.408813,0.0874094,0.433115); rgb(294pt)=(0.410395,0.0880001,0.433091); rgb(295pt)=(0.41199,0.0885892,0.433051); rgb(296pt)=(0.413579,0.0891782,0.433012); rgb(297pt)=(0.415162,0.089767,0.432972); rgb(298pt)=(0.416745,0.0903553,0.432928); rgb(299pt)=(0.418339,0.0909421,0.432869); rgb(300pt)=(0.419928,0.0915287,0.432811); rgb(301pt)=(0.42151,0.0921152,0.432752); rgb(302pt)=(0.423095,0.0927009,0.432687); rgb(303pt)=(0.424689,0.0932853,0.43261); rgb(304pt)=(0.426277,0.0938694,0.432533); rgb(305pt)=(0.427859,0.0944534,0.432456); rgb(306pt)=(0.429758,0.0950353,0.43269); rgb(307pt)=(0.432097,0.0956156,0.433348); rgb(308pt)=(0.434005,0.0961972,0.433572); rgb(309pt)=(0.434662,0.0967801,0.432546); rgb(310pt)=(0.43579,0.0973602,0.43199); rgb(311pt)=(0.437378,0.0979378,0.431886); rgb(312pt)=(0.438966,0.0985171,0.431772); rgb(313pt)=(0.440553,0.0990979,0.431648); rgb(314pt)=(0.442141,0.0996753,0.431527); rgb(315pt)=(0.443729,0.100251,0.431404); rgb(316pt)=(0.445317,0.100828,0.431272); rgb(317pt)=(0.446905,0.101406,0.43113); rgb(318pt)=(0.448493,0.101981,0.430991); rgb(319pt)=(0.450082,0.102554,0.43085); rgb(320pt)=(0.45167,0.103129,0.4307); rgb(321pt)=(0.453258,0.103705,0.430539); rgb(322pt)=(0.454847,0.104277,0.430384); rgb(323pt)=(0.456436,0.104848,0.430224); rgb(324pt)=(0.458024,0.10542,0.430055); rgb(325pt)=(0.459613,0.105994,0.429876); rgb(326pt)=(0.461202,0.106563,0.429704); rgb(327pt)=(0.462791,0.107132,0.429526); rgb(328pt)=(0.46438,0.107703,0.429338); rgb(329pt)=(0.46597,0.108275,0.429141); rgb(330pt)=(0.467559,0.108841,0.428952); rgb(331pt)=(0.469149,0.109408,0.428756); rgb(332pt)=(0.470739,0.109977,0.42855); rgb(333pt)=(0.472328,0.110547,0.428334); rgb(334pt)=(0.473918,0.111111,0.428129); rgb(335pt)=(0.475509,0.111676,0.427914); rgb(336pt)=(0.477099,0.112243,0.427689); rgb(337pt)=(0.478689,0.11281,0.427457); rgb(338pt)=(0.480279,0.113373,0.427233); rgb(339pt)=(0.48187,0.113936,0.427); rgb(340pt)=(0.483461,0.114502,0.426758); rgb(341pt)=(0.485051,0.115067,0.426509); rgb(342pt)=(0.486642,0.115628,0.426266); rgb(343pt)=(0.488233,0.11619,0.426015); rgb(344pt)=(0.489824,0.116754,0.425754); rgb(345pt)=(0.491416,0.117317,0.425489); rgb(346pt)=(0.493007,0.117878,0.425228); rgb(347pt)=(0.494598,0.118439,0.424959); rgb(348pt)=(0.49619,0.119001,0.42468); rgb(349pt)=(0.497781,0.119563,0.424398); rgb(350pt)=(0.499373,0.120122,0.424119); rgb(351pt)=(0.500965,0.120683,0.423831); rgb(352pt)=(0.502556,0.121245,0.423535); rgb(353pt)=(0.504148,0.121805,0.423236); rgb(354pt)=(0.50574,0.122364,0.422939); rgb(355pt)=(0.507332,0.122924,0.422633); rgb(356pt)=(0.508924,0.123484,0.422318); rgb(357pt)=(0.510516,0.124044,0.422003); rgb(358pt)=(0.512109,0.124602,0.421687); rgb(359pt)=(0.513701,0.125162,0.421363); rgb(360pt)=(0.515293,0.125722,0.42103); rgb(361pt)=(0.516885,0.126281,0.420698); rgb(362pt)=(0.518478,0.126839,0.420364); rgb(363pt)=(0.52007,0.127399,0.420022); rgb(364pt)=(0.521662,0.127959,0.419671); rgb(365pt)=(0.523255,0.128518,0.419321); rgb(366pt)=(0.524847,0.129076,0.418969); rgb(367pt)=(0.52644,0.129636,0.418608); rgb(368pt)=(0.528032,0.130196,0.418239); rgb(369pt)=(0.529624,0.130755,0.417873); rgb(370pt)=(0.531217,0.131314,0.417503); rgb(371pt)=(0.532809,0.131874,0.417124); rgb(372pt)=(0.534402,0.132435,0.416736); rgb(373pt)=(0.535994,0.132994,0.416353); rgb(374pt)=(0.537586,0.133554,0.415964); rgb(375pt)=(0.539178,0.134115,0.415567); rgb(376pt)=(0.54077,0.134676,0.415162); rgb(377pt)=(0.542362,0.135237,0.414762); rgb(378pt)=(0.543954,0.135798,0.414354); rgb(379pt)=(0.545546,0.136359,0.413939); rgb(380pt)=(0.547138,0.136922,0.413516); rgb(381pt)=(0.548729,0.137484,0.413098); rgb(382pt)=(0.550321,0.138046,0.412673); rgb(383pt)=(0.551912,0.13861,0.412239); rgb(384pt)=(0.553504,0.139174,0.411798); rgb(385pt)=(0.555095,0.139737,0.411363); rgb(386pt)=(0.556686,0.140302,0.410919); rgb(387pt)=(0.558277,0.140867,0.410467); rgb(388pt)=(0.559868,0.141433,0.410009); rgb(389pt)=(0.561458,0.141998,0.409555); rgb(390pt)=(0.563048,0.142565,0.409093); rgb(391pt)=(0.564638,0.143132,0.408623); rgb(392pt)=(0.566228,0.1437,0.408148); rgb(393pt)=(0.567818,0.144269,0.407675); rgb(394pt)=(0.569407,0.144838,0.407195); rgb(395pt)=(0.570997,0.145408,0.406707); rgb(396pt)=(0.572586,0.145978,0.406215); rgb(397pt)=(0.574174,0.14655,0.405724); rgb(398pt)=(0.575762,0.147122,0.405225); rgb(399pt)=(0.577351,0.147695,0.404719); rgb(400pt)=(0.578939,0.148269,0.40421); rgb(401pt)=(0.580526,0.148843,0.4037); rgb(402pt)=(0.582113,0.149419,0.403184); rgb(403pt)=(0.5837,0.149995,0.402659); rgb(404pt)=(0.585286,0.150572,0.402133); rgb(405pt)=(0.586872,0.151151,0.401605); rgb(406pt)=(0.588458,0.15173,0.40107); rgb(407pt)=(0.590043,0.15231,0.400528); rgb(408pt)=(0.591628,0.152892,0.399984); rgb(409pt)=(0.593212,0.153474,0.399438); rgb(410pt)=(0.594796,0.154057,0.398885); rgb(411pt)=(0.596381,0.154642,0.398324); rgb(412pt)=(0.597964,0.155228,0.397764); rgb(413pt)=(0.599546,0.155815,0.397199); rgb(414pt)=(0.601128,0.156403,0.396628); rgb(415pt)=(0.602711,0.156992,0.396049); rgb(416pt)=(0.604292,0.157582,0.395471); rgb(417pt)=(0.605872,0.158175,0.394888); rgb(418pt)=(0.607452,0.158768,0.394299); rgb(419pt)=(0.609033,0.159362,0.393702); rgb(420pt)=(0.610611,0.159958,0.393107); rgb(421pt)=(0.612189,0.160556,0.392507); rgb(422pt)=(0.613767,0.161154,0.391899); rgb(423pt)=(0.615346,0.161754,0.391285); rgb(424pt)=(0.616921,0.162356,0.390672); rgb(425pt)=(0.618497,0.162959,0.390054); rgb(426pt)=(0.620073,0.163564,0.389428); rgb(427pt)=(0.621648,0.164169,0.388796); rgb(428pt)=(0.623221,0.164778,0.388167); rgb(429pt)=(0.624794,0.165388,0.38753); rgb(430pt)=(0.626367,0.165999,0.386887); rgb(431pt)=(0.62794,0.166611,0.386238); rgb(432pt)=(0.62951,0.167227,0.385591); rgb(433pt)=(0.63108,0.167843,0.384937); rgb(434pt)=(0.632649,0.168461,0.384276); rgb(435pt)=(0.634219,0.16908,0.38361); rgb(436pt)=(0.635786,0.169703,0.382945); rgb(437pt)=(0.637352,0.170327,0.382274); rgb(438pt)=(0.638919,0.170952,0.381596); rgb(439pt)=(0.640485,0.171579,0.380913); rgb(440pt)=(0.642048,0.17221,0.38023); rgb(441pt)=(0.643611,0.172841,0.379541); rgb(442pt)=(0.645175,0.173474,0.378845); rgb(443pt)=(0.646737,0.174109,0.378146); rgb(444pt)=(0.648296,0.174748,0.377445); rgb(445pt)=(0.649856,0.175388,0.376738); rgb(446pt)=(0.651415,0.176029,0.376025); rgb(447pt)=(0.652973,0.176672,0.375309); rgb(448pt)=(0.654529,0.17732,0.374591); rgb(449pt)=(0.656084,0.177968,0.373867); rgb(450pt)=(0.65764,0.178618,0.373137); rgb(451pt)=(0.659193,0.179271,0.372404); rgb(452pt)=(0.660744,0.179928,0.371669); rgb(453pt)=(0.662295,0.180585,0.370928); rgb(454pt)=(0.663847,0.181244,0.370181); rgb(455pt)=(0.665395,0.181907,0.369432); rgb(456pt)=(0.666942,0.182573,0.36868); rgb(457pt)=(0.668488,0.183241,0.367922); rgb(458pt)=(0.670035,0.183909,0.367159); rgb(459pt)=(0.671578,0.184582,0.366393); rgb(460pt)=(0.673119,0.185259,0.365625); rgb(461pt)=(0.674661,0.185936,0.36485); rgb(462pt)=(0.676203,0.186615,0.36407); rgb(463pt)=(0.67774,0.187299,0.363289); rgb(464pt)=(0.679277,0.187986,0.362504); rgb(465pt)=(0.680813,0.188674,0.361713); rgb(466pt)=(0.682349,0.189363,0.360917); rgb(467pt)=(0.683881,0.190059,0.360119); rgb(468pt)=(0.685412,0.190757,0.359318); rgb(469pt)=(0.686942,0.191456,0.358511); rgb(470pt)=(0.688473,0.192157,0.357699); rgb(471pt)=(0.689999,0.192864,0.356885); rgb(472pt)=(0.691523,0.193574,0.356068); rgb(473pt)=(0.693048,0.194284,0.355245); rgb(474pt)=(0.694573,0.194996,0.354417); rgb(475pt)=(0.696092,0.195716,0.353588); rgb(476pt)=(0.69761,0.196438,0.352755); rgb(477pt)=(0.699129,0.197161,0.351916); rgb(478pt)=(0.700647,0.197885,0.351073); rgb(479pt)=(0.702159,0.198618,0.350228); rgb(480pt)=(0.703671,0.199352,0.349379); rgb(481pt)=(0.705183,0.200087,0.348524); rgb(482pt)=(0.706694,0.200825,0.347666); rgb(483pt)=(0.7082,0.20157,0.346805); rgb(484pt)=(0.709705,0.202317,0.34594); rgb(485pt)=(0.71121,0.203065,0.345071); rgb(486pt)=(0.712714,0.203817,0.344198); rgb(487pt)=(0.714211,0.204575,0.343322); rgb(488pt)=(0.715709,0.205336,0.342442); rgb(489pt)=(0.717207,0.206097,0.341558); rgb(490pt)=(0.718703,0.206863,0.34067); rgb(491pt)=(0.720193,0.207636,0.33978); rgb(492pt)=(0.721683,0.20841,0.338885); rgb(493pt)=(0.723173,0.209186,0.337986); rgb(494pt)=(0.724661,0.209966,0.337084); rgb(495pt)=(0.726143,0.210753,0.336179); rgb(496pt)=(0.727625,0.211541,0.33527); rgb(497pt)=(0.729107,0.212331,0.334357); rgb(498pt)=(0.730586,0.213127,0.333441); rgb(499pt)=(0.73206,0.213928,0.332521); rgb(500pt)=(0.733533,0.214732,0.331598); rgb(501pt)=(0.735007,0.215536,0.330672); rgb(502pt)=(0.736476,0.216347,0.329742); rgb(503pt)=(0.737941,0.217164,0.328808); rgb(504pt)=(0.739407,0.217983,0.327871); rgb(505pt)=(0.740872,0.218803,0.326931); rgb(506pt)=(0.742331,0.21963,0.325988); rgb(507pt)=(0.743787,0.220462,0.325041); rgb(508pt)=(0.745243,0.221296,0.32409); rgb(509pt)=(0.746699,0.222132,0.323137); rgb(510pt)=(0.748148,0.222976,0.32218); rgb(511pt)=(0.749595,0.223824,0.32122); rgb(512pt)=(0.751041,0.224674,0.320257); rgb(513pt)=(0.752488,0.225525,0.31929); rgb(514pt)=(0.753926,0.226386,0.31832); rgb(515pt)=(0.755363,0.227251,0.317347); rgb(516pt)=(0.7568,0.228117,0.316371); rgb(517pt)=(0.758236,0.228985,0.315393); rgb(518pt)=(0.759664,0.229863,0.31441); rgb(519pt)=(0.76109,0.230745,0.313424); rgb(520pt)=(0.762516,0.231628,0.312436); rgb(521pt)=(0.763943,0.232512,0.311445); rgb(522pt)=(0.765359,0.233409,0.31045); rgb(523pt)=(0.766775,0.234307,0.309452); rgb(524pt)=(0.76819,0.235207,0.308452); rgb(525pt)=(0.769606,0.236109,0.30745); rgb(526pt)=(0.77101,0.237023,0.306442); rgb(527pt)=(0.772415,0.237939,0.305432); rgb(528pt)=(0.77382,0.238856,0.304421); rgb(529pt)=(0.775223,0.239777,0.303406); rgb(530pt)=(0.776616,0.240709,0.302387); rgb(531pt)=(0.778009,0.241642,0.301366); rgb(532pt)=(0.779402,0.242577,0.300343); rgb(533pt)=(0.780793,0.243516,0.299317); rgb(534pt)=(0.782175,0.244466,0.298286); rgb(535pt)=(0.783556,0.245417,0.297254); rgb(536pt)=(0.784937,0.246371,0.29622); rgb(537pt)=(0.786315,0.247329,0.295183); rgb(538pt)=(0.787685,0.248297,0.294141); rgb(539pt)=(0.789054,0.249266,0.293098); rgb(540pt)=(0.790423,0.250238,0.292054); rgb(541pt)=(0.791787,0.251215,0.291006); rgb(542pt)=(0.793144,0.252202,0.289954); rgb(543pt)=(0.794501,0.25319,0.288901); rgb(544pt)=(0.795857,0.25418,0.287847); rgb(545pt)=(0.797208,0.255177,0.286789); rgb(546pt)=(0.798551,0.256182,0.285727); rgb(547pt)=(0.799895,0.257189,0.284664); rgb(548pt)=(0.801238,0.258198,0.2836); rgb(549pt)=(0.802575,0.259215,0.282532); rgb(550pt)=(0.803905,0.260239,0.28146); rgb(551pt)=(0.805235,0.261265,0.280387); rgb(552pt)=(0.806565,0.262293,0.279314); rgb(553pt)=(0.807887,0.26333,0.278236); rgb(554pt)=(0.809204,0.264373,0.277155); rgb(555pt)=(0.81052,0.265418,0.276073); rgb(556pt)=(0.811836,0.266465,0.274992); rgb(557pt)=(0.813143,0.267422,0.273806); rgb(558pt)=(0.814445,0.268341,0.272573); rgb(559pt)=(0.815747,0.269261,0.271338); rgb(560pt)=(0.81705,0.270265,0.270183); rgb(561pt)=(0.818341,0.271778,0.269542); rgb(562pt)=(0.819628,0.272851,0.268447); rgb(563pt)=(0.820916,0.273939,0.267347); rgb(564pt)=(0.822204,0.275041,0.266242); rgb(565pt)=(0.823479,0.276126,0.265141); rgb(566pt)=(0.824752,0.277221,0.264037); rgb(567pt)=(0.826025,0.278329,0.262929); rgb(568pt)=(0.827298,0.27945,0.261815); rgb(569pt)=(0.828556,0.280554,0.260707); rgb(570pt)=(0.829814,0.281669,0.259595); rgb(571pt)=(0.831071,0.282798,0.258478); rgb(572pt)=(0.832329,0.283939,0.257357); rgb(573pt)=(0.833571,0.285061,0.256242); rgb(574pt)=(0.834813,0.286197,0.255121); rgb(575pt)=(0.836055,0.287346,0.253997); rgb(576pt)=(0.837295,0.288505,0.252869); rgb(577pt)=(0.838521,0.289649,0.251746); rgb(578pt)=(0.839748,0.290805,0.250618); rgb(579pt)=(0.840974,0.291974,0.249486); rgb(580pt)=(0.842197,0.293151,0.248351); rgb(581pt)=(0.843407,0.294315,0.247221); rgb(582pt)=(0.844616,0.295493,0.246086); rgb(583pt)=(0.845826,0.296683,0.244946); rgb(584pt)=(0.847032,0.297877,0.243806); rgb(585pt)=(0.848225,0.299062,0.242668); rgb(586pt)=(0.849418,0.30026,0.241526); rgb(587pt)=(0.850611,0.30147,0.240379); rgb(588pt)=(0.851799,0.302683,0.239232); rgb(589pt)=(0.852975,0.303889,0.238088); rgb(590pt)=(0.854151,0.305107,0.236939); rgb(591pt)=(0.855328,0.306338,0.235786); rgb(592pt)=(0.856497,0.307568,0.234633); rgb(593pt)=(0.857656,0.308795,0.233482); rgb(594pt)=(0.858815,0.310034,0.232326); rgb(595pt)=(0.859974,0.311284,0.231167); rgb(596pt)=(0.861124,0.312533,0.230008); rgb(597pt)=(0.862266,0.31378,0.22885); rgb(598pt)=(0.863407,0.315039,0.227688); rgb(599pt)=(0.864549,0.31631,0.226523); rgb(600pt)=(0.86568,0.317577,0.225359); rgb(601pt)=(0.866804,0.318844,0.224194); rgb(602pt)=(0.867928,0.320123,0.223026); rgb(603pt)=(0.869052,0.321414,0.221855); rgb(604pt)=(0.870163,0.322699,0.220685); rgb(605pt)=(0.871269,0.323986,0.219515); rgb(606pt)=(0.872375,0.325285,0.218341); rgb(607pt)=(0.87348,0.326596,0.217163); rgb(608pt)=(0.874572,0.327898,0.215989); rgb(609pt)=(0.87566,0.329206,0.214812); rgb(610pt)=(0.876747,0.330525,0.213633); rgb(611pt)=(0.877834,0.331855,0.212449); rgb(612pt)=(0.878906,0.333175,0.211269); rgb(613pt)=(0.879975,0.334503,0.210087); rgb(614pt)=(0.881044,0.335841,0.208901); rgb(615pt)=(0.882113,0.337191,0.207712); rgb(616pt)=(0.883164,0.338528,0.206527); rgb(617pt)=(0.884214,0.339875,0.20534); rgb(618pt)=(0.885264,0.341233,0.204148); rgb(619pt)=(0.886314,0.342602,0.202954); rgb(620pt)=(0.887345,0.343957,0.201764); rgb(621pt)=(0.888376,0.345323,0.20057); rgb(622pt)=(0.889407,0.3467,0.199373); rgb(623pt)=(0.890436,0.348086,0.198174); rgb(624pt)=(0.891448,0.34946,0.196978); rgb(625pt)=(0.89246,0.350846,0.195779); rgb(626pt)=(0.893471,0.352242,0.194576); rgb(627pt)=(0.89448,0.353644,0.193372); rgb(628pt)=(0.895472,0.355037,0.19217); rgb(629pt)=(0.896464,0.356441,0.190965); rgb(630pt)=(0.897457,0.357856,0.189758); rgb(631pt)=(0.898444,0.359275,0.188548); rgb(632pt)=(0.899416,0.360687,0.187341); rgb(633pt)=(0.900389,0.362109,0.18613); rgb(634pt)=(0.901362,0.363542,0.184917); rgb(635pt)=(0.902328,0.364978,0.183703); rgb(636pt)=(0.90328,0.366408,0.18249); rgb(637pt)=(0.904233,0.367848,0.181274); rgb(638pt)=(0.905186,0.369299,0.180054); rgb(639pt)=(0.906131,0.370751,0.178835); rgb(640pt)=(0.907063,0.372199,0.177616); rgb(641pt)=(0.907996,0.373657,0.176394); rgb(642pt)=(0.908929,0.375126,0.17517); rgb(643pt)=(0.909852,0.376593,0.173945); rgb(644pt)=(0.910765,0.378059,0.17272); rgb(645pt)=(0.911677,0.379535,0.171493); rgb(646pt)=(0.91259,0.381021,0.170262); rgb(647pt)=(0.913491,0.382504,0.169032); rgb(648pt)=(0.914383,0.383987,0.167801); rgb(649pt)=(0.915276,0.38548,0.166568); rgb(650pt)=(0.916168,0.386984,0.165332); rgb(651pt)=(0.917047,0.388482,0.164096); rgb(652pt)=(0.917919,0.389982,0.162859); rgb(653pt)=(0.918791,0.391492,0.16162); rgb(654pt)=(0.919663,0.393012,0.160377); rgb(655pt)=(0.92052,0.394525,0.159136); rgb(656pt)=(0.921371,0.396042,0.157893); rgb(657pt)=(0.922223,0.397568,0.156647); rgb(658pt)=(0.923075,0.399105,0.155399); rgb(659pt)=(0.923909,0.400632,0.154151); rgb(660pt)=(0.92474,0.402165,0.152902); rgb(661pt)=(0.925571,0.403708,0.15165); rgb(662pt)=(0.926402,0.405261,0.150396); rgb(663pt)=(0.927214,0.406802,0.149142); rgb(664pt)=(0.928024,0.408352,0.147886); rgb(665pt)=(0.928834,0.409911,0.146628); rgb(666pt)=(0.929644,0.411479,0.145367); rgb(667pt)=(0.930433,0.413034,0.144107); rgb(668pt)=(0.931223,0.414599,0.142844); rgb(669pt)=(0.932012,0.416174,0.141579); rgb(670pt)=(0.9328,0.417756,0.140312); rgb(671pt)=(0.933568,0.419326,0.139045); rgb(672pt)=(0.934337,0.420907,0.137776); rgb(673pt)=(0.935105,0.422496,0.136504); rgb(674pt)=(0.93587,0.424092,0.135231); rgb(675pt)=(0.936618,0.425677,0.133957); rgb(676pt)=(0.937365,0.427272,0.132681); rgb(677pt)=(0.938113,0.428877,0.131402); rgb(678pt)=(0.938855,0.430485,0.130122); rgb(679pt)=(0.939581,0.432086,0.128841); rgb(680pt)=(0.940308,0.433695,0.127558); rgb(681pt)=(0.941034,0.435314,0.126273); rgb(682pt)=(0.941754,0.436935,0.124986); rgb(683pt)=(0.942459,0.43855,0.123698); rgb(684pt)=(0.943164,0.440174,0.122407); rgb(685pt)=(0.94387,0.441807,0.121115); rgb(686pt)=(0.944566,0.44344,0.119821); rgb(687pt)=(0.94525,0.445069,0.118526); rgb(688pt)=(0.945935,0.446707,0.117229); rgb(689pt)=(0.946619,0.448354,0.11593); rgb(690pt)=(0.947292,0.449999,0.114629); rgb(691pt)=(0.947955,0.451642,0.113327); rgb(692pt)=(0.948618,0.453293,0.112023); rgb(693pt)=(0.949281,0.454954,0.110718); rgb(694pt)=(0.949932,0.45661,0.10941); rgb(695pt)=(0.950573,0.458266,0.108102); rgb(696pt)=(0.951215,0.459931,0.106791); rgb(697pt)=(0.951857,0.461605,0.105479); rgb(698pt)=(0.952484,0.463272,0.104165); rgb(699pt)=(0.953104,0.464941,0.10285); rgb(700pt)=(0.953725,0.466619,0.101534); rgb(701pt)=(0.954345,0.468306,0.100215); rgb(702pt)=(0.954949,0.469984,0.0988959); rgb(703pt)=(0.955548,0.471666,0.0975754); rgb(704pt)=(0.956147,0.473356,0.0962531); rgb(705pt)=(0.956746,0.475055,0.0949291); rgb(706pt)=(0.957328,0.476745,0.093605); rgb(707pt)=(0.957905,0.478439,0.0922797); rgb(708pt)=(0.958483,0.480141,0.0909527); rgb(709pt)=(0.95906,0.481853,0.089624); rgb(710pt)=(0.959618,0.483552,0.0882965); rgb(711pt)=(0.960174,0.485258,0.0869676); rgb(712pt)=(0.96073,0.486973,0.0856371); rgb(713pt)=(0.961286,0.488696,0.0843051); rgb(714pt)=(0.961821,0.490406,0.0829758); rgb(715pt)=(0.962356,0.492124,0.0816451); rgb(716pt)=(0.96289,0.49385,0.0803128); rgb(717pt)=(0.963423,0.495583,0.0789794); rgb(718pt)=(0.963936,0.497304,0.0776505); rgb(719pt)=(0.964449,0.499033,0.0763202); rgb(720pt)=(0.964962,0.500771,0.0749884); rgb(721pt)=(0.965472,0.502514,0.0736565); rgb(722pt)=(0.965964,0.504246,0.0723309); rgb(723pt)=(0.966455,0.505986,0.071004); rgb(724pt)=(0.966947,0.507735,0.0696756); rgb(725pt)=(0.967433,0.509487,0.0683489); rgb(726pt)=(0.967903,0.51123,0.0670307); rgb(727pt)=(0.968373,0.512982,0.0657111); rgb(728pt)=(0.968843,0.514741,0.0643903); rgb(729pt)=(0.969306,0.516502,0.0630737); rgb(730pt)=(0.969754,0.518256,0.061768); rgb(731pt)=(0.970202,0.520018,0.0604611); rgb(732pt)=(0.97065,0.521788,0.059153); rgb(733pt)=(0.97109,0.523557,0.0578533); rgb(734pt)=(0.971516,0.525322,0.0565671); rgb(735pt)=(0.971943,0.527094,0.0552797); rgb(736pt)=(0.97237,0.528874,0.0539912); rgb(737pt)=(0.972786,0.530652,0.0527174); rgb(738pt)=(0.97319,0.532427,0.0514596); rgb(739pt)=(0.973595,0.534209,0.0502007); rgb(740pt)=(0.974,0.535999,0.0489408); rgb(741pt)=(0.974393,0.537785,0.0477048); rgb(742pt)=(0.974776,0.53957,0.046487); rgb(743pt)=(0.975159,0.541362,0.0452682); rgb(744pt)=(0.975542,0.543161,0.0440485); rgb(745pt)=(0.975911,0.544956,0.0428643); rgb(746pt)=(0.976272,0.54675,0.041699); rgb(747pt)=(0.976633,0.548552,0.0405329); rgb(748pt)=(0.976995,0.55036,0.0393659); rgb(749pt)=(0.97734,0.552163,0.0382839); rgb(750pt)=(0.977679,0.553968,0.0372329); rgb(751pt)=(0.978019,0.555778,0.0361812); rgb(752pt)=(0.978358,0.557594,0.0351288); rgb(753pt)=(0.97868,0.559406,0.0342017); rgb(754pt)=(0.978997,0.56122,0.0333032); rgb(755pt)=(0.979315,0.563039,0.0324041); rgb(756pt)=(0.979632,0.564863,0.0315045); rgb(757pt)=(0.97993,0.566683,0.0307476); rgb(758pt)=(0.980226,0.568507,0.0300072); rgb(759pt)=(0.980521,0.570334,0.0292663); rgb(760pt)=(0.980817,0.572165,0.028525); rgb(761pt)=(0.981091,0.573994,0.0279453); rgb(762pt)=(0.981364,0.575826,0.0273691); rgb(763pt)=(0.981638,0.577661,0.0267926); rgb(764pt)=(0.98191,0.5795,0.0262259); rgb(765pt)=(0.982162,0.581338,0.0258208); rgb(766pt)=(0.982413,0.583178,0.0254154); rgb(767pt)=(0.982665,0.585021,0.0250098); rgb(768pt)=(0.982913,0.586866,0.0246293); rgb(769pt)=(0.983142,0.588713,0.0244019); rgb(770pt)=(0.983372,0.590561,0.0241745); rgb(771pt)=(0.983601,0.592411,0.023947); rgb(772pt)=(0.983825,0.594264,0.0237609); rgb(773pt)=(0.984033,0.596119,0.0237191); rgb(774pt)=(0.98424,0.597975,0.0236773); rgb(775pt)=(0.984447,0.599832,0.0236354); rgb(776pt)=(0.984647,0.601692,0.0236529); rgb(777pt)=(0.984832,0.603555,0.0238049); rgb(778pt)=(0.985017,0.605418,0.0239569); rgb(779pt)=(0.985202,0.607282,0.024109); rgb(780pt)=(0.985378,0.609149,0.0243398); rgb(781pt)=(0.985541,0.61102,0.0246945); rgb(782pt)=(0.985704,0.612891,0.0250493); rgb(783pt)=(0.985866,0.61476,0.0254042); rgb(784pt)=(0.986018,0.616635,0.0258589); rgb(785pt)=(0.986159,0.618513,0.0264259); rgb(786pt)=(0.986299,0.620391,0.026993); rgb(787pt)=(0.986439,0.622266,0.0275603); rgb(788pt)=(0.986567,0.624148,0.0282504); rgb(789pt)=(0.986685,0.626034,0.0290399); rgb(790pt)=(0.986803,0.627918,0.0298296); rgb(791pt)=(0.986921,0.629799,0.0306194); rgb(792pt)=(0.987024,0.631689,0.0315574); rgb(793pt)=(0.98712,0.633581,0.0325804); rgb(794pt)=(0.987215,0.635471,0.0336036); rgb(795pt)=(0.98731,0.637358,0.0346271); rgb(796pt)=(0.987389,0.639255,0.0358262); rgb(797pt)=(0.987462,0.641154,0.0370946); rgb(798pt)=(0.987535,0.64305,0.0383632); rgb(799pt)=(0.987608,0.644942,0.039632); rgb(800pt)=(0.987662,0.646847,0.0410485); rgb(801pt)=(0.987713,0.648752,0.0425021); rgb(802pt)=(0.987763,0.650653,0.0439559); rgb(803pt)=(0.987813,0.652551,0.0454097); rgb(804pt)=(0.987843,0.654463,0.0469702); rgb(805pt)=(0.98787,0.656374,0.048545); rgb(806pt)=(0.987898,0.65828,0.0501199); rgb(807pt)=(0.987925,0.660182,0.0516948); rgb(808pt)=(0.987931,0.662103,0.0533702); rgb(809pt)=(0.987936,0.664019,0.0550494); rgb(810pt)=(0.98794,0.665931,0.0567285); rgb(811pt)=(0.987944,0.667838,0.0584119); rgb(812pt)=(0.987926,0.669765,0.0601805); rgb(813pt)=(0.987908,0.671687,0.061949); rgb(814pt)=(0.98789,0.673603,0.0637175); rgb(815pt)=(0.987869,0.675517,0.065496); rgb(816pt)=(0.987828,0.677449,0.0673422); rgb(817pt)=(0.987787,0.679376,0.0691883); rgb(818pt)=(0.987746,0.681297,0.0710343); rgb(819pt)=(0.9877,0.683218,0.0728948); rgb(820pt)=(0.987636,0.685155,0.0748096); rgb(821pt)=(0.987572,0.687086,0.0767242); rgb(822pt)=(0.987509,0.689011,0.0786386); rgb(823pt)=(0.987438,0.690939,0.0805711); rgb(824pt)=(0.987351,0.69288,0.0825476); rgb(825pt)=(0.987265,0.694816,0.0845238); rgb(826pt)=(0.987178,0.696745,0.0864996); rgb(827pt)=(0.987082,0.698679,0.0884969); rgb(828pt)=(0.986973,0.700625,0.0905299); rgb(829pt)=(0.986863,0.702564,0.0925625); rgb(830pt)=(0.986754,0.704497,0.0945946); rgb(831pt)=(0.986633,0.706438,0.0966514); rgb(832pt)=(0.986501,0.708388,0.0987372); rgb(833pt)=(0.986368,0.710331,0.100822); rgb(834pt)=(0.986236,0.712267,0.102907); rgb(835pt)=(0.986091,0.714214,0.10502); rgb(836pt)=(0.985935,0.716168,0.107155); rgb(837pt)=(0.98578,0.718115,0.109291); rgb(838pt)=(0.985624,0.720054,0.111425); rgb(839pt)=(0.985454,0.722007,0.113591); rgb(840pt)=(0.985275,0.723966,0.115776); rgb(841pt)=(0.985097,0.725916,0.11796); rgb(842pt)=(0.984918,0.727858,0.120143); rgb(843pt)=(0.984723,0.729817,0.122361); rgb(844pt)=(0.984521,0.731778,0.124593); rgb(845pt)=(0.98432,0.733731,0.126824); rgb(846pt)=(0.984118,0.735676,0.129054); rgb(847pt)=(0.983898,0.737641,0.131324); rgb(848pt)=(0.983674,0.739605,0.133603); rgb(849pt)=(0.983449,0.741561,0.135881); rgb(850pt)=(0.983225,0.743507,0.138158); rgb(851pt)=(0.982981,0.745478,0.140479); rgb(852pt)=(0.982734,0.747445,0.142806); rgb(853pt)=(0.982487,0.749402,0.145131); rgb(854pt)=(0.98224,0.75135,0.147455); rgb(855pt)=(0.981972,0.753327,0.149828); rgb(856pt)=(0.981703,0.755296,0.152202); rgb(857pt)=(0.981433,0.757255,0.154575); rgb(858pt)=(0.981163,0.759205,0.156949); rgb(859pt)=(0.980872,0.761186,0.159373); rgb(860pt)=(0.980581,0.763156,0.161796); rgb(861pt)=(0.980289,0.765116,0.164217); rgb(862pt)=(0.979995,0.767071,0.166644); rgb(863pt)=(0.979682,0.769053,0.169118); rgb(864pt)=(0.979369,0.771025,0.171591); rgb(865pt)=(0.979057,0.772985,0.174062); rgb(866pt)=(0.978739,0.774943,0.176543); rgb(867pt)=(0.978405,0.776927,0.179068); rgb(868pt)=(0.978071,0.778899,0.181592); rgb(869pt)=(0.977737,0.780859,0.184114); rgb(870pt)=(0.977397,0.782821,0.186652); rgb(871pt)=(0.977043,0.784805,0.189231); rgb(872pt)=(0.976688,0.786776,0.191808); rgb(873pt)=(0.976334,0.788736,0.194383); rgb(874pt)=(0.975972,0.790701,0.196979); rgb(875pt)=(0.975596,0.792685,0.199614); rgb(876pt)=(0.975221,0.794657,0.202247); rgb(877pt)=(0.974845,0.796615,0.204878); rgb(878pt)=(0.974461,0.798583,0.207537); rgb(879pt)=(0.974065,0.800567,0.210231); rgb(880pt)=(0.97367,0.802537,0.212923); rgb(881pt)=(0.973274,0.804494,0.215612); rgb(882pt)=(0.972869,0.806465,0.218336); rgb(883pt)=(0.972455,0.808447,0.22109); rgb(884pt)=(0.972042,0.810415,0.223842); rgb(885pt)=(0.971628,0.812368,0.226591); rgb(886pt)=(0.971205,0.814341,0.229383); rgb(887pt)=(0.970775,0.81632,0.2322); rgb(888pt)=(0.970345,0.818284,0.235014); rgb(889pt)=(0.969915,0.820232,0.237826); rgb(890pt)=(0.969474,0.822206,0.240689); rgb(891pt)=(0.96903,0.824182,0.243571); rgb(892pt)=(0.968585,0.826141,0.246451); rgb(893pt)=(0.96814,0.828084,0.249329); rgb(894pt)=(0.967684,0.830058,0.252267); rgb(895pt)=(0.967225,0.832029,0.25522); rgb(896pt)=(0.966766,0.833983,0.258171); rgb(897pt)=(0.966307,0.835919,0.261118); rgb(898pt)=(0.965837,0.837894,0.264137); rgb(899pt)=(0.965365,0.83986,0.267166); rgb(900pt)=(0.964894,0.841807,0.270191); rgb(901pt)=(0.964422,0.843735,0.273213); rgb(902pt)=(0.963943,0.845708,0.276316); rgb(903pt)=(0.963464,0.847665,0.27942); rgb(904pt)=(0.962985,0.849603,0.282521); rgb(905pt)=(0.962505,0.851523,0.285621); rgb(906pt)=(0.962023,0.853491,0.288807); rgb(907pt)=(0.96154,0.855438,0.29199); rgb(908pt)=(0.961057,0.857364,0.29517); rgb(909pt)=(0.960574,0.859277,0.298357); rgb(910pt)=(0.960088,0.861236,0.301632); rgb(911pt)=(0.959601,0.863172,0.304903); rgb(912pt)=(0.959115,0.865086,0.30817); rgb(913pt)=(0.958629,0.866993,0.311454); rgb(914pt)=(0.958148,0.868938,0.314816); rgb(915pt)=(0.957667,0.870859,0.318174); rgb(916pt)=(0.957185,0.872758,0.321529); rgb(917pt)=(0.956707,0.874654,0.324908); rgb(918pt)=(0.956238,0.876582,0.328359); rgb(919pt)=(0.955769,0.878486,0.331806); rgb(920pt)=(0.955301,0.880365,0.335249); rgb(921pt)=(0.954837,0.882249,0.338729); rgb(922pt)=(0.954382,0.884159,0.34228); rgb(923pt)=(0.953927,0.886044,0.345826); rgb(924pt)=(0.953472,0.887903,0.349369); rgb(925pt)=(0.95303,0.889771,0.352956); rgb(926pt)=(0.952604,0.891657,0.356599); rgb(927pt)=(0.952178,0.893517,0.360238); rgb(928pt)=(0.951752,0.895351,0.363874); rgb(929pt)=(0.951344,0.897199,0.367565); rgb(930pt)=(0.950954,0.899057,0.371306); rgb(931pt)=(0.950564,0.900889,0.375044); rgb(932pt)=(0.950174,0.902695,0.378778); rgb(933pt)=(0.949814,0.904518,0.382574); rgb(934pt)=(0.949473,0.906345,0.38641); rgb(935pt)=(0.949132,0.908144,0.390243); rgb(936pt)=(0.948792,0.909916,0.394073); rgb(937pt)=(0.948494,0.91171,0.39797); rgb(938pt)=(0.948216,0.913499,0.401897); rgb(939pt)=(0.947938,0.915261,0.405821); rgb(940pt)=(0.94766,0.916995,0.409743); rgb(941pt)=(0.947441,0.918753,0.413733); rgb(942pt)=(0.947241,0.9205,0.417744); rgb(943pt)=(0.94704,0.92222,0.421753); rgb(944pt)=(0.94684,0.923912,0.425761); rgb(945pt)=(0.946719,0.925628,0.429833); rgb(946pt)=(0.946612,0.927328,0.433916); rgb(947pt)=(0.946506,0.929,0.437998); rgb(948pt)=(0.946399,0.930646,0.442079); rgb(949pt)=(0.946394,0.932314,0.446216); rgb(950pt)=(0.946397,0.933961,0.450358); rgb(951pt)=(0.9464,0.935582,0.454499); rgb(952pt)=(0.946404,0.937178,0.458641); rgb(953pt)=(0.946532,0.938792,0.46282); rgb(954pt)=(0.94666,0.940382,0.467); rgb(955pt)=(0.946787,0.941949,0.471181); rgb(956pt)=(0.946961,0.943528,0.475364); rgb(957pt)=(0.947577,0.94543,0.479558); rgb(958pt)=(0.948193,0.947314,0.483757); rgb(959pt)=(0.948442,0.94881,0.48796); rgb(960pt)=(0.948005,0.949576,0.492163); rgb(961pt)=(0.948399,0.951043,0.496344); rgb(962pt)=(0.948805,0.952509,0.500536); rgb(963pt)=(0.949225,0.953976,0.504738); rgb(964pt)=(0.949685,0.955428,0.508935); rgb(965pt)=(0.950231,0.956838,0.513094); rgb(966pt)=(0.950789,0.958248,0.517264); rgb(967pt)=(0.951359,0.959658,0.521444); rgb(968pt)=(0.951978,0.961049,0.525604); rgb(969pt)=(0.952679,0.962404,0.529718); rgb(970pt)=(0.95339,0.963759,0.533841); rgb(971pt)=(0.95411,0.965115,0.537974); rgb(972pt)=(0.954888,0.966448,0.542075); rgb(973pt)=(0.95574,0.967752,0.546128); rgb(974pt)=(0.956599,0.969055,0.550189); rgb(975pt)=(0.957465,0.970359,0.55426); rgb(976pt)=(0.958397,0.971639,0.558289); rgb(977pt)=(0.959392,0.972895,0.562276); rgb(978pt)=(0.960392,0.974151,0.566271); rgb(979pt)=(0.961397,0.975407,0.570274); rgb(980pt)=(0.962476,0.976638,0.574212); rgb(981pt)=(0.963606,0.977852,0.578106); rgb(982pt)=(0.964739,0.979065,0.582007); rgb(983pt)=(0.965874,0.980278,0.585916); rgb(984pt)=(0.967089,0.981466,0.589756); rgb(985pt)=(0.968343,0.982641,0.593566); rgb(986pt)=(0.969597,0.983817,0.597384); rgb(987pt)=(0.970852,0.984992,0.601208); rgb(988pt)=(0.972192,0.986142,0.604953); rgb(989pt)=(0.973558,0.987283,0.608677); rgb(990pt)=(0.974923,0.988424,0.612407); rgb(991pt)=(0.976287,0.989565,0.616144); rgb(992pt)=(0.977741,0.990682,0.619792); rgb(993pt)=(0.97921,0.991794,0.623427); rgb(994pt)=(0.980675,0.992906,0.627068); rgb(995pt)=(0.982137,0.994017,0.630716); rgb(996pt)=(0.983694,0.995106,0.634266); rgb(997pt)=(0.985256,0.996192,0.637812); rgb(998pt)=(0.986811,0.997278,0.641365); rgb(999pt)=(0.988362,0.998364,0.644924)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/ground_thuths-7.png};
\end{axis}
\end{tikzpicture}%

==> figures/moderate_modSevere.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
\definecolor{mycolor2}{rgb}{0.85490,0.48627,0.18824}%
\definecolor{mycolor3}{rgb}{0.24314,0.58824,0.31765}%
\definecolor{mycolor4}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Number of tones},
ymin=0,
ymax=1,
ylabel={},
axis x line*=bottom,
axis y line*=left,
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0906905012558131\\
2	0.30304964496857\\
3	0.243010240037911\\
4	0.209113130358732\\
5	0.325178837538186\\
6	0.49880647049401\\
7	0.62561401707359\\
8	0.732905192358443\\
9	0.828986897406949\\
10	0.867610881846025\\
11	0.898901082036177\\
12	0.937326608529896\\
13	0.973392313235406\\
14	0.986757287863092\\
15	0.990032358195145\\
};

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0906905012532655\\
2	0.0558333332670786\\
3	0.02226053737909\\
4	0.0205203807860209\\
5	0.0192012639668883\\
6	0.0124696088547802\\
7	0.071996809100617\\
8	0.13463793695682\\
9	0.129759021668439\\
10	0.221378816818109\\
11	0.222704967804046\\
12	0.279954193674891\\
13	0.294537181828744\\
14	0.311719053695414\\
15	0.390349086522954\\
16	0.282524028115887\\
17	0.267162407191742\\
18	0.374954966972189\\
19	0.500314720365818\\
20	0.559455063107954\\
21	0.608413777715502\\
22	0.677695035132836\\
23	0.713751124649203\\
24	0.78364161728153\\
25	0.77270881176995\\
26	0.77780006342833\\
27	0.819938756652522\\
28	0.869299924635681\\
29	0.920935072621548\\
30	0.923954221457071\\
31	0.937671148807307\\
32	0.920681718416492\\
33	0.93619308770647\\
34	0.877545538148251\\
35	0.912557905797912\\
36	0.946153660272647\\
37	0.943452259812854\\
38	0.940491020856721\\
39	0.9415353317112\\
40	0.94209912173197\\
41	0.950119743646702\\
42	0.955273289761063\\
43	0.955498042093348\\
44	0.966002517462329\\
45	0.98134597699018\\
46	0.979012216635206\\
47	0.98814027601405\\
48	0.989233070542968\\
49	0.98980488845827\\
50	0.994713145940964\\
};

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0906905012499427\\
2	0.0427490073240884\\
3	0.307120944738728\\
4	0.39887665756695\\
5	0.384623055120724\\
6	0.364224978317295\\
7	0.364139996047649\\
8	0.398493876664364\\
9	0.390067032752296\\
10	0.404163172044503\\
11	0.409020824685036\\
12	0.40587625352802\\
13	0.403923836394186\\
14	0.398366422838377\\
15	0.407126430323385\\
16	0.40357764290557\\
17	0.398796775474476\\
18	0.393041240509121\\
19	0.403411791199407\\
20	0.399115272438286\\
21	0.405963558909872\\
22	0.409431590855981\\
23	0.407161960259469\\
24	0.409673378253798\\
25	0.411203699869126\\
26	0.411913547761592\\
27	0.41196586688692\\
28	0.412070810688133\\
29	0.411985033594072\\
30	0.412449496547613\\
31	0.411842714217814\\
32	0.411460366567275\\
33	0.411946347169148\\
34	0.412144564346659\\
35	0.412457186235483\\
36	0.413067336534215\\
37	0.412985399535789\\
38	0.412666019144853\\
39	0.412398898414003\\
40	0.412046024412489\\
41	0.412509631376797\\
42	0.412774397272671\\
43	0.412916701577664\\
44	0.412930508380371\\
45	0.413237849323164\\
46	0.413231163834895\\
47	0.4129970898592\\
48	0.413323019722819\\
49	0.413441183251136\\
50	0.41318994123833\\
};

\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.0906905012561942\\
2	0.0559767389393889\\
3	0.030115709671462\\
4	0.0234476969428954\\
5	0.0196298045647754\\
6	0.0138929611053756\\
7	0.0318003875524262\\
8	0.155844394919696\\
9	0.247042503906356\\
10	0.29075821035805\\
11	0.274406375268947\\
12	0.273444383539391\\
13	0.267075583398776\\
14	0.270783681403958\\
15	0.270697837429679\\
16	0.344856986452605\\
17	0.345084994377494\\
18	0.345123258744756\\
19	0.34335972411975\\
20	0.360680912601365\\
21	0.360697966688891\\
22	0.43146085732968\\
23	0.429052962838368\\
24	0.428907036467994\\
25	0.427093298132986\\
26	0.424783872817969\\
27	0.435952659283308\\
28	0.438436620012647\\
29	0.408212129602926\\
30	0.406060735084402\\
31	0.411455643294556\\
32	0.410986160804937\\
33	0.339718964835833\\
34	0.336811662423496\\
35	0.463953444766431\\
36	0.464019336703009\\
37	0.468696851562635\\
38	0.46878193458505\\
39	0.468974781599023\\
40	0.469812003365773\\
41	0.503975128288449\\
42	0.475147865163662\\
43	0.478841032014372\\
44	0.480585153302754\\
45	0.479998305732012\\
46	0.525718637040642\\
47	0.514052158212376\\
48	0.504145021669206\\
49	0.504124247540056\\
50	0.507395352156427\\
};

\end{axis}
\end{tikzpicture}%

==> figures/moderate_modSevere2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
\definecolor{mycolor2}{rgb}{0.85490,0.48627,0.18824}%
\definecolor{mycolor3}{rgb}{0.24314,0.58824,0.31765}%
\definecolor{mycolor4}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Number of tones},
ymin=0,
ymax=1,
ylabel={},
axis x line*=bottom,
axis y line*=left,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012540822\\
2	0.042828981973826\\
3	0.0108243488513632\\
4	0.00725505082624138\\
5	0.0069416291089829\\
6	0.00699249591283819\\
7	0.139529240913572\\
8	0.472163764598869\\
9	0.774151038465371\\
10	0.882702764543292\\
11	0.949170121253965\\
12	0.975116116669033\\
13	0.988172628065066\\
14	0.993712837914926\\
15	0.987108465247866\\
15	0.999772133460507\\
14	0.999551469353461\\
13	0.999354708328649\\
12	0.998866860650707\\
11	0.997807988274835\\
10	0.995796549430524\\
9	0.989016426809385\\
8	0.972861629349498\\
7	0.95909929735558\\
6	0.816986337825148\\
5	0.424118527285146\\
4	0.0944459482136787\\
3	0.360495774380245\\
2	0.858251136033529\\
1	0.0906905012570132\\
}--cycle;

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0906905012561965\\
2	0.0446148904922331\\
3	0.0113644645162899\\
4	0.00821437103548678\\
5	0.232993083261773\\
6	0.662809098340402\\
7	0.882759647108824\\
8	0.949175213186953\\
9	0.975383421340376\\
10	0.987490679327855\\
11	0.993042094137717\\
12	0.996079143393423\\
13	0.997319025175564\\
14	0.998341168260027\\
15	0.9989653480324\\
};


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012460911\\
2	0.0519616940925517\\
3	0.0216209690319912\\
4	0.0197441615873219\\
5	0.018149305630303\\
6	0.0116559038282533\\
7	0.00839072363180192\\
8	0.00659235837510271\\
9	0.00606207996485426\\
10	0.00454732681057208\\
11	0.00453042727796201\\
12	0.027467005258479\\
13	0.0197306083502261\\
14	0.0147093255018372\\
15	0.0833701711107735\\
16	0.0982939468853176\\
17	0.0968467141961345\\
18	0.0960854704504876\\
19	0.0863714722849915\\
20	0.0706788986875987\\
21	0.253636567297146\\
22	0.355289087623942\\
23	0.546651215755303\\
24	0.723184989386483\\
25	0.696989164028014\\
26	0.714314620655244\\
27	0.751088389428836\\
28	0.821137112608403\\
29	0.870836870603606\\
30	0.872025568127165\\
31	0.905906415651902\\
32	0.88635166676372\\
33	0.916179038425477\\
34	0.84464511897088\\
35	0.886928117586506\\
36	0.929306182354285\\
37	0.927668520084363\\
38	0.925243357886536\\
39	0.926459417614287\\
40	0.927110269590164\\
41	0.937443521352248\\
42	0.943980386104718\\
43	0.94416510410794\\
44	0.957319445800421\\
45	0.976108491394652\\
46	0.972906729862437\\
47	0.984906736200413\\
48	0.986391857078284\\
49	0.987016384864182\\
50	0.993293914771665\\
50	0.999926634805773\\
49	0.999972341996889\\
48	0.999751751324392\\
47	0.999547838220145\\
46	0.999848108187144\\
45	0.999781643715416\\
44	0.99989446198694\\
43	0.999892986859652\\
42	0.999891830363642\\
41	0.999827124912627\\
40	0.999685786109551\\
39	0.99933974099669\\
38	0.99855489210493\\
37	0.998882100433206\\
36	0.997947676118013\\
35	0.998691057642845\\
34	0.997730463949369\\
33	0.996733229142291\\
32	0.996787960096259\\
31	0.997435169086727\\
30	0.995026503429745\\
29	0.987866062231232\\
28	0.985230244460285\\
27	0.979925159024887\\
26	0.96045446787851\\
25	0.944940277275134\\
24	0.970768721610571\\
23	0.934439696219235\\
22	0.936488886746072\\
21	0.916994649857599\\
20	0.916809619593715\\
19	0.828513712784376\\
18	0.624461870620487\\
17	0.392686301284307\\
16	0.427989728125533\\
15	0.73444421363563\\
14	0.653069182166463\\
13	0.636165500657091\\
12	0.647499822205785\\
11	0.51147893269866\\
10	0.52158106319821\\
9	0.163525044085203\\
8	0.169750670058192\\
7	0.0901046680778949\\
6	0.013046534457002\\
5	0.0205392547681459\\
4	0.0217234250889186\\
3	0.0232759846136613\\
2	0.0606193500660777\\
1	0.0906905012607073\\
}--cycle;

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0906905012541452\\
2	0.0528018244628625\\
3	0.0220526879351155\\
4	0.0200879109419485\\
5	0.0185891400848333\\
6	0.012578104290332\\
7	0.0103426756808944\\
8	0.00781535178303555\\
9	0.00699614705232519\\
10	0.00637334068507059\\
11	0.0469876465693112\\
12	0.037818750310767\\
13	0.144537720326425\\
14	0.142304383941357\\
15	0.343370507952632\\
16	0.211449493762662\\
17	0.208406431070082\\
18	0.289006836125699\\
19	0.704845591391375\\
20	0.843085544948628\\
21	0.845321636325148\\
22	0.91588209377989\\
23	0.85541355142829\\
24	0.951947645764644\\
25	0.923598981034209\\
26	0.923765378491278\\
27	0.94701051181456\\
28	0.976775784215911\\
29	0.982623256513409\\
30	0.974866155302942\\
31	0.989618147607542\\
32	0.989299639436371\\
33	0.989512847781299\\
34	0.996016742449172\\
35	0.99719885380458\\
36	0.993480237808704\\
37	0.998198396026242\\
38	0.997755987273061\\
39	0.999039530450083\\
40	0.998971496348071\\
41	0.999298287261921\\
42	0.999659873854288\\
43	0.999303171197807\\
44	0.999313707059723\\
45	0.999680545173266\\
46	0.999729239019751\\
47	0.999225565111897\\
48	0.999650158852514\\
49	0.999816575975975\\
50	0.999904029704803\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012481899\\
2	0.0416992368911313\\
3	0.0346821946864035\\
4	0.0325126411331247\\
5	0.0308464489348157\\
6	0.0297483644587184\\
7	0.0289336393008884\\
8	0.0282617785533451\\
9	0.0277362408282135\\
10	0.0272834176257418\\
11	0.0269053679609542\\
12	0.0266145459976692\\
13	0.0263270995511765\\
14	0.0260469078659014\\
15	0.0258274807235439\\
16	0.0256319756391231\\
17	0.0254122873942186\\
18	0.0252572362723328\\
19	0.0251169500113232\\
20	0.0249663421495978\\
21	0.0248042038081473\\
22	0.0246767332359515\\
23	0.0245709194276851\\
24	0.0244404271032899\\
25	0.024339949916482\\
26	0.0242530950718456\\
27	0.0241635124318139\\
28	0.0240511022339023\\
29	0.0239745489817581\\
30	0.0239051560123029\\
31	0.0238396610718915\\
32	0.0237690674647559\\
33	0.0236790624981064\\
34	0.0236182782196349\\
35	0.0235554832932529\\
36	0.0235006901041809\\
37	0.02342450935806\\
38	0.0233693309592684\\
39	0.023322468928578\\
40	0.0232766673328658\\
41	0.0232309016208527\\
42	0.0231649284086428\\
43	0.0231174483785078\\
44	0.0230784146126957\\
45	0.0230379414096501\\
46	0.022994580329782\\
47	0.0229366054397309\\
48	0.0228996160630157\\
49	0.0228681260898314\\
50	0.0228330374869813\\
50	0.996972306076754\\
49	0.997722872838578\\
48	0.997106613750441\\
47	0.995907815676973\\
46	0.996820634035275\\
45	0.99692220390278\\
44	0.995911255970357\\
43	0.996062112056561\\
42	0.996056797382437\\
41	0.994743110291905\\
40	0.992681835150525\\
39	0.994174169715214\\
38	0.995358814912949\\
37	0.996194135531203\\
36	0.995983528785065\\
35	0.994167943457236\\
34	0.993577017486603\\
33	0.99248964055799\\
32	0.989867685933439\\
31	0.992067616160538\\
30	0.993419643271556\\
29	0.990905563987486\\
28	0.991916716605683\\
27	0.992553844967362\\
26	0.991209280605949\\
25	0.987496484335395\\
24	0.981161858416655\\
23	0.971158497178853\\
22	0.979134019869778\\
21	0.966313002318343\\
20	0.939964404568522\\
19	0.955513664841069\\
18	0.916788600369498\\
17	0.938751502129547\\
16	0.958050819423437\\
15	0.969930123392619\\
14	0.939367094365301\\
13	0.958013074711525\\
12	0.968933446164763\\
11	0.977456682986138\\
10	0.95639600961994\\
9	0.90129368194759\\
8	0.934909673088718\\
7	0.814588109640517\\
6	0.854077754885463\\
5	0.906631066415904\\
4	0.942658214263624\\
3	0.713577647781347\\
2	0.043659865368164\\
1	0.0906905012521896\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.0906905012496618\\
2	0.0434464019504474\\
3	0.0374498977482058\\
4	0.0352292201504274\\
5	0.0337084373944581\\
6	0.0326022825670799\\
7	0.0318271538728325\\
8	0.031264124543564\\
9	0.0307987035702875\\
10	0.0303959541550854\\
11	0.0299522967317725\\
12	0.0296656117470131\\
13	0.0294186380706038\\
14	0.0291806525339476\\
15	0.0289800461223535\\
16	0.0288012093346895\\
17	0.0286322655845859\\
18	0.028394548631087\\
19	0.0282488138827786\\
20	0.0281156778186929\\
21	0.0279949608026174\\
22	0.0278774425054348\\
23	0.0277686139849956\\
24	0.0276689892240604\\
25	0.027571050041557\\
26	0.0274839129734854\\
27	0.0273949841659658\\
28	0.0273113725905097\\
29	0.0272361607350196\\
30	0.0271593681589295\\
31	0.0270363278806597\\
32	0.0269656777929355\\
33	0.026903670993428\\
34	0.0268380765345337\\
35	0.0267756234001482\\
36	0.0267203441636057\\
37	0.0266619476129779\\
38	0.0266111577081322\\
39	0.0265563376747007\\
40	0.0265093868390302\\
41	0.0264578384324327\\
42	0.0264095967524063\\
43	0.0263666031505604\\
44	0.0263209397197499\\
45	0.0262809020645846\\
46	0.0262375080231835\\
47	0.0262000205073894\\
48	0.0261597164061089\\
49	0.0261208997646473\\
50	0.0260861200110838\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012529745\\
2	0.0486984981729087\\
3	0.0176170674222051\\
4	0.0152320614230186\\
5	0.0111409495477594\\
6	0.00989498739848191\\
7	0.0071527532678143\\
8	0.010898257056917\\
9	0.00811449038108523\\
10	0.0589386311986803\\
11	0.0587704341204856\\
12	0.058574043593692\\
13	0.0494276837482237\\
14	0.0582666339511951\\
15	0.0581806850913492\\
16	0.0577388245406834\\
17	0.0576566215769352\\
18	0.0575060700131594\\
19	0.0573515116573302\\
20	0.0647050138722182\\
21	0.0649743543941025\\
22	0.075550907688072\\
23	0.0754559698246904\\
24	0.0752698986318732\\
25	0.0752406357192713\\
26	0.0666893147933319\\
27	0.109950009152755\\
28	0.120210919579248\\
29	0.120200346019719\\
30	0.120177631572899\\
31	0.120268310580589\\
32	0.118547664231693\\
33	0.118538016899149\\
34	0.107708840469018\\
35	0.254654088878712\\
36	0.254581417809898\\
37	0.25501605197496\\
38	0.25513763607607\\
39	0.255471037660165\\
40	0.255530859812229\\
41	0.265354950611324\\
42	0.255873713350932\\
43	0.255848297999869\\
44	0.255899883143263\\
45	0.255878717608638\\
46	0.25590461542288\\
47	0.212120248079602\\
48	0.212117139035036\\
49	0.212110663659525\\
50	0.212270559317906\\
50	0.825890631934893\\
49	0.825900478760775\\
48	0.82591216281646\\
47	0.8257938172215\\
46	0.825749219531411\\
45	0.665552096536911\\
44	0.66552781557708\\
43	0.65889853175426\\
42	0.658969471492474\\
41	0.676292244191801\\
40	0.65901139455209\\
39	0.657947205567594\\
38	0.657984155533246\\
37	0.658013526114997\\
36	0.658012324852076\\
35	0.657395347123966\\
34	0.493722737195877\\
33	0.493739940290886\\
32	0.678024741269921\\
31	0.678040171251786\\
30	0.674303815232842\\
29	0.674315361049602\\
28	0.672525603089615\\
27	0.67283760433616\\
26	0.674198696739135\\
25	0.673284297111731\\
24	0.675518319538392\\
23	0.675530107917003\\
22	0.675836617341129\\
21	0.722134288793436\\
20	0.722160677205237\\
19	0.705798160358319\\
18	0.712617413939256\\
17	0.711981334069676\\
16	0.711029700031932\\
15	0.584352407058192\\
14	0.584458365731925\\
13	0.585182558790403\\
12	0.585897213206697\\
11	0.587042235668925\\
10	0.634608818107763\\
9	0.521178150288966\\
8	0.231899499408344\\
7	0.0428825557120222\\
6	0.0186645707663431\\
5	0.0268932839460211\\
4	0.0308859146590004\\
3	0.0418271604791441\\
2	0.0640187695833121\\
1	0.0906905012611497\\
}--cycle;
\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.0906905012558741\\
2	0.0558247556330249\\
3	0.0300246968161132\\
4	0.0165408394202287\\
5	0.0140562725477326\\
6	0.0126461439488646\\
7	0.0123220474545271\\
8	0.0175233342991333\\
9	0.0926434031078859\\
10	0.0925586159173341\\
11	0.092468077261599\\
12	0.0921803619945269\\
13	0.0751319648888706\\
14	0.0843494806092533\\
15	0.084338856564611\\
16	0.0843257330572267\\
17	0.084312670262006\\
18	0.0841176663757266\\
19	0.0841092107230336\\
20	0.0953321758964851\\
21	0.0950962917245975\\
22	0.496666052467088\\
23	0.485775270453399\\
24	0.485706211239406\\
25	0.485648011852356\\
26	0.485075295609054\\
27	0.485050331109726\\
28	0.485026866447737\\
29	0.326760516103549\\
30	0.316088944700042\\
31	0.327159653219455\\
32	0.327127188432148\\
33	0.216518050986046\\
34	0.216443834529627\\
35	0.4155894928223\\
36	0.415183781968723\\
37	0.437994521451756\\
38	0.437954950886819\\
39	0.437600628502496\\
40	0.437356544505487\\
41	0.545788469611804\\
42	0.462656196911429\\
43	0.48126104198979\\
44	0.481077456021097\\
45	0.477966555897354\\
46	0.492939909449121\\
47	0.492926147535348\\
48	0.442896717818169\\
49	0.442800991311308\\
50	0.458482488272964\\
};
\end{axis}
\end{tikzpicture}%

==> figures/normal_normal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
\definecolor{mycolor2}{rgb}{0.85490,0.48627,0.18824}%
\definecolor{mycolor3}{rgb}{0.24314,0.58824,0.31765}%
\definecolor{mycolor4}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.1cm,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Number of tones},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(\text{best model} \given \data)$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0.32,1.25)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none,/tikz/every even column/.append style={column sep=0.5em}},
legend columns=-1
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.909309498744934\\
2	0.964077858807584\\
3	0.980468836399894\\
4	0.984944189729135\\
5	0.986725573322793\\
6	0.981505663422478\\
7	0.987357025367741\\
8	0.989401045658458\\
9	0.985125537487772\\
10	0.989750404785091\\
11	0.989447977020665\\
12	0.990305776969064\\
13	0.978007571841975\\
14	0.984698157320905\\
15	0.988752380302612\\
};
\addlegendentry{\acro{BADS} $I(y, \model \given \data \cup \data')$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.90930949874492\\
2	0.872389272336426\\
3	0.922612091655693\\
4	0.925622676825731\\
5	0.927115547305952\\
6	0.943678215542881\\
7	0.919691149921455\\
8	0.947736795477683\\
9	0.962328914775158\\
10	0.966356604282641\\
11	0.963240665836649\\
12	0.953910890284249\\
13	0.969948341431925\\
14	0.96793374786984\\
15	0.971647556107364\\
16	0.981387795648699\\
17	0.985405238648108\\
18	0.989856249541998\\
19	0.990125528551397\\
20	0.992069451896905\\
21	0.99162406586082\\
22	0.991448167070151\\
23	0.991491115122788\\
24	0.992194336854367\\
25	0.993232479477878\\
26	0.992992827875154\\
27	0.992606008595553\\
28	0.977729335781345\\
29	0.990923743508917\\
30	0.991702689011031\\
31	0.99061828524879\\
32	0.990850306442335\\
33	0.990012886874168\\
34	0.985218045948112\\
35	0.982664798516297\\
36	0.977905669659538\\
37	0.973784446349015\\
38	0.977078944966391\\
39	0.980393373564764\\
40	0.978179966892602\\
41	0.981057842813651\\
42	0.975646344703539\\
43	0.96937807455461\\
44	0.97043828830179\\
45	0.981137677586383\\
46	0.977005306538883\\
47	0.974081972787352\\
48	0.976473782342664\\
49	0.978329129072624\\
50	0.985759360527266\\
};
\addlegendentry{\acro{BALD} $I(y, \model \given \data')$}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.909309498744994\\
2	0.959700290246251\\
3	0.970463667385424\\
4	0.973642575089871\\
5	0.975007924516279\\
6	0.976039613581844\\
7	0.976664497233855\\
8	0.977179615283225\\
9	0.977603159488641\\
10	0.977918206875257\\
11	0.978201349589306\\
12	0.978434849282371\\
13	0.97865971263338\\
14	0.978839756943584\\
15	0.978996075841044\\
16	0.979145966416074\\
17	0.979278385053582\\
18	0.979384576037387\\
19	0.979502265146956\\
20	0.979603639516461\\
21	0.979702313280245\\
22	0.979790246722126\\
23	0.979860226383265\\
24	0.979931992925145\\
25	0.980001495306209\\
26	0.980060361469608\\
27	0.980118035491604\\
28	0.980190527478718\\
29	0.980238564368914\\
30	0.980285583518225\\
31	0.980330412056213\\
32	0.980379660227341\\
33	0.980420729211658\\
34	0.980465699975275\\
35	0.980508313981649\\
36	0.980544859886482\\
37	0.980581280241742\\
38	0.98060979001957\\
39	0.980644670819722\\
40	0.980675341840921\\
41	0.980711315567999\\
42	0.980738027309636\\
43	0.980768005169221\\
44	0.980796420521668\\
45	0.980817746368929\\
46	0.980844155637981\\
47	0.980865447587731\\
48	0.98089065766456\\
49	0.980915013629754\\
50	0.98093444596476\\
};
\addlegendentry{\acro{US} $H(y \given \data \cup \data')$}

\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.909309498745066\\
2	0.948532144353358\\
3	0.959964753720627\\
4	0.962381975829196\\
5	0.963854555625339\\
6	0.967097168890665\\
7	0.96324320872403\\
8	0.964634132073727\\
9	0.965870942472101\\
10	0.96790656222694\\
11	0.968145947140732\\
12	0.968898392376737\\
13	0.970189863019995\\
14	0.973763291631484\\
15	0.974139655334783\\
16	0.974194967834538\\
17	0.974463314734419\\
18	0.974913051004106\\
19	0.975512906904816\\
20	0.971539223729096\\
21	0.971915233103848\\
22	0.971980984553235\\
23	0.972109405364686\\
24	0.972701192034546\\
25	0.971555548611502\\
26	0.971787984307541\\
27	0.972221845621285\\
28	0.97207504187072\\
29	0.972532830870563\\
30	0.972361028925083\\
31	0.971987451536936\\
32	0.969142533225137\\
33	0.96915819889455\\
34	0.969237143373178\\
35	0.971589762937426\\
36	0.971612484701871\\
37	0.971582674274292\\
38	0.971597538369016\\
39	0.971683273486268\\
40	0.971694785000929\\
41	0.971705502662744\\
42	0.977897473422095\\
43	0.980363596150859\\
44	0.980390304496186\\
45	0.980413083658675\\
46	0.980432884263114\\
47	0.978346543126653\\
48	0.978360082913503\\
49	0.97838374333037\\
50	0.977600783485535\\
};
\addlegendentry{\acro{RND}}

\end{axis}
\end{tikzpicture}%

==> figures/normal_normal2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
\definecolor{mycolor2}{rgb}{0.85490,0.48627,0.18824}%
\definecolor{mycolor3}{rgb}{0.24314,0.58824,0.31765}%
\definecolor{mycolor4}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.1cm,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Number of tones},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Pr(\text{best model} \given \data)$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0.32,1.25)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none,/tikz/every even column/.append style={column sep=0.5em}},
legend columns=-1
]

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.909309498744968\\
2	0.963961159381288\\
3	0.979968585749483\\
4	0.984023672670089\\
5	0.985699816762942\\
6	0.989049212646862\\
7	0.990484704528678\\
8	0.991460302073104\\
9	0.992010299747476\\
10	0.992485702435144\\
11	0.993065726455359\\
12	0.993410726818197\\
13	0.994166500168656\\
14	0.994442607342456\\
15	0.992522527378501\\
};
\addlegendentry{\acro{BADS} $I(y, \model \given \data \cup \data')$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.909309498744954\\
2	0.897882261762325\\
3	0.962047877169889\\
4	0.964120694578892\\
5	0.964332839101342\\
6	0.973171989958859\\
7	0.982100788313347\\
8	0.984848820249675\\
9	0.986940736949111\\
10	0.985437360439444\\
11	0.98964113097434\\
12	0.991263343684411\\
13	0.989801153018752\\
14	0.989322776204677\\
15	0.990427311809657\\
16	0.989290201312119\\
17	0.989146255627348\\
18	0.990384488253062\\
19	0.993908811651568\\
20	0.995009285088391\\
21	0.995015094985817\\
22	0.995830436072756\\
23	0.995217882036527\\
24	0.995631589596734\\
25	0.995950015772289\\
26	0.995911323770522\\
27	0.995968961249129\\
28	0.996017183220799\\
29	0.995870201178398\\
30	0.996187266962926\\
31	0.99590321098724\\
32	0.995000087555208\\
33	0.995161904502038\\
34	0.995530347477302\\
35	0.995577739826796\\
36	0.996109068716779\\
37	0.996292985884319\\
38	0.994467646257849\\
39	0.995252324170834\\
40	0.995515370222628\\
41	0.995419229531054\\
42	0.995419132526222\\
43	0.994674542196819\\
44	0.995328583523542\\
45	0.994019038349638\\
46	0.993804794480526\\
47	0.993075925598884\\
48	0.99194717692668\\
49	0.992038813367544\\
50	0.99147235905602\\
};
\addlegendentry{\acro{BALD} $I(y, \model \given \data')$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.909309498744936\\
2	0.959774762488934\\
3	0.970652459828969\\
4	0.974232833782719\\
5	0.975574925785439\\
6	0.976525712211071\\
7	0.977213352900419\\
8	0.977826489594434\\
9	0.978249725953173\\
10	0.978569019260976\\
11	0.97883679105088\\
12	0.979070656073319\\
13	0.979305957293101\\
14	0.979472168723258\\
15	0.979664932648454\\
16	0.979803698803728\\
17	0.979961240947489\\
18	0.980075554268932\\
19	0.980177945151261\\
20	0.980322099615468\\
21	0.980448584736572\\
22	0.980535518827309\\
23	0.980611330733356\\
24	0.980674930357986\\
25	0.98078112891948\\
26	0.980839237553987\\
27	0.980916347619633\\
28	0.980969178483676\\
29	0.981016681361383\\
30	0.981074076695317\\
31	0.981118362403386\\
32	0.981160285632731\\
33	0.981212319646765\\
34	0.981251617028923\\
35	0.981311616483806\\
36	0.981348233257561\\
37	0.981395131395628\\
38	0.981429668840601\\
39	0.981462757160049\\
40	0.981492864615104\\
41	0.981535722219827\\
42	0.98156168378239\\
43	0.981586863471233\\
44	0.98162386517092\\
45	0.981647668755766\\
46	0.981686804136503\\
47	0.98170961795742\\
48	0.981731698294094\\
49	0.981752117964416\\
50	0.981771910212125\\
};
\addlegendentry{\acro{US} $H(y \given \data \cup \data')$}

\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.909309498744962\\
2	0.95569265636254\\
3	0.959965682571413\\
4	0.961620483215517\\
5	0.96340579666299\\
6	0.964848048774575\\
7	0.964612773698658\\
8	0.968801045784684\\
9	0.969386496263656\\
10	0.970537941053818\\
11	0.970756519764668\\
12	0.971211136153506\\
13	0.971757261983812\\
14	0.971526383538443\\
15	0.971652203298519\\
16	0.971815502474168\\
17	0.972013315287149\\
18	0.973155701262831\\
19	0.973811831166699\\
20	0.974135401698536\\
21	0.974306375128081\\
22	0.974344452878245\\
23	0.974366205424435\\
24	0.975232699962173\\
25	0.971635131439367\\
26	0.971648293430056\\
27	0.973681182214118\\
28	0.973716701879754\\
29	0.973724122888488\\
30	0.973621637079896\\
31	0.974133242455394\\
32	0.974160681550566\\
33	0.974188313059171\\
34	0.97421274545093\\
35	0.97480030679864\\
36	0.974813657688975\\
37	0.97483012679843\\
38	0.974850240879074\\
39	0.975099496870101\\
40	0.975109008387389\\
41	0.97512827572176\\
42	0.975149010513774\\
43	0.981792568556836\\
44	0.981801847690683\\
45	0.981810596715084\\
46	0.981817420055037\\
47	0.98185592042698\\
48	0.98187072763701\\
49	0.981876805074346\\
50	0.981886630508541\\
};
\addlegendentry{\acro{RND}}

\addplot[draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.909309498744791\\
2	0.963053603119591\\
3	0.979235472323953\\
4	0.983112399048365\\
5	0.984991058555278\\
6	0.988779932778372\\
7	0.989812122058554\\
8	0.990876158663239\\
9	0.991674310996629\\
10	0.992061355849423\\
11	0.992556538491345\\
12	0.987595142428981\\
13	0.99199583411551\\
14	0.986749639290348\\
15	0.989975947848166\\
15	0.994867452570023\\
14	0.99466119362442\\
13	0.994407139238123\\
12	0.994173283343129\\
11	0.994247255128837\\
10	0.993830712517734\\
9	0.993273406966149\\
8	0.992640719601723\\
7	0.991226352036684\\
6	0.990235500418391\\
5	0.989282723996491\\
4	0.987524031664875\\
3	0.981562927502619\\
2	0.965787978667078\\
1	0.909309498745065\\
}--cycle;

\addplot[draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.909309498744873\\
2	0.852700822139402\\
3	0.892477226198456\\
4	0.89599190766308\\
5	0.899353544483614\\
6	0.922726977051034\\
7	0.885343079296344\\
8	0.936740986493345\\
9	0.953486425822462\\
10	0.954621282386569\\
11	0.953292674363992\\
12	0.943437501747193\\
13	0.963372752722119\\
14	0.947806469336724\\
15	0.952424668220391\\
16	0.970686578051871\\
17	0.976229817549225\\
18	0.985980652342186\\
19	0.985451277097104\\
20	0.987537470057513\\
21	0.986320485197284\\
22	0.986849350329283\\
23	0.988395267324709\\
24	0.989209223008914\\
25	0.990522335879754\\
26	0.990430834750933\\
27	0.98916331878866\\
28	0.97081138817542\\
29	0.987976106635551\\
30	0.988995552435518\\
31	0.985062215053362\\
32	0.982929841951084\\
33	0.986559013253177\\
34	0.976291184434878\\
35	0.972765952977156\\
36	0.963154505063365\\
37	0.958150868399654\\
38	0.963986398557922\\
39	0.969037973163625\\
40	0.965626175132814\\
41	0.969086137373342\\
42	0.964016612599786\\
43	0.956342557667757\\
44	0.955151084277876\\
45	0.968556692316928\\
46	0.951839829452859\\
47	0.941583024421197\\
48	0.949619415820262\\
49	0.956498113654012\\
50	0.972570919128159\\
50	0.997356253179657\\
49	0.996553711370512\\
48	0.997248910276552\\
47	0.997171606872754\\
46	0.997203269015579\\
45	0.997235716951787\\
44	0.997211024819763\\
43	0.997034959002299\\
42	0.996674792153133\\
41	0.996432487088832\\
40	0.996095454236483\\
39	0.996034866979369\\
38	0.995957576237735\\
37	0.996586368129757\\
36	0.99659246310958\\
35	0.996384781247651\\
34	0.996148313462799\\
33	0.996531554487287\\
32	0.996685868343491\\
31	0.996670287542482\\
30	0.996424639512971\\
29	0.996377374277762\\
28	0.996339633124735\\
27	0.996165036083905\\
26	0.996195411516351\\
25	0.996345372839129\\
24	0.996335662871093\\
23	0.996124910460602\\
22	0.995964749219004\\
21	0.995942388624437\\
20	0.995250957554383\\
19	0.994249896273341\\
18	0.993599770265553\\
17	0.993321504870706\\
16	0.993115890981844\\
15	0.992923895135186\\
14	0.992060695990777\\
13	0.992756707503903\\
12	0.992523614882772\\
11	0.993659069740504\\
10	0.99105453155292\\
9	0.990869911828016\\
8	0.987278058005545\\
7	0.983773858449102\\
6	0.978053062779789\\
5	0.969536070424356\\
4	0.969498820102461\\
3	0.967685959943373\\
2	0.908454401654504\\
1	0.909309498744964\\
}--cycle;

\addplot[draw=none, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.909309498744868\\
2	0.959146612051687\\
3	0.968437803801089\\
4	0.97106672378782\\
5	0.972296144879763\\
6	0.97309624847041\\
7	0.973712437286562\\
8	0.974124404360216\\
9	0.974540523771024\\
10	0.974811343941197\\
11	0.97506149750076\\
12	0.975259094295997\\
13	0.975475664250969\\
14	0.975624902368896\\
15	0.975751771011048\\
16	0.97589150399183\\
17	0.976003064115223\\
18	0.976095936138976\\
19	0.976209369847548\\
20	0.976288047025437\\
21	0.976378397397195\\
22	0.976451471052614\\
23	0.976514008162538\\
24	0.976569933168041\\
25	0.976622187918858\\
26	0.976684087627333\\
27	0.976746032859151\\
28	0.976795959214931\\
29	0.976837514163657\\
30	0.976876796306366\\
31	0.976914468828733\\
32	0.976958467916545\\
33	0.976991572267358\\
34	0.977035667010803\\
35	0.977069467295268\\
36	0.97709918774486\\
37	0.977126583201113\\
38	0.977153117290844\\
39	0.977178522497474\\
40	0.977212275325999\\
41	0.977236222679291\\
42	0.977265651390065\\
43	0.97728932761748\\
44	0.977310500376099\\
45	0.977330883753469\\
46	0.977350810686027\\
47	0.977369182729871\\
48	0.977387128623271\\
49	0.97741246908722\\
50	0.977429570543261\\
50	0.983718089173651\\
49	0.983696068721051\\
48	0.983665197903336\\
47	0.983636762169138\\
46	0.983613091685768\\
45	0.983587493525528\\
44	0.9835642309152\\
43	0.983529745797511\\
42	0.983497912231201\\
41	0.983470976610404\\
40	0.983419830945299\\
39	0.983389773706173\\
38	0.98334811021513\\
37	0.983318769754731\\
36	0.983276977800468\\
35	0.983238271816845\\
34	0.983196630573228\\
33	0.983137085780908\\
32	0.98309315114176\\
31	0.983037568625229\\
30	0.982987116758918\\
29	0.982936607875123\\
28	0.982880719480231\\
27	0.982791013739956\\
26	0.982739142589436\\
25	0.982678325645051\\
24	0.982612525944121\\
23	0.982521348173162\\
22	0.982448147866127\\
21	0.982346586051287\\
20	0.982251592733255\\
19	0.982144703328357\\
18	0.982022922237704\\
17	0.981905173741371\\
16	0.981767714019747\\
15	0.981613875013497\\
14	0.981449666178032\\
13	0.981208748629951\\
12	0.981004562188631\\
11	0.980718099212025\\
10	0.980411063512041\\
9	0.980052442723451\\
8	0.979620875822279\\
7	0.97906007169213\\
6	0.978467456922291\\
5	0.977106574187296\\
4	0.975615326725569\\
3	0.97209235007465\\
2	0.960165973130929\\
1	0.909309498745109\\
}--cycle;

\addplot[draw=none, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.9093094987449\\
2	0.944651049911344\\
3	0.956940973025155\\
4	0.961067511688729\\
5	0.96236034276382\\
6	0.963683438514439\\
7	0.958693186328471\\
8	0.95983547910349\\
9	0.961405773350056\\
10	0.961770047146716\\
11	0.96212935413937\\
12	0.962403724270944\\
13	0.965705305773273\\
14	0.96910033895183\\
15	0.96954849556402\\
16	0.969550082153177\\
17	0.970251960134867\\
18	0.970274779418636\\
19	0.97122046008289\\
20	0.965867398679728\\
21	0.966428639116788\\
22	0.966473819267471\\
23	0.966518167013462\\
24	0.966616136441549\\
25	0.966102531401095\\
26	0.966603083778389\\
27	0.966647317227612\\
28	0.965739365893347\\
29	0.965763854502355\\
30	0.965795699775178\\
31	0.963906683867452\\
32	0.960344034947937\\
33	0.960356100279507\\
34	0.96052153524969\\
35	0.960533453763748\\
36	0.96055743856342\\
37	0.960396453538311\\
38	0.960406113624729\\
39	0.96041606612459\\
40	0.960426145700744\\
41	0.960434814737062\\
42	0.968893094986376\\
43	0.973324467209089\\
44	0.973357776273711\\
45	0.973398283414781\\
46	0.97340750012228\\
47	0.96719409630762\\
48	0.967222097406492\\
49	0.967291242390916\\
50	0.96631400663875\\
50	0.986570407334337\\
49	0.986566724649298\\
48	0.986557173500197\\
47	0.986550720826051\\
46	0.986538630085388\\
45	0.98651436751436\\
44	0.986506590475674\\
43	0.986500836815189\\
42	0.986672065302787\\
41	0.986666923840311\\
40	0.986660953865667\\
39	0.986648326105311\\
38	0.986555316654677\\
37	0.986545168352855\\
36	0.986534832882038\\
35	0.986499456675\\
34	0.978855509806904\\
33	0.978798039157444\\
32	0.978789259075564\\
31	0.978780222942351\\
30	0.978767699059462\\
29	0.979419785399464\\
28	0.978853752180397\\
27	0.978749821848032\\
26	0.978727227627762\\
25	0.978609855336247\\
24	0.979535502558297\\
23	0.978242585558723\\
22	0.977909268952631\\
21	0.977839854321878\\
20	0.977598263699814\\
19	0.977476222654805\\
18	0.977462771530439\\
17	0.976696305351452\\
16	0.976606692757513\\
15	0.976505640398993\\
14	0.9764924784327\\
13	0.975634588198166\\
12	0.975375187189594\\
11	0.974639988030601\\
10	0.97446131355034\\
9	0.972246742657001\\
8	0.971431729919108\\
7	0.970905105555433\\
6	0.97023275231564\\
5	0.96516493247119\\
4	0.96388232676421\\
3	0.96243423990169\\
2	0.957781056691332\\
1	0.909309498745216\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/normal_slight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
\definecolor{mycolor2}{rgb}{0.85490,0.48627,0.18824}%
\definecolor{mycolor3}{rgb}{0.24314,0.58824,0.31765}%
\definecolor{mycolor4}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Number of tones},
ymin=0,
ymax=1,
ylabel={},
axis x line*=bottom,
axis y line*=left,
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.108587967778069\\
2	0.685346576252472\\
3	0.733603686764906\\
4	0.822764553229279\\
5	0.904685333382651\\
6	0.964028825507449\\
7	0.972554568733157\\
8	0.989175077604665\\
9	0.995119613310453\\
10	0.997373929076354\\
11	0.998409036907294\\
12	0.999220857291914\\
13	0.999548380669715\\
14	0.999741856257221\\
15	0.999829715130558\\
};

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.090690501255042\\
2	0.0872473065311165\\
3	0.0331137096027949\\
4	0.193666452963318\\
5	0.193499972130684\\
6	0.310223394964011\\
7	0.314880075261527\\
8	0.389879013497396\\
9	0.581897856689939\\
10	0.632874796415035\\
11	0.809041733679465\\
12	0.900994638700707\\
13	0.975583249121219\\
14	0.971778804161863\\
15	0.982724325253094\\
16	0.991595013718922\\
17	0.994162608220408\\
18	0.994746003822463\\
19	0.996387299957799\\
20	0.995891032131568\\
21	0.998161445696065\\
22	0.997688802056985\\
23	0.9958525459016\\
24	0.997458071852578\\
25	0.998334117346941\\
26	0.998782135845643\\
27	0.999385898956151\\
28	0.999549231913303\\
29	0.999766302665595\\
30	0.999788316232124\\
31	0.999864142927719\\
32	0.999897179884349\\
33	0.999875362346986\\
34	0.999880645090102\\
35	0.999922939814757\\
36	0.999884740166715\\
37	0.999937777997318\\
38	0.999956430700078\\
39	0.999971996078328\\
40	0.99996447876215\\
41	0.9999551571051\\
42	0.99995794746817\\
43	0.999965606067774\\
44	0.999966725522259\\
45	0.999969355949102\\
46	0.99997570561385\\
47	0.999974159844792\\
48	0.999974850621349\\
49	0.999972303232566\\
50	0.999968273864371\\
};

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.124955970494237\\
2	0.709398718535534\\
3	0.593454320428928\\
4	0.505215822840262\\
5	0.637232726134353\\
6	0.760377675404032\\
7	0.771113945641714\\
8	0.737475608361467\\
9	0.758403238637788\\
10	0.876462751100676\\
11	0.925126207559259\\
12	0.958950181533516\\
13	0.961977862120066\\
14	0.969171332926204\\
15	0.975411182924832\\
16	0.972226092418877\\
17	0.974578985318126\\
18	0.971121190136857\\
19	0.972989271866309\\
20	0.978094792545414\\
21	0.979262128607724\\
22	0.979881338372051\\
23	0.98096100798357\\
24	0.980806912252754\\
25	0.98027736792766\\
26	0.98053049384464\\
27	0.980100617913387\\
28	0.97821822096147\\
29	0.980578893629599\\
30	0.977884531115282\\
31	0.979768448285635\\
32	0.977125322416569\\
33	0.979881466516079\\
34	0.97903239652526\\
35	0.977674674156477\\
36	0.976506332653359\\
37	0.976174852738709\\
38	0.97934361690178\\
39	0.981098616178465\\
40	0.981015881331547\\
41	0.981306800624915\\
42	0.980189387472186\\
43	0.981597920754767\\
44	0.983327663524414\\
45	0.98419086764102\\
46	0.983573355846612\\
47	0.984919197280346\\
48	0.986369945037607\\
49	0.985618195015642\\
50	0.987866471699668\\
};

\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.0906905012550791\\
2	0.226879362273261\\
3	0.148047786451885\\
4	0.130378950069485\\
5	0.257319157512472\\
6	0.277450911047754\\
7	0.277835320665873\\
8	0.399445627874602\\
9	0.398750308167683\\
10	0.39798223358617\\
11	0.423778786944876\\
12	0.422964997141102\\
13	0.426006299108239\\
14	0.413797975293196\\
15	0.455530828032143\\
16	0.455585513350619\\
17	0.456626651731653\\
18	0.533461563772424\\
19	0.532550507198611\\
20	0.610234387551681\\
21	0.636406806047449\\
22	0.636854487096428\\
23	0.724918995887966\\
24	0.710448785027668\\
25	0.723490758457037\\
26	0.775718827943919\\
27	0.786853064757821\\
28	0.786721120374684\\
29	0.800745911111237\\
30	0.817358937694835\\
31	0.792232992760405\\
32	0.790834300519976\\
33	0.790751646199113\\
34	0.809865156639873\\
35	0.811102297223218\\
36	0.810655180138558\\
37	0.81459269225198\\
38	0.81552456066548\\
39	0.821639163971166\\
40	0.821485613612069\\
41	0.821567592731328\\
42	0.821635791934283\\
43	0.821951894263367\\
44	0.824372390084652\\
45	0.824385211625547\\
46	0.825062886930206\\
47	0.825269509816014\\
48	0.825295663451836\\
49	0.825303326833305\\
50	0.825614331293517\\
};

\end{axis}
\end{tikzpicture}%

==> figures/normal_slight2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
\definecolor{mycolor2}{rgb}{0.85490,0.48627,0.18824}%
\definecolor{mycolor3}{rgb}{0.24314,0.58824,0.31765}%
\definecolor{mycolor4}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Number of tones},
ymin=0,
ymax=1,
ylabel={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012549796\\
2	0.734044582440152\\
3	0.395802490579277\\
4	0.712181083335431\\
5	0.874368041968892\\
6	0.943844382227623\\
7	0.971746798734992\\
8	0.985038030469986\\
9	0.993642317447308\\
10	0.997033439590291\\
11	0.998062512098709\\
12	0.998846709062334\\
13	0.99942580470134\\
14	0.999659933465985\\
15	0.999806764974208\\
15	0.999997399545298\\
14	0.999994346908279\\
13	0.999994575207632\\
12	0.999997685547153\\
11	0.999996588363877\\
10	0.999991005695571\\
9	0.999977816298437\\
8	0.999951211529116\\
7	0.999889193999723\\
6	0.999731639506621\\
5	0.99921095392557\\
4	0.997403976310166\\
3	0.987019054261384\\
2	0.898512156145681\\
1	0.0906905012552322\\
}--cycle;

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0906905012550851\\
2	0.819874270053605\\
3	0.983929405027874\\
4	0.995754684155119\\
5	0.998769136743011\\
6	0.999583742517931\\
7	0.999128259812736\\
8	0.998212551995054\\
9	0.99897234899421\\
10	0.999483738631501\\
11	0.999719218258957\\
12	0.999838466920941\\
13	0.999907139144822\\
14	0.999939000999244\\
15	0.999960842098651\\
};


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012549869\\
2	0.0801075662382518\\
3	0.0301715391442652\\
4	0.0313702607555638\\
5	0.0311379403707964\\
6	0.0277834597365942\\
7	0.037141422619397\\
8	0.127370718342666\\
9	0.475552070011784\\
10	0.349334807821178\\
11	0.728635138244572\\
12	0.856133236346109\\
13	0.96781541452181\\
14	0.958237463596505\\
15	0.973110786620252\\
16	0.986207350141747\\
17	0.992795106080079\\
18	0.991597195019754\\
19	0.993857203743457\\
20	0.993426233844067\\
21	0.997332816193211\\
22	0.996902038060032\\
23	0.994793559730564\\
24	0.996457347668448\\
25	0.996500411410861\\
26	0.998253415743735\\
27	0.999055752304251\\
28	0.999064189398054\\
29	0.999562764011044\\
30	0.999666227955236\\
31	0.99971422419638\\
32	0.999810618703529\\
33	0.999752289725598\\
34	0.999718856047313\\
35	0.999836259419367\\
36	0.999756657207262\\
37	0.999875681718424\\
38	0.999922336990747\\
39	0.999960409014253\\
40	0.999933989101494\\
41	0.999922809269289\\
42	0.99994278100762\\
43	0.999947453764885\\
44	0.999942024914645\\
45	0.999951773499878\\
46	0.999961360300104\\
47	0.999954504075865\\
48	0.999961995120679\\
49	0.999958190581241\\
50	0.99995043711124\\
50	0.999994666112025\\
49	0.999996624505731\\
48	0.999997723833992\\
47	0.999996935323798\\
46	0.999997509234662\\
45	0.999995715186031\\
44	0.999995261938177\\
43	0.999995553326483\\
42	0.999990836445666\\
41	0.999991899738139\\
40	0.99998906596716\\
39	0.999987712032021\\
38	0.999988214313014\\
37	0.999986040262291\\
36	0.999988935165707\\
35	0.999986805093108\\
34	0.999989934170257\\
33	0.999990490566138\\
32	0.99999017326868\\
31	0.999979437238159\\
30	0.999978565283182\\
29	0.999947334965635\\
28	0.999902641379111\\
27	0.999923989672626\\
26	0.999790899574837\\
25	0.999763588691991\\
24	0.999218631506631\\
23	0.999106959732289\\
22	0.999330919171953\\
21	0.999305501256654\\
20	0.998320681020877\\
19	0.998405502191261\\
18	0.998585546635794\\
17	0.995839015987522\\
16	0.997080576345727\\
15	0.994736215393985\\
14	0.983973616043141\\
13	0.984635070142469\\
12	0.962938456303371\\
11	0.903127574453065\\
10	0.860269194366569\\
9	0.677454734295902\\
8	0.573309771684543\\
7	0.625947861178415\\
6	0.698151345301328\\
5	0.236358310213929\\
4	0.236325395850153\\
3	0.0358462816072217\\
2	0.102007467061378\\
1	0.0906905012551265\\
}--cycle;

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0906905012550447\\
2	0.0933605284410911\\
3	0.0324440177518301\\
4	0.0355197450958079\\
5	0.035089057804782\\
6	0.0358001097751543\\
7	0.167151779914763\\
8	0.501889699604404\\
9	0.481860814361433\\
10	0.740684565904364\\
11	0.813928939380087\\
12	0.946949546167231\\
13	0.969653918023165\\
14	0.966901677786464\\
15	0.987940495927007\\
16	0.993604626590172\\
17	0.994604509910512\\
18	0.99816919695222\\
19	0.997580906050753\\
20	0.996739067971612\\
21	0.997851375199879\\
22	0.998471116513848\\
23	0.998574484059604\\
24	0.998477583966232\\
25	0.999275537389584\\
26	0.999211546722874\\
27	0.999677669415601\\
28	0.999850286034284\\
29	0.99982154919439\\
30	0.9997980049071\\
31	0.999935292987655\\
32	0.999973456736258\\
33	0.999987339747076\\
34	0.999987883872632\\
35	0.999974700660167\\
36	0.99997049517235\\
37	0.999975937404291\\
38	0.999970233646451\\
39	0.999967671860595\\
40	0.999973155920384\\
41	0.999967281592429\\
42	0.999968287777642\\
43	0.999965827963134\\
44	0.99995812416883\\
45	0.999980630419434\\
46	0.999964438569515\\
47	0.999982006792427\\
48	0.999975735219966\\
49	0.999979279189294\\
50	0.999988818996303\\
};


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.090690501252668\\
2	0.636047466649625\\
3	0.334014878989566\\
4	0.410272600953967\\
5	0.398151820963273\\
6	0.663214935347867\\
7	0.617438847740346\\
8	0.52831658580404\\
9	0.639891573323798\\
10	0.823862935541108\\
11	0.87532300119703\\
12	0.931180489167636\\
13	0.92944749878478\\
14	0.950818704302246\\
15	0.965963336764345\\
16	0.958389464990248\\
17	0.961732606576876\\
18	0.955097379905575\\
19	0.955894538348433\\
20	0.966828548975247\\
21	0.970080226348671\\
22	0.972139820032293\\
23	0.974187410336374\\
24	0.973279556490007\\
25	0.971065034912128\\
26	0.969214573907518\\
27	0.966899848782179\\
28	0.960458137121944\\
29	0.96828213113126\\
30	0.961877514446001\\
31	0.968778608804071\\
32	0.9632357494969\\
33	0.969397735300339\\
34	0.966495044474532\\
35	0.961427121749929\\
36	0.955947298062644\\
37	0.951576602365474\\
38	0.963493536884774\\
39	0.968242683453614\\
40	0.97145936438121\\
41	0.969153799525442\\
42	0.965468581834727\\
43	0.970141436806041\\
44	0.973828386350131\\
45	0.976949090889747\\
46	0.974440487781632\\
47	0.978156395151968\\
48	0.980901942866486\\
49	0.978974817283264\\
50	0.981998130362026\\
50	0.995753953041188\\
49	0.993420501840308\\
48	0.994770847699372\\
47	0.994662973847143\\
46	0.995180059763767\\
45	0.995145254093796\\
44	0.995146587241082\\
43	0.994618922522362\\
42	0.994008743408549\\
41	0.994616357681569\\
40	0.993972620924384\\
39	0.994943038534008\\
38	0.994267145525566\\
37	0.99475037632079\\
36	0.993974251442481\\
35	0.993099365455242\\
34	0.993959874633206\\
33	0.994655840645321\\
32	0.994817422795931\\
31	0.995031343713028\\
30	0.995160640511462\\
29	0.994951513650227\\
28	0.995102335629692\\
27	0.995342559114514\\
26	0.995080975946488\\
25	0.994842406990437\\
24	0.993993092204696\\
23	0.992879920042818\\
22	0.99157243332889\\
21	0.992825159334221\\
20	0.993234666221699\\
19	0.99165905912516\\
18	0.991806784145245\\
17	0.990526664470218\\
16	0.987683708200299\\
15	0.988584253989075\\
14	0.986426696646997\\
13	0.989492408456427\\
12	0.983200566158296\\
11	0.974748562161901\\
10	0.978309294689152\\
9	0.952541383627196\\
8	0.963006841370239\\
7	0.954804126896178\\
6	0.875666026388327\\
5	0.92237031816974\\
4	0.641289517191993\\
3	0.834281678304405\\
2	0.899146973586246\\
1	0.133522337806457\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.0906905012550757\\
2	0.84591134056867\\
3	0.773311214275001\\
4	0.577839503981001\\
5	0.596357494576116\\
6	0.796876926060295\\
7	0.905200396926757\\
8	0.919952905624702\\
9	0.938614042495407\\
10	0.90555331427145\\
11	0.9250259995302\\
12	0.98023488326973\\
13	0.975422333579531\\
14	0.96891582013957\\
15	0.977857917628347\\
16	0.973188059887533\\
17	0.973642661276045\\
18	0.966872536419645\\
19	0.9711471387705\\
20	0.97809620625108\\
21	0.982869556136382\\
22	0.982991172177817\\
23	0.986435998299801\\
24	0.983655492850228\\
25	0.985041952799674\\
26	0.986857304021217\\
27	0.985631139999219\\
28	0.987235468326121\\
29	0.986153630149609\\
30	0.984746836625079\\
31	0.982601413598082\\
32	0.980060105892491\\
33	0.983398025808537\\
34	0.981122614269139\\
35	0.984096582595777\\
36	0.986353298807578\\
37	0.985079018187197\\
38	0.983217341396152\\
39	0.985647443844898\\
40	0.983952436100803\\
41	0.986160653520845\\
42	0.987844262985609\\
43	0.986440346217039\\
44	0.988010263196058\\
45	0.986689086851491\\
46	0.988159283379798\\
47	0.986911843646294\\
48	0.988293639051435\\
49	0.989498047145892\\
50	0.990465721546232\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012549036\\
2	0.0597304778754203\\
3	0.0433410796282901\\
4	0.0386088560327475\\
5	0.0365346871349809\\
6	0.0814295173922238\\
7	0.079587323576491\\
8	0.07800957775536\\
9	0.0742530166826049\\
10	0.0595092935748958\\
11	0.0594485968693505\\
12	0.0575816617061023\\
13	0.0684926473236569\\
14	0.0684471094226258\\
15	0.0960606437964821\\
16	0.0955717149478708\\
17	0.0940644891613116\\
18	0.209400687475329\\
19	0.209229775909911\\
20	0.374331897826707\\
21	0.365828141010552\\
22	0.366507523776616\\
23	0.530419183629865\\
24	0.50147746791052\\
25	0.517803400422761\\
26	0.713508974457431\\
27	0.71353398522723\\
28	0.713434271209737\\
29	0.733474109929223\\
30	0.741048763325025\\
31	0.710392969065785\\
32	0.707077917178787\\
33	0.707064762886211\\
34	0.746007545652546\\
35	0.750652067891235\\
36	0.750639552326304\\
37	0.753033339492643\\
38	0.752989995042593\\
39	0.76565287762593\\
40	0.765084832696023\\
41	0.765064139034788\\
42	0.764902319027908\\
43	0.764862234925132\\
44	0.764865870837293\\
45	0.764864107904843\\
46	0.768154504322555\\
47	0.768103694039885\\
48	0.768117491349936\\
49	0.768147994892669\\
50	0.768555116962148\\
50	0.999587409881596\\
49	0.999587400967943\\
48	0.999587397934815\\
47	0.999545550394432\\
46	0.99861866825511\\
45	0.998618766920154\\
44	0.998566657468951\\
43	0.998567345599016\\
42	0.998154470093667\\
41	0.998154154378633\\
40	0.998033779306609\\
39	0.998033432961509\\
38	0.998032182848949\\
37	0.994415469902915\\
36	0.985094663602985\\
35	0.985076871578068\\
34	0.985076416871188\\
33	0.973344565617844\\
32	0.973633506312594\\
31	0.974176493152439\\
30	0.975062331431929\\
29	0.957456128217365\\
28	0.957459990703801\\
27	0.957839308330776\\
26	0.916168368171486\\
25	0.91684276643347\\
24	0.916884378082602\\
23	0.898177399750486\\
22	0.898069314219716\\
21	0.89810502374963\\
20	0.898140686795289\\
19	0.894085324683574\\
18	0.894227905727787\\
17	0.894434501822332\\
16	0.894444086953283\\
15	0.894066725288922\\
14	0.893865566334395\\
13	0.938820065649531\\
12	0.951683764948223\\
11	0.952076884186485\\
10	0.854770669663464\\
9	0.821141154765007\\
8	0.820964688952541\\
7	0.357658736038122\\
6	0.359801424681229\\
5	0.33616092960266\\
4	0.194380643927815\\
3	0.250889990509977\\
2	0.355127610820202\\
1	0.0906905012552895\\
}--cycle;
\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.0906905012550262\\
2	0.0830859066609915\\
3	0.045682827474647\\
4	0.0409462012590582\\
5	0.106807397481961\\
6	0.118070307247721\\
7	0.127236585517755\\
8	0.116140861041061\\
9	0.114826794584761\\
10	0.0859585563789488\\
11	0.0854091890120246\\
12	0.0848969939429903\\
13	0.102824926013826\\
14	0.102115203977856\\
15	0.23951020421865\\
16	0.239315967830073\\
17	0.246714132074714\\
18	0.465127024850516\\
19	0.460980592391746\\
20	0.460747026996181\\
21	0.603023990004558\\
22	0.602503081949165\\
23	0.847753968243794\\
24	0.86486977410085\\
25	0.864419210717935\\
26	0.867401505580301\\
27	0.867399283028879\\
28	0.868556506914937\\
29	0.911852655393807\\
30	0.940955013862144\\
31	0.939376463412657\\
32	0.938996426114746\\
33	0.939002913264272\\
34	0.967013232241583\\
35	0.967012058436567\\
36	0.96473088524245\\
37	0.964724563200921\\
38	0.964726351812986\\
39	0.978420144854353\\
40	0.978420136488311\\
41	0.978422174185004\\
42	0.978909512750534\\
43	0.979794596143648\\
44	0.991902965286802\\
45	0.991902980511608\\
46	0.99190298078989\\
47	0.99190298157878\\
48	0.991919101967063\\
49	0.991930206206826\\
50	0.99294675132129\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.909309498744791\\
2	0.963053603119591\\
3	0.979235472323953\\
4	0.983112399048365\\
5	0.984991058555278\\
6	0.988779932778372\\
7	0.989812122058554\\
8	0.990876158663239\\
9	0.991674310996629\\
10	0.992061355849423\\
11	0.992556538491345\\
12	0.99313709230636\\
13	0.993381919281137\\
14	0.986749639290348\\
15	0.990334951063402\\
15	0.994867452570023\\
14	0.99466119362442\\
13	0.994407139238123\\
12	0.994173283343129\\
11	0.994247255128837\\
10	0.993830712517734\\
9	0.993273406966149\\
8	0.992640719601723\\
7	0.991226352036684\\
6	0.990235500418391\\
5	0.989282723996491\\
4	0.987584541960097\\
3	0.982686193978006\\
2	0.964605148119074\\
1	0.909309498745065\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.909309498744893\\
2	0.963961159381288\\
3	0.98033103930268\\
4	0.984023672670089\\
5	0.985699816762942\\
6	0.989049212646862\\
7	0.990484704528678\\
8	0.991460302073104\\
9	0.992010299747476\\
10	0.992485702435144\\
11	0.993065726455359\\
12	0.993410726818197\\
13	0.994166500168656\\
14	0.994442607342456\\
15	0.994324127168943\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24314,0.58824,0.31765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012547575\\
2	0.0325701315589137\\
3	0.0145544902311162\\
4	0.0157987864773059\\
5	0.0115028298091904\\
6	0.173222778414701\\
7	0.520040781552935\\
8	0.814084230067527\\
9	0.928251096392285\\
10	0.971661386599855\\
11	0.987368785620597\\
12	0.994036805840825\\
13	0.997426439797433\\
14	0.999039345221049\\
15	0.999494658623855\\
15	0.999984694096011\\
14	0.999963929920861\\
13	0.999822891051567\\
12	0.999656560664022\\
11	0.999188055488094\\
10	0.997856270275647\\
9	0.994748461146264\\
8	0.990067720036694\\
7	0.975907515078549\\
6	0.936699755721328\\
5	0.772941923017449\\
4	0.287685446265642\\
3	0.0157164359751613\\
2	0.0345527912033807\\
1	0.0906905012561302\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012551791\\
2	0.0334570133208435\\
3	0.015456479139878\\
4	0.209772007446999\\
5	0.665662045065825\\
6	0.908193173658715\\
7	0.968983073388891\\
8	0.983362033560568\\
9	0.992239853626911\\
10	0.996527640571473\\
11	0.998300731884644\\
12	0.999187861052002\\
13	0.999632119797193\\
14	0.999801412357568\\
15	0.999893758509917\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.090690501252117\\
2	0.882242314011461\\
3	0.992727098369278\\
4	0.9991521603578\\
5	0.9997638428644\\
6	0.999937092910875\\
7	0.999993866057166\\
8	0.999984845366688\\
9	0.999986804202985\\
10	0.99999430004044\\
11	0.999992425633297\\
12	0.999995994913633\\
13	0.999997990020502\\
14	0.999999087055756\\
15	0.999999338780169\\
15	0.999999942668469\\
14	0.999999946131517\\
13	0.999999868258503\\
12	0.999999690852139\\
11	0.999999249416967\\
10	0.999998902019097\\
9	0.999998086930416\\
8	0.999999246581845\\
7	0.999998490339822\\
6	0.999993307712942\\
5	0.999970515181742\\
4	0.999776872378973\\
3	0.996996693145267\\
2	0.947130430622843\\
1	0.0906905012562921\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012549897\\
2	0.914590779361198\\
3	0.996105246819639\\
4	0.999338064683821\\
5	0.99994182148684\\
6	0.999985574266471\\
7	0.99999658262791\\
8	0.99999642983883\\
9	0.999994920035352\\
10	0.999997641646246\\
11	0.999998684067465\\
12	0.999999305597274\\
13	0.99999961857893\\
14	0.999999790757179\\
15	0.999999859746167\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.32549,0.31765,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012534646\\
2	0.900860553387563\\
3	0.98853350422995\\
4	0.999350797036123\\
5	0.999888686303621\\
6	0.999956509851359\\
7	0.999993780364154\\
8	0.999988604893094\\
9	0.999992972273707\\
10	0.999990722452776\\
11	0.999994885390069\\
12	0.999997260024086\\
13	0.999998760154934\\
14	0.999999269105114\\
15	0.999999621556253\\
15	0.999999974175903\\
14	0.9999999201526\\
13	0.999999828667074\\
12	0.999999641349986\\
11	0.999999323863636\\
10	0.999998436747017\\
9	0.999998920017917\\
8	0.999999404571474\\
7	0.999999049358895\\
6	0.999994354279631\\
5	0.999968171789519\\
4	0.999705921223914\\
3	0.997742487627831\\
2	0.950174566373648\\
1	0.090690501256095\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.090690501254436\\
2	0.937591660633171\\
3	0.995768653899945\\
4	0.999615097958913\\
5	0.999945068459642\\
6	0.999985915514286\\
7	0.999996522322698\\
8	0.999997748053759\\
9	0.999994334981142\\
10	0.9999968661027\\
11	0.999998335935076\\
12	0.999999088543452\\
13	0.999999509520022\\
14	0.999999642471668\\
15	0.999999790555341\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_13.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41961,0.29804,0.60392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012534553\\
2	0.821435857390436\\
3	0.993030800565785\\
4	0.999257891517081\\
5	0.999860811658487\\
6	0.999974588154201\\
7	0.999994112472727\\
8	0.999995239950635\\
9	0.999995265794786\\
10	0.999997892817711\\
11	0.999998862526762\\
12	0.999999368930541\\
13	0.999999586958594\\
14	0.999999699605125\\
15	0.999999794564208\\
15	0.999999917037825\\
14	0.999999873760314\\
13	0.999999906985883\\
12	0.99999993471559\\
11	0.999999912142462\\
10	0.999999889150157\\
9	0.999999769185119\\
8	0.999999751766724\\
7	0.999998606299628\\
6	0.999995576159273\\
5	0.999945635834982\\
4	0.999610236169523\\
3	0.995985528588945\\
2	0.950120707912251\\
1	0.0906905012562087\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012551649\\
2	0.912177613415502\\
3	0.995655567748378\\
4	0.999494435538813\\
5	0.999927173794133\\
6	0.999988305386025\\
7	0.999995852104133\\
8	0.999999271742548\\
9	0.999998507347753\\
10	0.999999367808904\\
11	0.999999466258083\\
12	0.999999623528394\\
13	0.999999831961684\\
14	0.999999812784946\\
15	0.999999874170419\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_14.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57255,0.14118,0.15686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012515272\\
2	0.863971731295489\\
3	0.992509993632272\\
4	0.999377792483118\\
5	0.999901599801852\\
6	0.999985207185227\\
7	0.999996133197439\\
8	0.999999352516302\\
9	0.999999681961431\\
10	0.999999873546783\\
11	0.999999919695497\\
12	0.999999950689112\\
13	0.999999965155677\\
14	0.999999980502957\\
15	0.999999985564445\\
15	0.999999999678505\\
14	0.999999999486408\\
13	0.999999998929176\\
12	0.999999989105855\\
11	0.999999984785676\\
10	0.999999954527234\\
9	0.999999920831641\\
8	0.999999885521945\\
7	0.999999349255736\\
6	0.999997020791912\\
5	0.999979935394384\\
4	0.999771259686795\\
3	0.998186492644818\\
2	0.9692888668286\\
1	0.0906905012559262\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012549452\\
2	0.941117935416038\\
3	0.99710138291146\\
4	0.999566989290273\\
5	0.999939931643213\\
6	0.999989231643258\\
7	0.999998065349645\\
8	0.999999650172125\\
9	0.999999839037381\\
10	0.99999989921451\\
11	0.999999965083899\\
12	0.999999976912944\\
13	0.999999986435461\\
14	0.999999992901224\\
15	0.999999996013272\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550119\\
2	0.0384394852002829\\
3	0.793655793206132\\
4	0.98698104404437\\
5	0.998496339007108\\
6	0.999766136076323\\
7	0.999949454710242\\
8	0.999988520449449\\
9	0.999995460972463\\
10	0.999998528789718\\
11	0.999998658635022\\
12	0.999999151815668\\
13	0.999999744989917\\
14	0.999999745388838\\
15	0.999999891704275\\
15	0.999999980157759\\
14	0.999999983185454\\
13	0.999999957968033\\
12	0.999999898041931\\
11	0.999999784070274\\
10	0.999999666343986\\
9	0.99999887404078\\
8	0.999995236866978\\
7	0.99998223430941\\
6	0.999905106262946\\
5	0.999292839586339\\
4	0.994545023136863\\
3	0.878554919214634\\
2	0.0431566622140322\\
1	0.0906905012587655\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012563515\\
2	0.0393997132248954\\
3	0.857345150217521\\
4	0.989728008567324\\
5	0.99895229458376\\
6	0.999880274432672\\
7	0.999971397948818\\
8	0.999994153560218\\
9	0.999997759283212\\
10	0.99999957073205\\
11	0.999999589432571\\
12	0.999999822830524\\
13	0.999999849685769\\
14	0.999999921922043\\
15	0.999999972818476\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85490,0.48627,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012517944\\
2	0.039233464007723\\
3	0.703023447677521\\
4	0.436842052807043\\
5	0.850983559396944\\
6	0.952685784054196\\
7	0.875796738100391\\
8	0.807201309311884\\
9	0.939001608814088\\
10	0.977776528603966\\
11	0.984144955564254\\
12	0.991504943336788\\
13	0.99494074233048\\
14	0.996917798679531\\
15	0.998131445578438\\
15	0.999995095884405\\
14	0.999992875063579\\
13	0.999987883628902\\
12	0.999989286372066\\
11	0.999977442912498\\
10	0.999939671757191\\
9	0.999840451339749\\
8	0.999975662004497\\
7	0.999894319757105\\
6	0.999849102059417\\
5	0.998910400067658\\
4	0.992540574301236\\
3	0.907588042992743\\
2	0.0404719275419169\\
1	0.0906905012570311\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012561959\\
2	0.0401500547675639\\
3	0.817310201936109\\
4	0.98740605238388\\
5	0.998139891096324\\
6	0.988249330230479\\
7	0.99683416563091\\
8	0.979009839534744\\
9	0.992070481417988\\
10	0.996933242181469\\
11	0.998700854242034\\
12	0.999217792122012\\
13	0.999550645315907\\
14	0.999783435955478\\
15	0.999879486671057\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_17.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24314,0.58824,0.31765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.909309498743558\\
2	0.957555143846921\\
3	0.986625423921371\\
4	0.991364084722461\\
5	0.993356982566611\\
6	0.994544187423831\\
7	0.995504815179992\\
8	0.995854263176248\\
9	0.996150585250156\\
10	0.996347829799658\\
11	0.99585372574528\\
12	0.996124073032999\\
13	0.996314949503364\\
14	0.996936827760216\\
15	0.997022062043667\\
15	0.99714936928712\\
14	0.997068831415335\\
13	0.996933934768716\\
12	0.996884319005843\\
11	0.996746635218077\\
10	0.996618330830605\\
9	0.996413466757473\\
8	0.996235376526184\\
7	0.996043394989878\\
6	0.995453886030407\\
5	0.994488897145\\
4	0.992901976444463\\
3	0.988334885264666\\
2	0.962099180186431\\
1	0.909309498748151\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.909309498746632\\
2	0.958855381223691\\
3	0.987405353425519\\
4	0.992481470480601\\
5	0.994075239745139\\
6	0.995024793345865\\
7	0.995601349757862\\
8	0.995966093474222\\
9	0.996223054282366\\
10	0.996399046799193\\
11	0.996602693292015\\
12	0.996713519377712\\
13	0.996844784118627\\
14	0.996986887935272\\
15	0.997062980830847\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_18.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012514041\\
2	0.0374469344977978\\
3	0.012036772275722\\
4	0.00792088564465007\\
5	0.00707771679859138\\
6	0.109499563865093\\
7	0.474283377186563\\
8	0.749294064678252\\
9	0.882505803585204\\
10	0.950837536001425\\
11	0.975300572385249\\
12	0.988102364522885\\
13	0.99173273321362\\
14	0.996212679465493\\
15	0.99728625374257\\
15	0.999747693786672\\
14	0.999515542020072\\
13	0.999093332687109\\
12	0.997913819184321\\
11	0.995084520574487\\
10	0.988979465989517\\
9	0.968964597141226\\
8	0.898828441197189\\
7	0.764742038316109\\
6	0.453046498928004\\
5	0.152129508738442\\
4	0.0105966541925423\\
3	0.0137917432557989\\
2	0.0426121732711425\\
1	0.0906905012564047\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012545189\\
2	0.0392872433752857\\
3	0.0129723666628839\\
4	0.0090478698988147\\
5	0.00784245978523482\\
6	0.149084080357091\\
7	0.500334590661179\\
8	0.808674308420364\\
9	0.933754878759894\\
10	0.973104451449739\\
11	0.987068087304084\\
12	0.993843009509922\\
13	0.997563141116206\\
14	0.998711053831475\\
15	0.999449906984277\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_19.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.32549,0.31765,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012498103\\
2	0.935270222720252\\
3	0.996735453644646\\
4	0.985971526495063\\
5	0.996308598976127\\
6	0.998676932355086\\
7	0.999677265160919\\
8	0.999854124294387\\
9	0.999867498505872\\
10	0.999943928267025\\
11	0.999989930647501\\
12	0.999992107090078\\
13	0.999994017771719\\
14	0.999998489152309\\
15	0.999999278713854\\
15	0.999999853015311\\
14	0.999999803091908\\
13	0.999999623742554\\
12	0.999999574443434\\
11	0.999999290495507\\
10	0.999997957340088\\
9	0.999995560718799\\
8	0.999986977117467\\
7	0.99996669391733\\
6	0.999899623628095\\
5	0.999559237174261\\
4	0.999960045007687\\
3	0.999666267922832\\
2	0.993889522835315\\
1	0.0906905012564586\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.09069050125459\\
2	0.970359958292148\\
3	0.998338763521494\\
4	0.999672200021961\\
5	0.997186145836938\\
6	0.999231952248257\\
7	0.999760406976847\\
8	0.999920335766832\\
9	0.99995526114766\\
10	0.999979914358662\\
11	0.99999188112719\\
12	0.999995937083301\\
13	0.999998257261575\\
14	0.999999019122049\\
15	0.999999478252367\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85490,0.48627,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012549796\\
2	0.734044582440152\\
3	0.395802490579277\\
4	0.712181083335431\\
5	0.874368041968892\\
6	0.943844382227623\\
7	0.971746798734992\\
8	0.985038030469986\\
9	0.993642317447308\\
10	0.997033439590291\\
11	0.998062512098709\\
12	0.998846709062334\\
13	0.99942580470134\\
14	0.999659933465985\\
15	0.999806764974208\\
15	0.999997399545298\\
14	0.999994346908279\\
13	0.999994575207632\\
12	0.999997685547153\\
11	0.999996588363877\\
10	0.999991005695571\\
9	0.999977816298437\\
8	0.999951211529116\\
7	0.999889193999723\\
6	0.999731639506621\\
5	0.99921095392557\\
4	0.997403976310166\\
3	0.987019054261384\\
2	0.898512156145681\\
1	0.0906905012552322\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012550851\\
2	0.819874270053605\\
3	0.983929405027874\\
4	0.995754684155119\\
5	0.998769136743011\\
6	0.999583742517931\\
7	0.999128259812736\\
8	0.998212551995054\\
9	0.99897234899421\\
10	0.999483738631501\\
11	0.999719218258957\\
12	0.999838466920941\\
13	0.999907139144822\\
14	0.999939000999244\\
15	0.999960842098651\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41961,0.29804,0.60392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012513907\\
2	0.912179387679335\\
3	0.994172925671509\\
4	0.999656030633158\\
5	0.999946562062437\\
6	0.999358334937036\\
7	0.999779734412396\\
8	0.999917725085179\\
9	0.999965903906653\\
10	0.999988147230046\\
11	0.999995374813365\\
12	0.999997513522355\\
13	0.999998779816387\\
14	0.99999933749934\\
15	0.999999302600345\\
15	0.999999977744965\\
14	0.999999961119096\\
13	0.999999926739592\\
12	0.99999977745927\\
11	0.999999501794784\\
10	0.999998924155244\\
9	0.999996682458938\\
8	0.999991102396451\\
7	0.999976910469611\\
6	0.999995813492283\\
5	0.99998917158548\\
4	0.99990608610486\\
3	0.998792400935586\\
2	0.976723688398996\\
1	0.0906905012568887\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012545667\\
2	0.943987557475032\\
3	0.99735932209762\\
4	0.999807356018144\\
5	0.999974757999313\\
6	0.999802723893804\\
7	0.999919680256666\\
8	0.999968274261671\\
9	0.999988063075482\\
10	0.999993713865836\\
11	0.999996674375338\\
12	0.999998462111374\\
13	0.999999316491439\\
14	0.999999606058175\\
15	0.999999780696903\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_21.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57255,0.14118,0.15686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012537538\\
2	0.892078992758444\\
3	0.995987445826065\\
4	0.999642135954426\\
5	0.999969947762569\\
6	0.999994767523778\\
7	0.999999290027853\\
8	0.999998934843875\\
9	0.999999275132248\\
10	0.999999511384428\\
11	0.999999715677796\\
12	0.99999984834155\\
13	0.999999905881809\\
14	0.999999959340345\\
15	0.999999984830105\\
15	0.999999997510193\\
14	0.999999995770409\\
13	0.999999992475651\\
12	0.999999983263943\\
11	0.999999965461341\\
10	0.999999945407312\\
9	0.999999912016498\\
8	0.999999859575585\\
7	0.999999582510024\\
6	0.999998577355328\\
5	0.999992356533096\\
4	0.999937747817327\\
3	0.999372332260377\\
2	0.986009409309724\\
1	0.0906905012580749\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012569004\\
2	0.971324799050008\\
3	0.998415321193864\\
4	0.999881493748245\\
5	0.999984514200922\\
6	0.999998218961809\\
7	0.999999429965749\\
8	0.999999575482293\\
9	0.999999653159012\\
10	0.999999797000612\\
11	0.999999907715104\\
12	0.999999956346734\\
13	0.999999975713993\\
14	0.999999985816833\\
15	0.999999989706196\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.090690501252337\\
2	0.0408224550979244\\
3	0.869278489903268\\
4	0.991825425435883\\
5	0.999113327204805\\
6	0.999872272806099\\
7	0.999981210877461\\
8	0.999997355424313\\
9	0.999999378158878\\
10	0.999999645181776\\
11	0.999999680791611\\
12	0.999999867020541\\
13	0.999999850678766\\
14	0.999999853821543\\
15	0.999999885434982\\
15	0.999999998045828\\
14	0.999999994006807\\
13	0.99999999036947\\
12	0.999999977780371\\
11	0.999999972253082\\
10	0.999999964912703\\
9	0.999999625256054\\
8	0.9999985290796\\
7	0.999992713917858\\
6	0.999963658391875\\
5	0.99974756057632\\
4	0.997118756443038\\
3	0.954282831740763\\
2	0.0436235822743106\\
1	0.0906905012577266\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012569054\\
2	0.0423591294561931\\
3	0.880816644010793\\
4	0.992761916857394\\
5	0.999205476025167\\
6	0.999903374160527\\
7	0.999984682778511\\
8	0.999997617316021\\
9	0.999999544996227\\
10	0.999999890566666\\
11	0.999999891942723\\
12	0.999999926146634\\
13	0.999999914354769\\
14	0.999999934076804\\
15	0.999999965413763\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_23.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85490,0.48627,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012485965\\
2	0.0403389986265855\\
3	0.836503959578926\\
4	0.985103301359496\\
5	0.99866804040118\\
6	0.999764982417151\\
7	0.999944050941656\\
8	0.999992259060954\\
9	0.999988667995242\\
10	0.999985223225538\\
11	0.999992753231466\\
12	0.999996941383151\\
13	0.999998543454463\\
14	0.999999344703993\\
15	0.999999560711045\\
15	0.999999921209297\\
14	0.999999915429113\\
13	0.999999840824639\\
12	0.999999569124317\\
11	0.999998957277454\\
10	0.999997800569914\\
9	0.9999992121088\\
8	0.999998146032538\\
7	0.999991719870027\\
6	0.999948616719215\\
5	0.99958575169783\\
4	0.995043177940024\\
3	0.934219922726414\\
2	0.0436150961905163\\
1	0.0906905012555641\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012531723\\
2	0.0428806440178563\\
3	0.889442229594962\\
4	0.991752177056439\\
5	0.999151955317111\\
6	0.999902337716886\\
7	0.999976995723281\\
8	0.999994984235422\\
9	0.999998548936039\\
10	0.999995540467956\\
11	0.999997626853975\\
12	0.999999005116595\\
13	0.999999647962874\\
14	0.999999616644593\\
15	0.999999815463616\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_24.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24314,0.58824,0.31765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012492721\\
2	0.0403866222532546\\
3	0.0121370412347032\\
4	0.0100140764226926\\
5	0.294389467641694\\
6	0.809534303555292\\
7	0.740747691059711\\
8	0.86512208244044\\
9	0.944626838762236\\
10	0.976890158336681\\
11	0.990474261878625\\
12	0.99658457165868\\
13	0.998620974650676\\
14	0.999399720136008\\
15	0.999542749831343\\
15	0.999991689915192\\
14	0.999980479348676\\
13	0.999938915422063\\
12	0.999934987040941\\
11	0.99985791994457\\
10	0.999669368275046\\
9	0.999274786930518\\
8	0.998588756040857\\
7	0.996246154134288\\
6	0.997052948245199\\
5	0.998911653776261\\
4	0.99081013196309\\
3	0.906289754579608\\
2	0.043701587115228\\
1	0.0906905012558108\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012549954\\
2	0.0428212666544834\\
3	0.848424430729328\\
4	0.732349442236506\\
5	0.845552378714156\\
6	0.959800553373829\\
7	0.972838996355449\\
8	0.991913080122928\\
9	0.99628091517381\\
10	0.998588573663923\\
11	0.999454712604053\\
12	0.99975672418893\\
13	0.999871420811808\\
14	0.999943648370176\\
15	0.99997440537695\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.909309498732838\\
2	0.956248368281288\\
3	0.988567978711432\\
4	0.992240916397085\\
5	0.99349267407657\\
6	0.994769779905565\\
7	0.995347862659155\\
8	0.995681842186223\\
9	0.996016894081688\\
10	0.9962259205754\\
11	0.996364609122072\\
12	0.996487366915913\\
13	0.996641204788047\\
14	0.996347948835315\\
15	0.99475050119899\\
15	0.997244008691535\\
14	0.997186428377918\\
13	0.997120690198795\\
12	0.997054742185322\\
11	0.997001322202795\\
10	0.996872225137806\\
9	0.996752644596951\\
8	0.996502131598381\\
7	0.996264094419038\\
6	0.99559590105904\\
5	0.994915479142164\\
4	0.993504563018527\\
3	0.990135702345063\\
2	0.962603011704389\\
1	0.909309498743882\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.909309498741161\\
2	0.956989870776547\\
3	0.989350555721826\\
4	0.993022845756068\\
5	0.994658630016426\\
6	0.995417507513113\\
7	0.996137222754824\\
8	0.996423013409769\\
9	0.996669101725708\\
10	0.996847542944462\\
11	0.996929826658737\\
12	0.997020583397818\\
13	0.997099171325287\\
14	0.99716423984837\\
15	0.996691204291919\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_26.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.32549,0.31765,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012537289\\
2	0.042828981973826\\
3	0.00898040044553262\\
4	0.00667234096256755\\
5	0.00862787515579115\\
6	0.00756422458038467\\
7	0.139529240913572\\
8	0.472163764598869\\
9	0.774151038465371\\
10	0.907729542660101\\
11	0.952912127078176\\
12	0.978678665132175\\
13	0.989297664773245\\
14	0.994867607075872\\
15	0.996439177972746\\
15	0.999772133460507\\
14	0.999551469353461\\
13	0.999354708328649\\
12	0.998866860650707\\
11	0.997807988274835\\
10	0.995796549430524\\
9	0.989016426809385\\
8	0.972861629349498\\
7	0.95909929735558\\
6	0.816986337825148\\
5	0.424118527285146\\
4	0.0944459482136787\\
3	0.360495774380245\\
2	0.858251136033529\\
1	0.0906905012570132\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012561965\\
2	0.0448438209448567\\
3	0.0113068076405321\\
4	0.00821437103548678\\
5	0.239142730023604\\
6	0.662809098340402\\
7	0.882759647108824\\
8	0.949175213186953\\
9	0.975383421340376\\
10	0.987490679327855\\
11	0.993042094137717\\
12	0.996079143393423\\
13	0.997319025175564\\
14	0.998341168260027\\
15	0.9989653480324\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_27.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41961,0.29804,0.60392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012526926\\
2	0.955511911525892\\
3	0.997531095559813\\
4	0.974846211237507\\
5	0.991960173399748\\
6	0.997183816261251\\
7	0.999063789115412\\
8	0.999557800643676\\
9	0.999750829863054\\
10	0.999886589146254\\
11	0.999951031454754\\
12	0.999976419008081\\
13	0.999984685335633\\
14	0.999990717299465\\
15	0.999994577193097\\
15	0.99999966300037\\
14	0.999999535177345\\
13	0.999999317658735\\
12	0.999999010856751\\
11	0.999998119365041\\
10	0.999993950890671\\
9	0.999987386539108\\
8	0.999962510238788\\
7	0.999883786071687\\
6	0.999601851887059\\
5	0.998485042335952\\
4	0.999449745723279\\
3	0.99917801924371\\
2	0.969927089000772\\
1	0.0906905012561539\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012551224\\
2	0.966862071282103\\
3	0.99819633844597\\
4	0.990949263818833\\
5	0.996317311198968\\
6	0.998891514047211\\
7	0.999629516673941\\
8	0.999854736840558\\
9	0.999943933695004\\
10	0.999973452835422\\
11	0.999986917782632\\
12	0.999992587996778\\
13	0.999996732363838\\
14	0.999998268167069\\
15	0.999999010883425\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_28.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57255,0.14118,0.15686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012494684\\
2	0.96009437913354\\
3	0.998798118356462\\
4	0.99979660218587\\
5	0.999970929944845\\
6	0.999992649887936\\
7	0.999997681892257\\
8	0.999999203935964\\
9	0.99999969636238\\
10	0.999999740628128\\
11	0.999999805684119\\
12	0.999999801778785\\
13	0.999999866018518\\
14	0.999999926100691\\
15	0.999999939900597\\
15	0.999999998700442\\
14	0.999999998556776\\
13	0.999999997946459\\
12	0.999999996803834\\
11	0.999999993921854\\
10	0.99999998794351\\
9	0.99999997922582\\
8	0.99999996291398\\
7	0.999999876530641\\
6	0.999999582653915\\
5	0.999998279831078\\
4	0.99998034269434\\
3	0.999643501275307\\
2	0.995078798431873\\
1	0.0906905012556573\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012538487\\
2	0.972389484862283\\
3	0.998987415276452\\
4	0.999933256418035\\
5	0.999994337724867\\
6	0.999998813854531\\
7	0.999999530278321\\
8	0.999999841326969\\
9	0.999999869356952\\
10	0.99999991496367\\
11	0.999999975626318\\
12	0.999999980096985\\
13	0.999999988988438\\
14	0.999999991616867\\
15	0.999999996668447\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_29.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012505662\\
2	0.0366109926097129\\
3	0.827396069360604\\
4	0.983232453131311\\
5	0.99854097543686\\
6	0.999834299059325\\
7	0.999974658379315\\
8	0.999996006597724\\
9	0.999998967580986\\
10	0.999999705329484\\
11	0.999999807796367\\
12	0.999999810397106\\
13	0.9999999817375\\
14	0.999999983951358\\
15	0.999999985053748\\
15	0.999999999136987\\
14	0.999999998673462\\
13	0.999999996007223\\
12	0.99999999318374\\
11	0.999999993803628\\
10	0.999999910626401\\
9	0.999999875934498\\
8	0.999999434417963\\
7	0.999994909567453\\
6	0.999955537524104\\
5	0.999631052155647\\
4	0.995624532119421\\
3	0.945029002953804\\
2	0.0447234420355819\\
1	0.0906905012587552\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012535038\\
2	0.0398450162501364\\
3	0.857856710443234\\
4	0.992189656798552\\
5	0.999209828832511\\
6	0.999920460050347\\
7	0.999985018332502\\
8	0.999997786884361\\
9	0.999999814347042\\
10	0.999999837982313\\
11	0.999999939075156\\
12	0.999999981930875\\
13	0.999999993329688\\
14	0.999999996245853\\
15	0.999999998818114\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24314,0.58824,0.31765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012549694\\
2	0.859263228087773\\
3	0.983686585699921\\
4	0.994071399138496\\
5	0.99867955810494\\
6	0.999558559102443\\
7	0.999869166399679\\
8	0.999949764328993\\
9	0.999958445380993\\
10	0.999985555377476\\
11	0.999972140321327\\
12	0.999992665957258\\
13	0.999996709530055\\
14	0.9999945231716\\
15	0.999996568951649\\
15	0.99999973723482\\
14	0.99999953413175\\
13	0.999999516912155\\
12	0.999999070981295\\
11	0.999998492373523\\
10	0.999998152822612\\
9	0.999995561676671\\
8	0.999987641338216\\
7	0.999942168819961\\
6	0.999860306334849\\
5	0.99946229786377\\
4	0.997572059031969\\
3	0.989147187570071\\
2	0.915375711031933\\
1	0.0906905012550789\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012550518\\
2	0.871261837352152\\
3	0.98599151459861\\
4	0.997062824270012\\
5	0.998975891229771\\
6	0.999785550644723\\
7	0.999915908552802\\
8	0.999982553032515\\
9	0.999990386785855\\
10	0.999996043034767\\
11	0.999995435497233\\
12	0.999997246951922\\
13	0.999998510855079\\
14	0.999999054848687\\
15	0.99999942668819\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85490,0.48627,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012524776\\
2	0.0362073330525191\\
3	0.805498083927935\\
4	0.989993045162082\\
5	0.99895832586744\\
6	0.99987505355606\\
7	0.999979719051429\\
8	0.999992211923726\\
9	0.999992083137872\\
10	0.999993660941627\\
11	0.999997485519907\\
12	0.999999035357226\\
13	0.999999573658613\\
14	0.999999744513116\\
15	0.999999834515966\\
15	0.999999978004046\\
14	0.999999946641553\\
13	0.999999882690917\\
12	0.999999751479128\\
11	0.999999431591732\\
10	0.999999760432979\\
9	0.999999148327505\\
8	0.999998524539973\\
7	0.999995179326481\\
6	0.999959897939035\\
5	0.999592113505516\\
4	0.995550397646339\\
3	0.898880528495963\\
2	0.0435061428229159\\
1	0.0906905012575458\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012562248\\
2	0.0408184810383848\\
3	0.851010139936592\\
4	0.992123364366788\\
5	0.999342853238957\\
6	0.999912226922221\\
7	0.999985882083696\\
8	0.999996170540449\\
9	0.999996514155632\\
10	0.999997314053159\\
11	0.999999135547438\\
12	0.999999597976148\\
13	0.999999834591365\\
14	0.99999990631224\\
15	0.999999928350436\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_31.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24314,0.58824,0.31765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012529979\\
2	0.0355823291389738\\
3	0.0117966685207856\\
4	0.0105467723819714\\
5	0.102141316111907\\
6	0.453810680848674\\
7	0.803423463677429\\
8	0.947861612113598\\
9	0.981082227897813\\
10	0.993250405465879\\
11	0.996721519417201\\
12	0.998561509382257\\
13	0.999316449553867\\
14	0.999667973012542\\
15	0.999832894997614\\
15	0.999998440055741\\
14	0.99999652584885\\
13	0.999992989306717\\
12	0.999987906774223\\
11	0.999972428169583\\
10	0.999931296951444\\
9	0.999830301308161\\
8	0.999466105762987\\
7	0.999974358766056\\
6	0.999832897022599\\
5	0.99877300737227\\
4	0.988206611376338\\
3	0.815467746736522\\
2	0.0443652854982787\\
1	0.0906905012578042\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012567999\\
2	0.0391986023489413\\
3	0.372755123839635\\
4	0.615560238644565\\
5	0.74009237667301\\
6	0.935080139442583\\
7	0.978464143464982\\
8	0.993361720433459\\
9	0.997313790561886\\
10	0.998993216181702\\
11	0.999627988432254\\
12	0.999815421389825\\
13	0.999909436110652\\
14	0.999957370923302\\
15	0.999981409302181\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012533469\\
2	0.036798201913572\\
3	0.00991857209478245\\
4	0.00824635407967442\\
5	0.00866352312308672\\
6	0.00727359573877691\\
7	0.10834835028968\\
8	0.37942128382923\\
9	0.158232021243616\\
10	0.299639940109991\\
11	0.51188874780081\\
12	0.698028205311054\\
13	0.819915991953366\\
14	0.903791768501003\\
15	0.934632288142617\\
15	0.999749699465198\\
14	0.999457706093751\\
13	0.999065874266448\\
12	0.997837564821342\\
11	0.995689589547181\\
10	0.990888607688787\\
9	0.979012223593053\\
8	0.945646832497479\\
7	0.860444085139822\\
6	0.558871669366907\\
5	0.149036170443666\\
4	0.0112391801986401\\
3	0.0123504221122917\\
2	0.0445111862879186\\
1	0.0906905012603546\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012542582\\
2	0.039694415726701\\
3	0.0108666048045157\\
4	0.00946016931226609\\
5	0.107457241487533\\
6	0.180027957898948\\
7	0.44023985480084\\
8	0.658654883703481\\
9	0.856822355374639\\
10	0.946346327239243\\
11	0.961942398835766\\
12	0.98346600299755\\
13	0.990370704900098\\
14	0.995043870455956\\
15	0.997008242606847\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_33.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.32549,0.31765,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.90930949874277\\
2	0.956441728726046\\
3	0.987920520591716\\
4	0.989884950112161\\
5	0.991775246886762\\
6	0.992814708743512\\
7	0.993356962505692\\
8	0.994258559895983\\
9	0.994746533644249\\
10	0.994976532187456\\
11	0.995316914954759\\
12	0.995525354822014\\
13	0.995621780983445\\
14	0.995470914717642\\
15	0.991793460277599\\
15	0.997203950614377\\
14	0.997159442584977\\
13	0.997121562723818\\
12	0.996909764169023\\
11	0.996753191505508\\
10	0.996644230056001\\
9	0.996454325642241\\
8	0.99631552450884\\
7	0.996051911121589\\
6	0.995282342708825\\
5	0.994250143103975\\
4	0.993307792107992\\
3	0.990637544579548\\
2	0.963783631096048\\
1	0.909309498747561\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.909309498744446\\
2	0.959510090381424\\
3	0.988524135933355\\
4	0.990829272282655\\
5	0.992773839756301\\
6	0.993800613889349\\
7	0.99450358877423\\
8	0.995067879030954\\
9	0.995624759761442\\
10	0.995914170366793\\
11	0.996159560828706\\
12	0.99634892458493\\
13	0.9964842707846\\
14	0.99609716171425\\
15	0.99603588130987\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_34.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41961,0.29804,0.60392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012506515\\
2	0.036358234594811\\
3	0.0092566502000501\\
4	0.00656633976220765\\
5	0.00719333883975069\\
6	0.108890296067528\\
7	0.417491384796905\\
8	0.706101569627558\\
9	0.895915594957457\\
10	0.967485110606711\\
11	0.98495697351893\\
12	0.986852874724809\\
13	0.992727829987032\\
14	0.996402424345165\\
15	0.997994594106193\\
15	0.999968903575336\\
14	0.999954104904636\\
13	0.999932560264694\\
12	0.999859414977208\\
11	0.999647623031045\\
10	0.999168244606663\\
9	0.997826855315634\\
8	0.995471502793477\\
7	0.986474270973317\\
6	0.966189842095768\\
5	0.903676128517382\\
4	0.516868881624601\\
3	0.0132937524782661\\
2	0.0459983660976498\\
1	0.090690501257958\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012561435\\
2	0.0440509082294856\\
3	0.0113337751662501\\
4	0.00954442853158926\\
5	0.00826017901183189\\
6	0.214136415077629\\
7	0.638571751984143\\
8	0.868855008341315\\
9	0.950323063015365\\
10	0.979826686419396\\
11	0.991322458071851\\
12	0.99560255904342\\
13	0.997967083263876\\
14	0.99876091317674\\
15	0.999383238352349\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_35.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57255,0.14118,0.15686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012504048\\
2	0.939616373484943\\
3	0.997879783817593\\
4	0.999871167501847\\
5	0.999983172946176\\
6	0.999997346948718\\
7	0.999999133933907\\
8	0.999999637929825\\
9	0.999999788578372\\
10	0.999999895083625\\
11	0.999999895953429\\
12	0.999999913163183\\
13	0.999999970437437\\
14	0.999999976540071\\
15	0.999999983197067\\
15	0.99999999967752\\
14	0.999999999630056\\
13	0.999999999155728\\
12	0.999999999094669\\
11	0.99999999771294\\
10	0.999999997612643\\
9	0.999999992823963\\
8	0.999999973486262\\
7	0.999999876857491\\
6	0.999999391196716\\
5	0.999994682818651\\
4	0.999942257192737\\
3	0.999394568038335\\
2	0.988929944501124\\
1	0.0906905012570935\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012538298\\
2	0.968713172278593\\
3	0.998870891411886\\
4	0.999925639309657\\
5	0.999990705474065\\
6	0.99999873567657\\
7	0.999999746205798\\
8	0.999999875149765\\
9	0.999999921671201\\
10	0.999999963887933\\
11	0.999999987119367\\
12	0.999999988839356\\
13	0.999999994977384\\
14	0.999999995841152\\
15	0.999999996538721\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_36.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012534163\\
2	0.0340065758382247\\
3	0.800999511672895\\
4	0.989617914607482\\
5	0.99921252785313\\
6	0.999936516007779\\
7	0.999992624800221\\
8	0.99999805873098\\
9	0.999999455111848\\
10	0.999999587885142\\
11	0.999999882850653\\
12	0.999999889255091\\
13	0.999999978750959\\
14	0.999999991213014\\
15	0.999999993843748\\
15	0.999999999918531\\
14	0.999999999410103\\
13	0.999999999416609\\
12	0.999999999373509\\
11	0.999999998051043\\
10	0.999999994286311\\
9	0.99999997016826\\
8	0.999999497950287\\
7	0.999997601967012\\
6	0.99998038090579\\
5	0.999826005658721\\
4	0.998300060191811\\
3	0.969736359009422\\
2	0.0455786640157275\\
1	0.0906905012589509\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012567546\\
2	0.0419766422730841\\
3	0.866765855301924\\
4	0.99312473421895\\
5	0.999567616276049\\
6	0.999957833763698\\
7	0.999993940736451\\
8	0.9999989408874\\
9	0.999999783617563\\
10	0.999999972305274\\
11	0.999999987416406\\
12	0.999999984318589\\
13	0.99999999699417\\
14	0.999999998583772\\
15	0.999999999565715\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_37.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85490,0.48627,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012536053\\
2	0.0343286198582458\\
3	0.761111092831971\\
4	0.994090827989422\\
5	0.999421708517771\\
6	0.999912085082815\\
7	0.999988918102743\\
8	0.999997706295013\\
9	0.999997699340814\\
10	0.999995535233561\\
11	0.999998227712676\\
12	0.999999147449015\\
13	0.999999688515505\\
14	0.99999983270589\\
15	0.999999925376935\\
15	0.999999995831014\\
14	0.999999995852895\\
13	0.999999971634235\\
12	0.999999969101326\\
11	0.999999973971146\\
10	0.999999972923165\\
9	0.999999972803088\\
8	0.999999365149266\\
7	0.999996489040625\\
6	0.999973135698537\\
5	0.999761366644953\\
4	0.997382156027642\\
3	0.95767213942831\\
2	0.0459010228040694\\
1	0.0906905012577887\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012551607\\
2	0.0408652604980041\\
3	0.919229961178716\\
4	0.995340712333399\\
5	0.999651068103983\\
6	0.999957753349162\\
7	0.999992424203397\\
8	0.999998733546887\\
9	0.999999005931728\\
10	0.99999951826976\\
11	0.999999746754278\\
12	0.9999997567496\\
13	0.999999862257991\\
14	0.999999893192002\\
15	0.999999936505992\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_38.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24314,0.58824,0.31765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012470895\\
2	0.0341510922710103\\
3	0.76254478452359\\
4	0.985684220208216\\
5	0.999365570382338\\
6	0.989896873181175\\
7	0.996032990541666\\
8	0.998384553253977\\
9	0.999332903716037\\
10	0.999771725830096\\
11	0.999912837106364\\
12	0.999955093729\\
13	0.999982895476679\\
14	0.999992137581141\\
15	0.99999654870349\\
15	0.999999575841545\\
14	0.999999414353569\\
13	0.99999941990177\\
12	0.999999418290572\\
11	0.999999506761928\\
10	0.999998648202968\\
9	0.999995439342598\\
8	0.999981561891868\\
7	0.999993121726486\\
6	0.999963724004715\\
5	0.999698990077386\\
4	0.996912956359054\\
3	0.947148298582457\\
2	0.0450377655185111\\
1	0.0906905012557501\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012540074\\
2	0.0392008061962057\\
3	0.8715055084493\\
4	0.994551585610745\\
5	0.999608192189627\\
6	0.999890415318794\\
7	0.999383272352144\\
8	0.999563631347656\\
9	0.999804187812789\\
10	0.999925648882856\\
11	0.999960749221176\\
12	0.999982170305913\\
13	0.999992101912034\\
14	0.999996460799628\\
15	0.999998233526514\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_39.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012496641\\
2	0.033806803015708\\
3	0.0145961999204935\\
4	0.0120020093247251\\
5	0.122585196031118\\
6	0.400165785279519\\
7	0.720410300917855\\
8	0.899015965352228\\
9	0.966280126406717\\
10	0.987939509503688\\
11	0.995014082371753\\
12	0.99765740893752\\
13	0.998785245131817\\
14	0.999270331350903\\
15	0.999580237977732\\
15	0.99999567221762\\
14	0.999990709349937\\
13	0.999982966814629\\
12	0.999962922595055\\
11	0.999929354209288\\
10	0.999855973455395\\
9	0.999646294885122\\
8	0.999218300110863\\
7	0.99805377148753\\
6	0.992784706705871\\
5	0.999476269895069\\
4	0.996442406511606\\
3	0.931188625567919\\
2	0.0452569108276425\\
1	0.0906905012575074\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.090690501255204\\
2	0.0395683640625274\\
3	0.0239410305355523\\
4	0.120839901549018\\
5	0.421854371977602\\
6	0.77905843302683\\
7	0.941768273553961\\
8	0.985169072686946\\
9	0.995008028583187\\
10	0.998298985400288\\
11	0.999208508344502\\
12	0.999625936236168\\
13	0.999872676032267\\
14	0.999941550598836\\
15	0.999966616050571\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.090690501254878\\
2	0.853901503068991\\
3	0.982920306380188\\
4	0.995663425292451\\
5	0.998430947898725\\
6	0.999238808047733\\
7	0.999617605535562\\
8	0.999884380619319\\
9	0.999944033440172\\
10	0.999983125303948\\
11	0.999989845892968\\
12	0.999996917251878\\
13	0.999997903369044\\
14	0.999998681055553\\
15	0.999996244978414\\
15	0.999999923063586\\
14	0.999999830154175\\
13	0.99999928327916\\
12	0.999999420943379\\
11	0.999998232756952\\
10	0.999996675164838\\
9	0.999993857582803\\
8	0.999972247664067\\
7	0.999916514366342\\
6	0.999831743682851\\
5	0.999376253691359\\
4	0.997947533708707\\
3	0.990964396946669\\
2	0.941123504900677\\
1	0.0906905012550587\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012549588\\
2	0.909668627949358\\
3	0.989055290860242\\
4	0.997139628733035\\
5	0.99891021619984\\
6	0.999642750901709\\
7	0.999819924605075\\
8	0.999931918315656\\
9	0.999975642801416\\
10	0.999991867135189\\
11	0.999995905404108\\
12	0.999998548747508\\
13	0.999998018867297\\
14	0.999999224029375\\
15	0.999999375669028\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.32549,0.31765,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012506787\\
2	0.0340000067388207\\
3	0.0106538805844964\\
4	0.00853431611265776\\
5	0.0107669046183169\\
6	0.0112141636930946\\
7	0.0103689436759107\\
8	0.0375569168280741\\
9	0.021329121685572\\
10	0.0734686096550261\\
11	0.227545041006107\\
12	0.469683208252472\\
13	0.67489305242454\\
14	0.829843787977319\\
15	0.907644657955331\\
15	0.99991813181543\\
14	0.999839876809988\\
13	0.999726079230544\\
12	0.999469840069494\\
11	0.99878460784218\\
10	0.998046130582721\\
9	0.996286719049505\\
8	0.992654685958888\\
7	0.98428262862758\\
6	0.956281120941987\\
5	0.860901281228939\\
4	0.542657842573464\\
3	0.936686096724504\\
2	0.0452306797961779\\
1	0.0906905012559101\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012545648\\
2	0.0407682414498272\\
3	0.0154853133718014\\
4	0.0126308675996266\\
5	0.0491056445950136\\
6	0.34461028576884\\
7	0.8058948793755\\
8	0.942407851958457\\
9	0.980647492897222\\
10	0.992656276457286\\
11	0.996568385803689\\
12	0.998281366531851\\
13	0.999131133973989\\
14	0.999632930525592\\
15	0.999773086171578\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_41.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41961,0.29804,0.60392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.909309498743678\\
2	0.955289580204009\\
3	0.985328891083456\\
4	0.988621716981459\\
5	0.99045308405453\\
6	0.991059256376617\\
7	0.991920236895296\\
8	0.992814333992012\\
9	0.993349767350447\\
10	0.993736161004068\\
11	0.99429135019436\\
12	0.994463766799149\\
13	0.994767538056262\\
14	0.995064661288\\
15	0.995103971563254\\
15	0.997050898829176\\
14	0.99697052087705\\
13	0.996848656103994\\
12	0.99676086451953\\
11	0.996749318608549\\
10	0.996610860165467\\
9	0.996382089896673\\
8	0.996142213274068\\
7	0.995890143186213\\
6	0.995450921660989\\
5	0.9947499941958\\
4	0.993335180345192\\
3	0.991226288257213\\
2	0.966604486102099\\
1	0.90930949874894\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.909309498746061\\
2	0.960587545492094\\
3	0.98774979850371\\
4	0.990900578204808\\
5	0.992484798657532\\
6	0.993343939214357\\
7	0.993890333630226\\
8	0.994574302062476\\
9	0.995020192093463\\
10	0.9953498955103\\
11	0.995507865811208\\
12	0.994616634727435\\
13	0.994935485348954\\
14	0.995978677756422\\
15	0.995281391738793\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_42.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57255,0.14118,0.15686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012519749\\
2	0.949432949771057\\
3	0.998888760773559\\
4	0.999908609221431\\
5	0.999982063955958\\
6	0.99999709923109\\
7	0.999999271350937\\
8	0.999999340021808\\
9	0.999999213412077\\
10	0.9999998158333\\
11	0.999999761718176\\
12	0.999999756777182\\
13	0.999999870348039\\
14	0.999999862215938\\
15	0.999999862654917\\
15	0.999999999982765\\
14	0.999999999957971\\
13	0.999999999949378\\
12	0.99999999982474\\
11	0.999999999419802\\
10	0.999999999255953\\
9	0.999999998767429\\
8	0.99999999410781\\
7	0.99999996406312\\
6	0.999999902848721\\
5	0.999998380617748\\
4	0.999984627818861\\
3	0.999580250854617\\
2	0.995212540406954\\
1	0.0906905012637487\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012559287\\
2	0.96313330247451\\
3	0.999329825477288\\
4	0.999956839191782\\
5	0.999996640853618\\
6	0.999999620376357\\
7	0.99999993822616\\
8	0.999999974597288\\
9	0.999999995294969\\
10	0.999999998200426\\
11	0.999999998210403\\
12	0.99999999806582\\
13	0.999999998028037\\
14	0.999999999490793\\
15	0.999999999754938\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_43.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550031\\
2	0.964538197516439\\
3	0.999720900300969\\
4	0.99999261514287\\
5	0.999999442761116\\
6	0.999999630789358\\
7	0.999999895882187\\
8	0.999999929988833\\
9	0.999999978651111\\
10	0.999999991350124\\
11	0.999999999069127\\
12	0.999999998965457\\
13	0.99999999987731\\
14	0.999999999839314\\
15	0.999999999925388\\
15	0.999999999999275\\
14	0.999999999997945\\
13	0.99999999999452\\
12	0.999999999975385\\
11	0.999999999814765\\
10	0.999999999683986\\
9	0.999999998530061\\
8	0.999999991458452\\
7	0.999999977317105\\
6	0.999999959916073\\
5	0.99999965288116\\
4	0.999994603357245\\
3	0.999830430011065\\
2	0.9746299357964\\
1	0.0906905012550033\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.966788607613832\\
3	0.999785738978165\\
4	0.99999383596896\\
5	0.999999609973714\\
6	0.99999983308286\\
7	0.999999935956574\\
8	0.999999980434492\\
9	0.999999993663448\\
10	0.999999997521188\\
11	0.999999999671459\\
12	0.999999999817198\\
13	0.999999999937516\\
14	0.999999999974514\\
15	0.999999999966709\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_44.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85490,0.48627,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550032\\
2	0.962831618748945\\
3	0.999791144123274\\
4	0.999990837585211\\
5	0.999945534769467\\
6	0.999997189689171\\
7	0.999999725758638\\
8	0.999999699220487\\
9	0.999999954264341\\
10	0.999999951001652\\
11	0.99999998321677\\
12	0.999999980098427\\
13	0.999999976038905\\
14	0.999999997077302\\
15	0.999999998971766\\
15	0.999999999680955\\
14	0.999999999707552\\
13	0.999999999478197\\
12	0.999999997222785\\
11	0.999999997571639\\
10	0.999999997691835\\
9	0.999999988883097\\
8	0.999999982354121\\
7	0.999999849499361\\
6	0.999997980542807\\
5	0.999964767699535\\
4	0.999994397012087\\
3	0.999834494146331\\
2	0.971113338931382\\
1	0.0906905012550034\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.967878963097548\\
3	0.99982601165732\\
4	0.999993460073696\\
5	0.999959101452908\\
6	0.999997721032534\\
7	0.999999818842195\\
8	0.99999987248689\\
9	0.999999973768028\\
10	0.999999986597674\\
11	0.999999995746259\\
12	0.999999994873104\\
13	0.999999994980227\\
14	0.999999999193944\\
15	0.999999999417989\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_45.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24314,0.58824,0.31765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550031\\
2	0.966520274721502\\
3	0.892758353035794\\
4	0.996099799449206\\
5	0.99979773134608\\
6	0.999985634461511\\
7	0.999998760545804\\
8	0.999999095402523\\
9	0.999998997674479\\
10	0.999999775301336\\
11	0.99999977704681\\
12	0.999999750447902\\
13	0.999999946519409\\
14	0.999999989947704\\
15	0.999999998767212\\
15	0.999999999834341\\
14	0.999999999450025\\
13	0.999999994885225\\
12	0.999999952978649\\
11	0.99999992798779\\
10	0.999999936495857\\
9	0.999999943622453\\
8	0.999999848332714\\
7	0.999999786058241\\
6	0.999997083336149\\
5	0.999963975535375\\
4	0.999044689530021\\
3	0.999745448932231\\
2	0.970250084163737\\
1	0.0906905012550033\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.96819508762201\\
3	0.961746483604504\\
4	0.997900582192829\\
5	0.999898396815108\\
6	0.99999019972644\\
7	0.99999916938147\\
8	0.99999957697115\\
9	0.999999813548417\\
10	0.999999825653025\\
11	0.999999835161737\\
12	0.999999859968835\\
13	0.999999987152934\\
14	0.99999999774634\\
15	0.999999999417023\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_46.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.14510,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550031\\
2	0.96201819630519\\
3	0.851200996481063\\
4	0.993758654680165\\
5	0.999539087582459\\
6	0.999963551605928\\
7	0.999997458051483\\
8	0.999999330781409\\
9	0.999999484946949\\
10	0.999999612610201\\
11	0.999999543471627\\
12	0.999999586461243\\
13	0.99999983393209\\
14	0.999999966625505\\
15	0.99999996411253\\
15	0.999999998748395\\
14	0.999999986992629\\
13	0.999999929538138\\
12	0.999999934160915\\
11	0.999999912727615\\
10	0.999999924443674\\
9	0.999999879311775\\
8	0.999999703357146\\
7	0.999999641563431\\
6	0.999996840581251\\
5	0.999944979667741\\
4	0.998915248493832\\
3	0.999773559952059\\
2	0.968267529730096\\
1	0.0906905012550034\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.965451375591152\\
3	0.999717066026411\\
4	0.998370629225007\\
5	0.999923845013463\\
6	0.999994197069537\\
7	0.999999344855021\\
8	0.999999573635831\\
9	0.999999701325446\\
10	0.999999876063828\\
11	0.999999861118892\\
12	0.999999848619318\\
13	0.999999904635937\\
14	0.999999982457628\\
15	0.999999989571301\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_47.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.32549,0.31765,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550031\\
2	0.963807390243586\\
3	0.868123343290482\\
4	0.99366254679353\\
5	0.999679569490868\\
6	0.999972566465876\\
7	0.99999693495225\\
8	0.999999399757985\\
9	0.999999357401879\\
10	0.99999925984219\\
11	0.999999485094696\\
12	0.999999844953127\\
13	0.999999846663575\\
14	0.999999835668519\\
15	0.999999982324905\\
15	0.999999988817956\\
14	0.999999986360272\\
13	0.999999981914196\\
12	0.999999918270621\\
11	0.999999892555354\\
10	0.999999898847673\\
9	0.999999884212818\\
8	0.999999636771558\\
7	0.999999624846326\\
6	0.99999573641725\\
5	0.999951306301392\\
4	0.999015865368354\\
3	0.999785114158234\\
2	0.972175055770238\\
1	0.0906905012550033\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.967420536980481\\
3	0.999749037597702\\
4	0.998570628126965\\
5	0.9999365818134\\
6	0.999993008120383\\
7	0.999999429617783\\
8	0.999999435364841\\
9	0.999999564427221\\
10	0.999999602884216\\
11	0.999999862792287\\
12	0.999999858932785\\
13	0.999999929950551\\
14	0.999999937581282\\
15	0.999999985754232\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_48.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41961,0.29804,0.60392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550032\\
2	0.966700148996393\\
3	0.80787620864796\\
4	0.990092321215654\\
5	0.999382935523392\\
6	0.999951886707513\\
7	0.999994588207387\\
8	0.999999267378812\\
9	0.999999269411539\\
10	0.999999586274785\\
11	0.999999496587605\\
12	0.999999837848383\\
13	0.999999917125067\\
14	0.999999955943698\\
15	0.999999963375171\\
15	0.999999995846905\\
14	0.999999996013914\\
13	0.999999985393874\\
12	0.999999927083001\\
11	0.999999891615265\\
10	0.999999879936915\\
9	0.999999846168256\\
8	0.999999669642881\\
7	0.999999058166205\\
6	0.999984033536599\\
5	0.999831958370878\\
4	0.996478276931571\\
3	0.909925218378234\\
2	0.969757082815482\\
1	0.0906905012550033\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.967941620250234\\
3	0.839078822027087\\
4	0.99305040922933\\
5	0.999530538905444\\
6	0.999965453131829\\
7	0.999996117225107\\
8	0.999999434903636\\
9	0.999999531125676\\
10	0.999999843320493\\
11	0.999999852538542\\
12	0.999999874182855\\
13	0.999999975865163\\
14	0.999999974715836\\
15	0.999999986714145\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_49.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57255,0.14118,0.15686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.909309498744997\\
2	0.942861546738349\\
3	0.946623859945631\\
4	0.95096782156832\\
5	0.953093489400516\\
6	0.95444633342122\\
7	0.955402486936947\\
8	0.956111707067603\\
9	0.956672897747713\\
10	0.956999263716519\\
11	0.957396583971142\\
12	0.957716367937211\\
13	0.957969247354854\\
14	0.958258044649508\\
15	0.958471378710535\\
15	0.958583624471656\\
14	0.958359861872674\\
13	0.958195215551559\\
12	0.957900016635072\\
11	0.957588139339404\\
10	0.957259152852268\\
9	0.95680055510405\\
8	0.956260359512617\\
7	0.955576152322429\\
6	0.954647895093638\\
5	0.953362653218542\\
4	0.95132490814618\\
3	0.947206419771653\\
2	0.943277075831391\\
1	0.909309498744997\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.909309498744997\\
2	0.943139456100804\\
3	0.946894564119326\\
4	0.951164279173445\\
5	0.953244903673009\\
6	0.954585593143199\\
7	0.955506616315917\\
8	0.956221942228096\\
9	0.956750526542704\\
10	0.95718698461923\\
11	0.957546525358464\\
12	0.957805636511498\\
13	0.958049519530076\\
14	0.958324086717147\\
15	0.958527166163764\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.32549,0.31765,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012549316\\
2	0.830977237469633\\
3	0.975984204679644\\
4	0.996057813648372\\
5	0.998426344694533\\
6	0.999494865486803\\
7	0.999824066973923\\
8	0.999936737759228\\
9	0.99998062927617\\
10	0.999989089489587\\
11	0.99999460568859\\
12	0.999998750680308\\
13	0.999999220208365\\
14	0.999999432746733\\
15	0.99999965510274\\
15	0.999999961791714\\
14	0.9999999052182\\
13	0.999999835630742\\
12	0.999999594576163\\
11	0.999998955808744\\
10	0.999996800845239\\
9	0.999991715090055\\
8	0.999983389634867\\
7	0.999908095210091\\
6	0.999707342464263\\
5	0.999354315453792\\
4	0.99797922304362\\
3	0.992042288119678\\
2	0.951699919705091\\
1	0.0906905012550537\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012549456\\
2	0.904883208144115\\
3	0.987216337837663\\
4	0.996895112698029\\
5	0.998974154515144\\
6	0.999594869903182\\
7	0.999887644777669\\
8	0.999957204709851\\
9	0.999986466570659\\
10	0.99999317150313\\
11	0.999998240631575\\
12	0.999999170779941\\
13	0.999999531272957\\
14	0.999999801645108\\
15	0.999999889208044\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.41961,0.29804,0.60392}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012548873\\
2	0.832052571878884\\
3	0.981541089119572\\
4	0.996599986745133\\
5	0.998768506622384\\
6	0.999721317253419\\
7	0.99988191229845\\
8	0.999933137948499\\
9	0.999970140581527\\
10	0.999985763804424\\
11	0.999996507143993\\
12	0.999997316619214\\
13	0.999999508509975\\
14	0.999999710449278\\
15	0.999999869727204\\
15	0.999999990431616\\
14	0.999999941069563\\
13	0.999999870926733\\
12	0.999999805859247\\
11	0.999999697253182\\
10	0.999999521951837\\
9	0.999998900265752\\
8	0.999992777118795\\
7	0.999959614727244\\
6	0.999893532059704\\
5	0.999425408804874\\
4	0.99815051329382\\
3	0.990930822915564\\
2	0.932054882675237\\
1	0.0906905012551481\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.090690501255052\\
2	0.884676105755537\\
3	0.987027571866405\\
4	0.997194313962254\\
5	0.999048928327646\\
6	0.999824307562502\\
7	0.999928094174339\\
8	0.999965133689329\\
9	0.999987366540375\\
10	0.999993408276578\\
11	0.999998007988992\\
12	0.999999376612064\\
13	0.999999657216187\\
14	0.999999832708022\\
15	0.999999911577857\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.57255,0.14118,0.15686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012548762\\
2	0.891409339466975\\
3	0.986944922463862\\
4	0.996843680037413\\
5	0.998554233149573\\
6	0.999544144230094\\
7	0.999854626517846\\
8	0.999972712029427\\
9	0.999986647237307\\
10	0.999994043515608\\
11	0.999997103585679\\
12	0.999998643312895\\
13	0.999999671079777\\
14	0.999999773254556\\
15	0.999999938109028\\
15	0.999999998105608\\
14	0.99999999777418\\
13	0.999999994249562\\
12	0.999999940466325\\
11	0.999999761395078\\
10	0.999999651622175\\
9	0.999998077640207\\
8	0.999991013591192\\
7	0.999979208825873\\
6	0.999911263611871\\
5	0.999540478120115\\
4	0.998616227148697\\
3	0.99354261608798\\
2	0.946742175046382\\
1	0.0906905012550751\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012549799\\
2	0.917883752839159\\
3	0.989433088838364\\
4	0.997755376752391\\
5	0.9992718221004\\
6	0.999773115473042\\
7	0.999946457844737\\
8	0.999984161708387\\
9	0.999993460861352\\
10	0.999996995829828\\
11	0.999999154276633\\
12	0.999999813787897\\
13	0.999999898999157\\
14	0.999999960091049\\
15	0.999999989333766\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0906905012541728\\
2	0.0321097508967711\\
3	0.714926408653353\\
4	0.983183807782847\\
5	0.997628415931554\\
6	0.999199189084923\\
7	0.999839122317107\\
8	0.999965805087397\\
9	0.999985242140949\\
10	0.999995829180131\\
11	0.999996791906242\\
12	0.99999233200541\\
13	0.999996555833325\\
14	0.999998513364156\\
15	0.99999910165022\\
15	0.999999962625627\\
14	0.999999902466579\\
13	0.999999785531789\\
12	0.999999581621177\\
11	0.999999587973323\\
10	0.999999160164638\\
9	0.999997854406886\\
8	0.999989515825367\\
7	0.999938251825093\\
6	0.999756873501839\\
5	0.998526200634584\\
4	0.989462155861384\\
3	0.806898272584699\\
2	0.0354208732153849\\
1	0.0906905012559488\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0906905012550532\\
2	0.033492884689604\\
3	0.778469260178078\\
4	0.984031012500405\\
5	0.997985297707446\\
6	0.999600522211607\\
7	0.999922295012249\\
8	0.999981974781354\\
9	0.999995361171824\\
10	0.999998844518341\\
11	0.999999320378691\\
12	0.999999408103563\\
13	0.999999655101721\\
14	0.9999996677104\\
15	0.999999870594821\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_bads_9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85490,0.48627,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  5, 10, 15},
ymin=0,
ymax=1,
ytick={  0, 1.1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.909309498744133\\
2	0.964889368665468\\
3	0.983821562247676\\
4	0.988152655677116\\
5	0.989949187393187\\
6	0.992049242458774\\
7	0.992843252752297\\
8	0.993468736983638\\
9	0.993764994522927\\
10	0.994649239900552\\
11	0.995183674844439\\
12	0.995403243124625\\
13	0.995559962078586\\
14	0.99575853603005\\
15	0.995997397831931\\
15	0.996424296434797\\
14	0.996161643750133\\
13	0.995978996761768\\
12	0.995799505929671\\
11	0.995480821971035\\
10	0.995213114389401\\
9	0.994848554951028\\
8	0.994495448245821\\
7	0.993922551133053\\
6	0.992641108101031\\
5	0.991369503978612\\
4	0.989341056271173\\
3	0.985373136928135\\
2	0.968124257380045\\
1	0.909309498745643\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.909309498745193\\
2	0.967078552465138\\
3	0.984787275586016\\
4	0.988583159847519\\
5	0.991113880577945\\
6	0.992186747436669\\
7	0.993224952715757\\
8	0.994030716008237\\
9	0.994563139294359\\
10	0.995020207271292\\
11	0.995307788295288\\
12	0.995600111858537\\
13	0.995809101657747\\
14	0.996027826243469\\
15	0.996188306837158\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_prior_models.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.223in,
height=1.962in,
at={(2.347in,6.483in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency (log}_\text{2}\text{(Hz/1000))}$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
ylabel={Intensity (dB HL)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Normal},
colormap={mymap}{[1pt] rgb(0pt)=(0.00146159,0.000466128,0.0138655); rgb(1pt)=(0.00165067,0.000640206,0.0150665); rgb(2pt)=(0.00185093,0.0008356,0.0162674); rgb(3pt)=(0.00206266,0.00105231,0.0174683); rgb(4pt)=(0.00228722,0.00128767,0.0186895); rgb(5pt)=(0.00253545,0.00151285,0.0201365); rgb(6pt)=(0.00279458,0.00175606,0.0215834); rgb(7pt)=(0.00306475,0.00201731,0.0230304); rgb(8pt)=(0.0033484,0.00229283,0.0245195); rgb(9pt)=(0.00365413,0.0025654,0.0262221); rgb(10pt)=(0.00396971,0.00285268,0.0279247); rgb(11pt)=(0.00429522,0.00315469,0.0296273); rgb(12pt)=(0.00463491,0.00346839,0.0313916); rgb(13pt)=(0.00499658,0.00378583,0.033344); rgb(14pt)=(0.00536702,0.00411517,0.0352963); rgb(15pt)=(0.00574627,0.00445643,0.0372487); rgb(16pt)=(0.00614076,0.00480743,0.039254); rgb(17pt)=(0.00655714,0.0051647,0.041367); rgb(18pt)=(0.00698233,0.00553203,0.04348); rgb(19pt)=(0.00741636,0.00590942,0.0455931); rgb(20pt)=(0.00786651,0.00629497,0.0477091); rgb(21pt)=(0.00833691,0.00668754,0.0498296); rgb(22pt)=(0.00881752,0.00708971,0.05195); rgb(23pt)=(0.00930833,0.00750148,0.0540704); rgb(24pt)=(0.00981634,0.00792047,0.056192); rgb(25pt)=(0.0103424,0.00834636,0.0583149); rgb(26pt)=(0.0108796,0.00878146,0.0604378); rgb(27pt)=(0.0114279,0.00922579,0.0625607); rgb(28pt)=(0.0119953,0.00967456,0.0646961); rgb(29pt)=(0.0125801,0.0101285,0.0668407); rgb(30pt)=(0.0131766,0.010591,0.0689854); rgb(31pt)=(0.0137849,0.011062,0.07113); rgb(32pt)=(0.0144133,0.0115374,0.0732777); rgb(33pt)=(0.0150584,0.0120188,0.075427); rgb(34pt)=(0.0157157,0.0125084,0.0775762); rgb(35pt)=(0.0163853,0.0130061,0.0797255); rgb(36pt)=(0.0170777,0.013505,0.0818871); rgb(37pt)=(0.0177865,0.0140091,0.0840529); rgb(38pt)=(0.0185081,0.0145209,0.0862188); rgb(39pt)=(0.0192423,0.0150402,0.0883846); rgb(40pt)=(0.0200025,0.0155581,0.0905663); rgb(41pt)=(0.0207787,0.0160812,0.0927515); rgb(42pt)=(0.0215681,0.0166112,0.0949366); rgb(43pt)=(0.0223707,0.0171482,0.0971218); rgb(44pt)=(0.0232018,0.0176832,0.0993166); rgb(45pt)=(0.0240483,0.0182237,0.101512); rgb(46pt)=(0.0249085,0.0187706,0.103708); rgb(47pt)=(0.0257824,0.0193241,0.105904); rgb(48pt)=(0.0266902,0.0198702,0.108122); rgb(49pt)=(0.0276125,0.020422,0.110341); rgb(50pt)=(0.0285491,0.0209796,0.112559); rgb(51pt)=(0.0295016,0.021542,0.114779); rgb(52pt)=(0.0304899,0.0220963,0.11702); rgb(53pt)=(0.0314931,0.0226557,0.11926); rgb(54pt)=(0.0325112,0.0232202,0.1215); rgb(55pt)=(0.0335479,0.0237877,0.123742); rgb(56pt)=(0.0346209,0.024348,0.125997); rgb(57pt)=(0.0357094,0.0249129,0.128252); rgb(58pt)=(0.0368136,0.0254823,0.130508); rgb(59pt)=(0.0379368,0.0260523,0.132767); rgb(60pt)=(0.0390874,0.0266136,0.135041); rgb(61pt)=(0.040254,0.0271789,0.137315); rgb(62pt)=(0.0414365,0.027748,0.139589); rgb(63pt)=(0.0426222,0.0283139,0.141872); rgb(64pt)=(0.0437954,0.0288683,0.144175); rgb(65pt)=(0.0449834,0.0294256,0.146479); rgb(66pt)=(0.046186,0.0299859,0.148782); rgb(67pt)=(0.0473879,0.0305415,0.151092); rgb(68pt)=(0.0485807,0.0310878,0.153412); rgb(69pt)=(0.0497871,0.0316365,0.155733); rgb(70pt)=(0.051007,0.0321875,0.158053); rgb(71pt)=(0.0522249,0.0327303,0.160382); rgb(72pt)=(0.0534392,0.0332636,0.16272); rgb(73pt)=(0.0546661,0.0337986,0.165058); rgb(74pt)=(0.0559056,0.0343351,0.167396); rgb(75pt)=(0.0571427,0.0348597,0.169744); rgb(76pt)=(0.0583804,0.0353747,0.172099); rgb(77pt)=(0.05963,0.0358906,0.174455); rgb(78pt)=(0.0608916,0.0364074,0.176811); rgb(79pt)=(0.0621519,0.0369061,0.179181); rgb(80pt)=(0.0634167,0.0373946,0.18156); rgb(81pt)=(0.064693,0.0378831,0.183939); rgb(82pt)=(0.0659808,0.0383715,0.186318); rgb(83pt)=(0.0672673,0.038838,0.18871); rgb(84pt)=(0.0685603,0.0392956,0.191108); rgb(85pt)=(0.0698646,0.0397524,0.193505); rgb(86pt)=(0.07118,0.0402082,0.195902); rgb(87pt)=(0.072494,0.0406303,0.198311); rgb(88pt)=(0.0738161,0.0410429,0.200722); rgb(89pt)=(0.0751494,0.0414535,0.203133); rgb(90pt)=(0.0764938,0.0418622,0.205544); rgb(91pt)=(0.0778371,0.042234,0.207965); rgb(92pt)=(0.0791902,0.0425987,0.210387); rgb(93pt)=(0.0805543,0.0429606,0.21281); rgb(94pt)=(0.0819296,0.0433195,0.215232); rgb(95pt)=(0.0833042,0.0436395,0.217663); rgb(96pt)=(0.0846898,0.0439548,0.220094); rgb(97pt)=(0.0860865,0.0442664,0.222525); rgb(98pt)=(0.0874939,0.0445721,0.224957); rgb(99pt)=(0.0889019,0.0448406,0.227393); rgb(100pt)=(0.0903214,0.0451045,0.229829); rgb(101pt)=(0.0917522,0.0453639,0.232265); rgb(102pt)=(0.0931929,0.0456139,0.234702); rgb(103pt)=(0.0946357,0.0458299,0.237138); rgb(104pt)=(0.0960901,0.0460406,0.239575); rgb(105pt)=(0.0975561,0.046246,0.242012); rgb(106pt)=(0.0990313,0.0464389,0.244447); rgb(107pt)=(0.100509,0.0466009,0.246879); rgb(108pt)=(0.101999,0.0467571,0.249311); rgb(109pt)=(0.103501,0.0469073,0.251742); rgb(110pt)=(0.105012,0.0470421,0.254171); rgb(111pt)=(0.106525,0.0471492,0.256591); rgb(112pt)=(0.108051,0.0472499,0.259011); rgb(113pt)=(0.109589,0.0473442,0.261432); rgb(114pt)=(0.111134,0.0474207,0.263845); rgb(115pt)=(0.112683,0.0474727,0.266246); rgb(116pt)=(0.114244,0.0475178,0.268648); rgb(117pt)=(0.115818,0.0475561,0.271049); rgb(118pt)=(0.117397,0.0475749,0.273438); rgb(119pt)=(0.11898,0.0475724,0.275813); rgb(120pt)=(0.120576,0.0475627,0.278188); rgb(121pt)=(0.122185,0.0475459,0.280563); rgb(122pt)=(0.123796,0.0475086,0.282918); rgb(123pt)=(0.125412,0.0474532,0.285257); rgb(124pt)=(0.127041,0.0473905,0.287596); rgb(125pt)=(0.128683,0.0473205,0.289935); rgb(126pt)=(0.130324,0.04723,0.292246); rgb(127pt)=(0.131971,0.0471246,0.29454); rgb(128pt)=(0.13363,0.0470119,0.296834); rgb(129pt)=(0.135304,0.0468916,0.299129); rgb(130pt)=(0.136972,0.0467523,0.301384); rgb(131pt)=(0.138646,0.046601,0.303624); rgb(132pt)=(0.140334,0.0464424,0.305865); rgb(133pt)=(0.142036,0.0462763,0.308105); rgb(134pt)=(0.143728,0.0460931,0.310295); rgb(135pt)=(0.145428,0.0459001,0.312473); rgb(136pt)=(0.147142,0.0456999,0.314651); rgb(137pt)=(0.148869,0.0454925,0.316829); rgb(138pt)=(0.150581,0.0452722,0.318944); rgb(139pt)=(0.152303,0.0450442,0.321051); rgb(140pt)=(0.154039,0.0448093,0.323157); rgb(141pt)=(0.155788,0.0445675,0.325264); rgb(142pt)=(0.157515,0.0443207,0.327293); rgb(143pt)=(0.159254,0.0440675,0.329319); rgb(144pt)=(0.161006,0.0438078,0.331346); rgb(145pt)=(0.16277,0.043542,0.333368); rgb(146pt)=(0.16451,0.0432786,0.335307); rgb(147pt)=(0.166262,0.0430093,0.337247); rgb(148pt)=(0.168027,0.0427339,0.339186); rgb(149pt)=(0.169801,0.0424547,0.341113); rgb(150pt)=(0.17155,0.0421843,0.34296); rgb(151pt)=(0.173311,0.0419084,0.344807); rgb(152pt)=(0.175086,0.0416272,0.346655); rgb(153pt)=(0.176863,0.0413456,0.348481); rgb(154pt)=(0.178618,0.0410777,0.350233); rgb(155pt)=(0.180386,0.040805,0.351984); rgb(156pt)=(0.182165,0.0405276,0.353735); rgb(157pt)=(0.183944,0.0402545,0.355458); rgb(158pt)=(0.185701,0.0399989,0.35711); rgb(159pt)=(0.18747,0.0397392,0.358763); rgb(160pt)=(0.189251,0.0394754,0.360416); rgb(161pt)=(0.191026,0.0392238,0.362032); rgb(162pt)=(0.192783,0.0389955,0.363586); rgb(163pt)=(0.194551,0.0387639,0.36514); rgb(164pt)=(0.19633,0.0385288,0.366694); rgb(165pt)=(0.198099,0.0383124,0.368203); rgb(166pt)=(0.199853,0.0381191,0.369658); rgb(167pt)=(0.201617,0.0379231,0.371114); rgb(168pt)=(0.203392,0.0377244,0.37257); rgb(169pt)=(0.205152,0.0375509,0.373973); rgb(170pt)=(0.206901,0.037399,0.375333); rgb(171pt)=(0.20866,0.037245,0.376692); rgb(172pt)=(0.210428,0.037089,0.378051); rgb(173pt)=(0.212178,0.0369651,0.379353); rgb(174pt)=(0.21392,0.0368605,0.380618); rgb(175pt)=(0.215671,0.0367543,0.381884); rgb(176pt)=(0.21743,0.0366466,0.38315); rgb(177pt)=(0.219168,0.036578,0.384352); rgb(178pt)=(0.220902,0.0365252,0.385528); rgb(179pt)=(0.222643,0.0364715,0.386704); rgb(180pt)=(0.224392,0.0364167,0.38788); rgb(181pt)=(0.226118,0.0364057,0.388988); rgb(182pt)=(0.227843,0.0364062,0.390079); rgb(183pt)=(0.229574,0.0364061,0.391169); rgb(184pt)=(0.231313,0.0364054,0.392259); rgb(185pt)=(0.233027,0.0364535,0.393279); rgb(186pt)=(0.234742,0.0365086,0.394288); rgb(187pt)=(0.236464,0.0365636,0.395297); rgb(188pt)=(0.238192,0.0366184,0.396306); rgb(189pt)=(0.239894,0.0367263,0.397242); rgb(190pt)=(0.2416,0.0368369,0.398175); rgb(191pt)=(0.243311,0.0369476,0.399107); rgb(192pt)=(0.245027,0.0370603,0.400037); rgb(193pt)=(0.246719,0.0372259,0.400898); rgb(194pt)=(0.248415,0.0373919,0.401758); rgb(195pt)=(0.250116,0.0375582,0.402619); rgb(196pt)=(0.251818,0.0377311,0.403471); rgb(197pt)=(0.253501,0.0379513,0.404264); rgb(198pt)=(0.255188,0.0381719,0.405057); rgb(199pt)=(0.256879,0.0383932,0.405851); rgb(200pt)=(0.258569,0.0386253,0.406631); rgb(201pt)=(0.260243,0.0388991,0.407361); rgb(202pt)=(0.261921,0.0391736,0.408091); rgb(203pt)=(0.263602,0.0394489,0.408821); rgb(204pt)=(0.26528,0.0397383,0.409535); rgb(205pt)=(0.266945,0.0400627,0.410206); rgb(206pt)=(0.268613,0.0403879,0.410878); rgb(207pt)=(0.270284,0.040714,0.411549); rgb(208pt)=(0.271951,0.0410542,0.412201); rgb(209pt)=(0.273609,0.0414186,0.412818); rgb(210pt)=(0.275269,0.0417839,0.413434); rgb(211pt)=(0.27693,0.04215,0.414051); rgb(212pt)=(0.278587,0.0425324,0.414645); rgb(213pt)=(0.280238,0.0429347,0.415211); rgb(214pt)=(0.28189,0.0433379,0.415776); rgb(215pt)=(0.283543,0.0437421,0.416342); rgb(216pt)=(0.285191,0.044163,0.416882); rgb(217pt)=(0.286835,0.0445989,0.4174); rgb(218pt)=(0.288479,0.0450357,0.417918); rgb(219pt)=(0.290124,0.0454735,0.418436); rgb(220pt)=(0.291765,0.045928,0.418926); rgb(221pt)=(0.293402,0.0463934,0.4194); rgb(222pt)=(0.295039,0.0468597,0.419873); rgb(223pt)=(0.296677,0.0473269,0.420346); rgb(224pt)=(0.29831,0.0478102,0.420791); rgb(225pt)=(0.299942,0.0483011,0.421223); rgb(226pt)=(0.301573,0.0487929,0.421654); rgb(227pt)=(0.303204,0.0492856,0.422086); rgb(228pt)=(0.304831,0.0497934,0.422487); rgb(229pt)=(0.306456,0.0503062,0.42288); rgb(230pt)=(0.308081,0.0508198,0.423273); rgb(231pt)=(0.309706,0.0513343,0.423666); rgb(232pt)=(0.311328,0.0518626,0.424027); rgb(233pt)=(0.312948,0.0523938,0.424383); rgb(234pt)=(0.314568,0.0529259,0.424739); rgb(235pt)=(0.316187,0.0534588,0.425095); rgb(236pt)=(0.317804,0.054004,0.425419); rgb(237pt)=(0.31942,0.0545507,0.425741); rgb(238pt)=(0.321034,0.0550982,0.426063); rgb(239pt)=(0.322648,0.0556467,0.426384); rgb(240pt)=(0.324261,0.0562054,0.426673); rgb(241pt)=(0.325873,0.0567649,0.426962); rgb(242pt)=(0.327483,0.0573251,0.427252); rgb(243pt)=(0.329091,0.0578868,0.427538); rgb(244pt)=(0.330701,0.058456,0.427797); rgb(245pt)=(0.332309,0.0590258,0.428055); rgb(246pt)=(0.333915,0.0595963,0.428314); rgb(247pt)=(0.33552,0.0601685,0.428568); rgb(248pt)=(0.337126,0.060746,0.428797); rgb(249pt)=(0.338731,0.0613241,0.429027); rgb(250pt)=(0.340333,0.0619028,0.429257); rgb(251pt)=(0.341934,0.0624832,0.429479); rgb(252pt)=(0.343538,0.0630672,0.429681); rgb(253pt)=(0.345139,0.0636517,0.429884); rgb(254pt)=(0.346738,0.0642368,0.430086); rgb(255pt)=(0.348337,0.0648233,0.430279); rgb(256pt)=(0.349938,0.0654122,0.430455); rgb(257pt)=(0.351537,0.0660016,0.430631); rgb(258pt)=(0.353132,0.0665914,0.430807); rgb(259pt)=(0.354729,0.0671824,0.430972); rgb(260pt)=(0.356329,0.0677749,0.431123); rgb(261pt)=(0.357925,0.0683677,0.431274); rgb(262pt)=(0.359517,0.0689609,0.431425); rgb(263pt)=(0.361113,0.0695549,0.431563); rgb(264pt)=(0.36271,0.0701497,0.43169); rgb(265pt)=(0.364304,0.0707448,0.431817); rgb(266pt)=(0.365894,0.0713403,0.431943); rgb(267pt)=(0.367488,0.0719361,0.432056); rgb(268pt)=(0.369084,0.0725322,0.43216); rgb(269pt)=(0.370676,0.0731286,0.432264); rgb(270pt)=(0.372264,0.0737253,0.432367); rgb(271pt)=(0.373858,0.0743219,0.432456); rgb(272pt)=(0.375452,0.0749186,0.432537); rgb(273pt)=(0.377042,0.0755155,0.432619); rgb(274pt)=(0.378628,0.0761125,0.4327); rgb(275pt)=(0.380222,0.0767093,0.432765); rgb(276pt)=(0.381814,0.0773061,0.432825); rgb(277pt)=(0.383403,0.077903,0.432886); rgb(278pt)=(0.384987,0.0785001,0.432946); rgb(279pt)=(0.38658,0.0790963,0.432988); rgb(280pt)=(0.388172,0.0796923,0.433027); rgb(281pt)=(0.389759,0.0802884,0.433067); rgb(282pt)=(0.391341,0.0808846,0.433106); rgb(283pt)=(0.392936,0.0814794,0.433126); rgb(284pt)=(0.394526,0.0820742,0.433145); rgb(285pt)=(0.396112,0.082669,0.433164); rgb(286pt)=(0.397693,0.0832638,0.433183); rgb(287pt)=(0.399288,0.0838569,0.433182); rgb(288pt)=(0.400878,0.08445,0.433181); rgb(289pt)=(0.402463,0.0850431,0.433179); rgb(290pt)=(0.404045,0.085636,0.433177); rgb(291pt)=(0.40564,0.0862272,0.433156); rgb(292pt)=(0.407229,0.0868183,0.433136); rgb(293pt)=(0.408813,0.0874094,0.433115); rgb(294pt)=(0.410395,0.0880001,0.433091); rgb(295pt)=(0.41199,0.0885892,0.433051); rgb(296pt)=(0.413579,0.0891782,0.433012); rgb(297pt)=(0.415162,0.089767,0.432972); rgb(298pt)=(0.416745,0.0903553,0.432928); rgb(299pt)=(0.418339,0.0909421,0.432869); rgb(300pt)=(0.419928,0.0915287,0.432811); rgb(301pt)=(0.42151,0.0921152,0.432752); rgb(302pt)=(0.423095,0.0927009,0.432687); rgb(303pt)=(0.424689,0.0932853,0.43261); rgb(304pt)=(0.426277,0.0938694,0.432533); rgb(305pt)=(0.427859,0.0944534,0.432456); rgb(306pt)=(0.429758,0.0950353,0.43269); rgb(307pt)=(0.432097,0.0956156,0.433348); rgb(308pt)=(0.434005,0.0961972,0.433572); rgb(309pt)=(0.434662,0.0967801,0.432546); rgb(310pt)=(0.43579,0.0973602,0.43199); rgb(311pt)=(0.437378,0.0979378,0.431886); rgb(312pt)=(0.438966,0.0985171,0.431772); rgb(313pt)=(0.440553,0.0990979,0.431648); rgb(314pt)=(0.442141,0.0996753,0.431527); rgb(315pt)=(0.443729,0.100251,0.431404); rgb(316pt)=(0.445317,0.100828,0.431272); rgb(317pt)=(0.446905,0.101406,0.43113); rgb(318pt)=(0.448493,0.101981,0.430991); rgb(319pt)=(0.450082,0.102554,0.43085); rgb(320pt)=(0.45167,0.103129,0.4307); rgb(321pt)=(0.453258,0.103705,0.430539); rgb(322pt)=(0.454847,0.104277,0.430384); rgb(323pt)=(0.456436,0.104848,0.430224); rgb(324pt)=(0.458024,0.10542,0.430055); rgb(325pt)=(0.459613,0.105994,0.429876); rgb(326pt)=(0.461202,0.106563,0.429704); rgb(327pt)=(0.462791,0.107132,0.429526); rgb(328pt)=(0.46438,0.107703,0.429338); rgb(329pt)=(0.46597,0.108275,0.429141); rgb(330pt)=(0.467559,0.108841,0.428952); rgb(331pt)=(0.469149,0.109408,0.428756); rgb(332pt)=(0.470739,0.109977,0.42855); rgb(333pt)=(0.472328,0.110547,0.428334); rgb(334pt)=(0.473918,0.111111,0.428129); rgb(335pt)=(0.475509,0.111676,0.427914); rgb(336pt)=(0.477099,0.112243,0.427689); rgb(337pt)=(0.478689,0.11281,0.427457); rgb(338pt)=(0.480279,0.113373,0.427233); rgb(339pt)=(0.48187,0.113936,0.427); rgb(340pt)=(0.483461,0.114502,0.426758); rgb(341pt)=(0.485051,0.115067,0.426509); rgb(342pt)=(0.486642,0.115628,0.426266); rgb(343pt)=(0.488233,0.11619,0.426015); rgb(344pt)=(0.489824,0.116754,0.425754); rgb(345pt)=(0.491416,0.117317,0.425489); rgb(346pt)=(0.493007,0.117878,0.425228); rgb(347pt)=(0.494598,0.118439,0.424959); rgb(348pt)=(0.49619,0.119001,0.42468); rgb(349pt)=(0.497781,0.119563,0.424398); rgb(350pt)=(0.499373,0.120122,0.424119); rgb(351pt)=(0.500965,0.120683,0.423831); rgb(352pt)=(0.502556,0.121245,0.423535); rgb(353pt)=(0.504148,0.121805,0.423236); rgb(354pt)=(0.50574,0.122364,0.422939); rgb(355pt)=(0.507332,0.122924,0.422633); rgb(356pt)=(0.508924,0.123484,0.422318); rgb(357pt)=(0.510516,0.124044,0.422003); rgb(358pt)=(0.512109,0.124602,0.421687); rgb(359pt)=(0.513701,0.125162,0.421363); rgb(360pt)=(0.515293,0.125722,0.42103); rgb(361pt)=(0.516885,0.126281,0.420698); rgb(362pt)=(0.518478,0.126839,0.420364); rgb(363pt)=(0.52007,0.127399,0.420022); rgb(364pt)=(0.521662,0.127959,0.419671); rgb(365pt)=(0.523255,0.128518,0.419321); rgb(366pt)=(0.524847,0.129076,0.418969); rgb(367pt)=(0.52644,0.129636,0.418608); rgb(368pt)=(0.528032,0.130196,0.418239); rgb(369pt)=(0.529624,0.130755,0.417873); rgb(370pt)=(0.531217,0.131314,0.417503); rgb(371pt)=(0.532809,0.131874,0.417124); rgb(372pt)=(0.534402,0.132435,0.416736); rgb(373pt)=(0.535994,0.132994,0.416353); rgb(374pt)=(0.537586,0.133554,0.415964); rgb(375pt)=(0.539178,0.134115,0.415567); rgb(376pt)=(0.54077,0.134676,0.415162); rgb(377pt)=(0.542362,0.135237,0.414762); rgb(378pt)=(0.543954,0.135798,0.414354); rgb(379pt)=(0.545546,0.136359,0.413939); rgb(380pt)=(0.547138,0.136922,0.413516); rgb(381pt)=(0.548729,0.137484,0.413098); rgb(382pt)=(0.550321,0.138046,0.412673); rgb(383pt)=(0.551912,0.13861,0.412239); rgb(384pt)=(0.553504,0.139174,0.411798); rgb(385pt)=(0.555095,0.139737,0.411363); rgb(386pt)=(0.556686,0.140302,0.410919); rgb(387pt)=(0.558277,0.140867,0.410467); rgb(388pt)=(0.559868,0.141433,0.410009); rgb(389pt)=(0.561458,0.141998,0.409555); rgb(390pt)=(0.563048,0.142565,0.409093); rgb(391pt)=(0.564638,0.143132,0.408623); rgb(392pt)=(0.566228,0.1437,0.408148); rgb(393pt)=(0.567818,0.144269,0.407675); rgb(394pt)=(0.569407,0.144838,0.407195); rgb(395pt)=(0.570997,0.145408,0.406707); rgb(396pt)=(0.572586,0.145978,0.406215); rgb(397pt)=(0.574174,0.14655,0.405724); rgb(398pt)=(0.575762,0.147122,0.405225); rgb(399pt)=(0.577351,0.147695,0.404719); rgb(400pt)=(0.578939,0.148269,0.40421); rgb(401pt)=(0.580526,0.148843,0.4037); rgb(402pt)=(0.582113,0.149419,0.403184); rgb(403pt)=(0.5837,0.149995,0.402659); rgb(404pt)=(0.585286,0.150572,0.402133); rgb(405pt)=(0.586872,0.151151,0.401605); rgb(406pt)=(0.588458,0.15173,0.40107); rgb(407pt)=(0.590043,0.15231,0.400528); rgb(408pt)=(0.591628,0.152892,0.399984); rgb(409pt)=(0.593212,0.153474,0.399438); rgb(410pt)=(0.594796,0.154057,0.398885); rgb(411pt)=(0.596381,0.154642,0.398324); rgb(412pt)=(0.597964,0.155228,0.397764); rgb(413pt)=(0.599546,0.155815,0.397199); rgb(414pt)=(0.601128,0.156403,0.396628); rgb(415pt)=(0.602711,0.156992,0.396049); rgb(416pt)=(0.604292,0.157582,0.395471); rgb(417pt)=(0.605872,0.158175,0.394888); rgb(418pt)=(0.607452,0.158768,0.394299); rgb(419pt)=(0.609033,0.159362,0.393702); rgb(420pt)=(0.610611,0.159958,0.393107); rgb(421pt)=(0.612189,0.160556,0.392507); rgb(422pt)=(0.613767,0.161154,0.391899); rgb(423pt)=(0.615346,0.161754,0.391285); rgb(424pt)=(0.616921,0.162356,0.390672); rgb(425pt)=(0.618497,0.162959,0.390054); rgb(426pt)=(0.620073,0.163564,0.389428); rgb(427pt)=(0.621648,0.164169,0.388796); rgb(428pt)=(0.623221,0.164778,0.388167); rgb(429pt)=(0.624794,0.165388,0.38753); rgb(430pt)=(0.626367,0.165999,0.386887); rgb(431pt)=(0.62794,0.166611,0.386238); rgb(432pt)=(0.62951,0.167227,0.385591); rgb(433pt)=(0.63108,0.167843,0.384937); rgb(434pt)=(0.632649,0.168461,0.384276); rgb(435pt)=(0.634219,0.16908,0.38361); rgb(436pt)=(0.635786,0.169703,0.382945); rgb(437pt)=(0.637352,0.170327,0.382274); rgb(438pt)=(0.638919,0.170952,0.381596); rgb(439pt)=(0.640485,0.171579,0.380913); rgb(440pt)=(0.642048,0.17221,0.38023); rgb(441pt)=(0.643611,0.172841,0.379541); rgb(442pt)=(0.645175,0.173474,0.378845); rgb(443pt)=(0.646737,0.174109,0.378146); rgb(444pt)=(0.648296,0.174748,0.377445); rgb(445pt)=(0.649856,0.175388,0.376738); rgb(446pt)=(0.651415,0.176029,0.376025); rgb(447pt)=(0.652973,0.176672,0.375309); rgb(448pt)=(0.654529,0.17732,0.374591); rgb(449pt)=(0.656084,0.177968,0.373867); rgb(450pt)=(0.65764,0.178618,0.373137); rgb(451pt)=(0.659193,0.179271,0.372404); rgb(452pt)=(0.660744,0.179928,0.371669); rgb(453pt)=(0.662295,0.180585,0.370928); rgb(454pt)=(0.663847,0.181244,0.370181); rgb(455pt)=(0.665395,0.181907,0.369432); rgb(456pt)=(0.666942,0.182573,0.36868); rgb(457pt)=(0.668488,0.183241,0.367922); rgb(458pt)=(0.670035,0.183909,0.367159); rgb(459pt)=(0.671578,0.184582,0.366393); rgb(460pt)=(0.673119,0.185259,0.365625); rgb(461pt)=(0.674661,0.185936,0.36485); rgb(462pt)=(0.676203,0.186615,0.36407); rgb(463pt)=(0.67774,0.187299,0.363289); rgb(464pt)=(0.679277,0.187986,0.362504); rgb(465pt)=(0.680813,0.188674,0.361713); rgb(466pt)=(0.682349,0.189363,0.360917); rgb(467pt)=(0.683881,0.190059,0.360119); rgb(468pt)=(0.685412,0.190757,0.359318); rgb(469pt)=(0.686942,0.191456,0.358511); rgb(470pt)=(0.688473,0.192157,0.357699); rgb(471pt)=(0.689999,0.192864,0.356885); rgb(472pt)=(0.691523,0.193574,0.356068); rgb(473pt)=(0.693048,0.194284,0.355245); rgb(474pt)=(0.694573,0.194996,0.354417); rgb(475pt)=(0.696092,0.195716,0.353588); rgb(476pt)=(0.69761,0.196438,0.352755); rgb(477pt)=(0.699129,0.197161,0.351916); rgb(478pt)=(0.700647,0.197885,0.351073); rgb(479pt)=(0.702159,0.198618,0.350228); rgb(480pt)=(0.703671,0.199352,0.349379); rgb(481pt)=(0.705183,0.200087,0.348524); rgb(482pt)=(0.706694,0.200825,0.347666); rgb(483pt)=(0.7082,0.20157,0.346805); rgb(484pt)=(0.709705,0.202317,0.34594); rgb(485pt)=(0.71121,0.203065,0.345071); rgb(486pt)=(0.712714,0.203817,0.344198); rgb(487pt)=(0.714211,0.204575,0.343322); rgb(488pt)=(0.715709,0.205336,0.342442); rgb(489pt)=(0.717207,0.206097,0.341558); rgb(490pt)=(0.718703,0.206863,0.34067); rgb(491pt)=(0.720193,0.207636,0.33978); rgb(492pt)=(0.721683,0.20841,0.338885); rgb(493pt)=(0.723173,0.209186,0.337986); rgb(494pt)=(0.724661,0.209966,0.337084); rgb(495pt)=(0.726143,0.210753,0.336179); rgb(496pt)=(0.727625,0.211541,0.33527); rgb(497pt)=(0.729107,0.212331,0.334357); rgb(498pt)=(0.730586,0.213127,0.333441); rgb(499pt)=(0.73206,0.213928,0.332521); rgb(500pt)=(0.733533,0.214732,0.331598); rgb(501pt)=(0.735007,0.215536,0.330672); rgb(502pt)=(0.736476,0.216347,0.329742); rgb(503pt)=(0.737941,0.217164,0.328808); rgb(504pt)=(0.739407,0.217983,0.327871); rgb(505pt)=(0.740872,0.218803,0.326931); rgb(506pt)=(0.742331,0.21963,0.325988); rgb(507pt)=(0.743787,0.220462,0.325041); rgb(508pt)=(0.745243,0.221296,0.32409); rgb(509pt)=(0.746699,0.222132,0.323137); rgb(510pt)=(0.748148,0.222976,0.32218); rgb(511pt)=(0.749595,0.223824,0.32122); rgb(512pt)=(0.751041,0.224674,0.320257); rgb(513pt)=(0.752488,0.225525,0.31929); rgb(514pt)=(0.753926,0.226386,0.31832); rgb(515pt)=(0.755363,0.227251,0.317347); rgb(516pt)=(0.7568,0.228117,0.316371); rgb(517pt)=(0.758236,0.228985,0.315393); rgb(518pt)=(0.759664,0.229863,0.31441); rgb(519pt)=(0.76109,0.230745,0.313424); rgb(520pt)=(0.762516,0.231628,0.312436); rgb(521pt)=(0.763943,0.232512,0.311445); rgb(522pt)=(0.765359,0.233409,0.31045); rgb(523pt)=(0.766775,0.234307,0.309452); rgb(524pt)=(0.76819,0.235207,0.308452); rgb(525pt)=(0.769606,0.236109,0.30745); rgb(526pt)=(0.77101,0.237023,0.306442); rgb(527pt)=(0.772415,0.237939,0.305432); rgb(528pt)=(0.77382,0.238856,0.304421); rgb(529pt)=(0.775223,0.239777,0.303406); rgb(530pt)=(0.776616,0.240709,0.302387); rgb(531pt)=(0.778009,0.241642,0.301366); rgb(532pt)=(0.779402,0.242577,0.300343); rgb(533pt)=(0.780793,0.243516,0.299317); rgb(534pt)=(0.782175,0.244466,0.298286); rgb(535pt)=(0.783556,0.245417,0.297254); rgb(536pt)=(0.784937,0.246371,0.29622); rgb(537pt)=(0.786315,0.247329,0.295183); rgb(538pt)=(0.787685,0.248297,0.294141); rgb(539pt)=(0.789054,0.249266,0.293098); rgb(540pt)=(0.790423,0.250238,0.292054); rgb(541pt)=(0.791787,0.251215,0.291006); rgb(542pt)=(0.793144,0.252202,0.289954); rgb(543pt)=(0.794501,0.25319,0.288901); rgb(544pt)=(0.795857,0.25418,0.287847); rgb(545pt)=(0.797208,0.255177,0.286789); rgb(546pt)=(0.798551,0.256182,0.285727); rgb(547pt)=(0.799895,0.257189,0.284664); rgb(548pt)=(0.801238,0.258198,0.2836); rgb(549pt)=(0.802575,0.259215,0.282532); rgb(550pt)=(0.803905,0.260239,0.28146); rgb(551pt)=(0.805235,0.261265,0.280387); rgb(552pt)=(0.806565,0.262293,0.279314); rgb(553pt)=(0.807887,0.26333,0.278236); rgb(554pt)=(0.809204,0.264373,0.277155); rgb(555pt)=(0.81052,0.265418,0.276073); rgb(556pt)=(0.811836,0.266465,0.274992); rgb(557pt)=(0.813143,0.267422,0.273806); rgb(558pt)=(0.814445,0.268341,0.272573); rgb(559pt)=(0.815747,0.269261,0.271338); rgb(560pt)=(0.81705,0.270265,0.270183); rgb(561pt)=(0.818341,0.271778,0.269542); rgb(562pt)=(0.819628,0.272851,0.268447); rgb(563pt)=(0.820916,0.273939,0.267347); rgb(564pt)=(0.822204,0.275041,0.266242); rgb(565pt)=(0.823479,0.276126,0.265141); rgb(566pt)=(0.824752,0.277221,0.264037); rgb(567pt)=(0.826025,0.278329,0.262929); rgb(568pt)=(0.827298,0.27945,0.261815); rgb(569pt)=(0.828556,0.280554,0.260707); rgb(570pt)=(0.829814,0.281669,0.259595); rgb(571pt)=(0.831071,0.282798,0.258478); rgb(572pt)=(0.832329,0.283939,0.257357); rgb(573pt)=(0.833571,0.285061,0.256242); rgb(574pt)=(0.834813,0.286197,0.255121); rgb(575pt)=(0.836055,0.287346,0.253997); rgb(576pt)=(0.837295,0.288505,0.252869); rgb(577pt)=(0.838521,0.289649,0.251746); rgb(578pt)=(0.839748,0.290805,0.250618); rgb(579pt)=(0.840974,0.291974,0.249486); rgb(580pt)=(0.842197,0.293151,0.248351); rgb(581pt)=(0.843407,0.294315,0.247221); rgb(582pt)=(0.844616,0.295493,0.246086); rgb(583pt)=(0.845826,0.296683,0.244946); rgb(584pt)=(0.847032,0.297877,0.243806); rgb(585pt)=(0.848225,0.299062,0.242668); rgb(586pt)=(0.849418,0.30026,0.241526); rgb(587pt)=(0.850611,0.30147,0.240379); rgb(588pt)=(0.851799,0.302683,0.239232); rgb(589pt)=(0.852975,0.303889,0.238088); rgb(590pt)=(0.854151,0.305107,0.236939); rgb(591pt)=(0.855328,0.306338,0.235786); rgb(592pt)=(0.856497,0.307568,0.234633); rgb(593pt)=(0.857656,0.308795,0.233482); rgb(594pt)=(0.858815,0.310034,0.232326); rgb(595pt)=(0.859974,0.311284,0.231167); rgb(596pt)=(0.861124,0.312533,0.230008); rgb(597pt)=(0.862266,0.31378,0.22885); rgb(598pt)=(0.863407,0.315039,0.227688); rgb(599pt)=(0.864549,0.31631,0.226523); rgb(600pt)=(0.86568,0.317577,0.225359); rgb(601pt)=(0.866804,0.318844,0.224194); rgb(602pt)=(0.867928,0.320123,0.223026); rgb(603pt)=(0.869052,0.321414,0.221855); rgb(604pt)=(0.870163,0.322699,0.220685); rgb(605pt)=(0.871269,0.323986,0.219515); rgb(606pt)=(0.872375,0.325285,0.218341); rgb(607pt)=(0.87348,0.326596,0.217163); rgb(608pt)=(0.874572,0.327898,0.215989); rgb(609pt)=(0.87566,0.329206,0.214812); rgb(610pt)=(0.876747,0.330525,0.213633); rgb(611pt)=(0.877834,0.331855,0.212449); rgb(612pt)=(0.878906,0.333175,0.211269); rgb(613pt)=(0.879975,0.334503,0.210087); rgb(614pt)=(0.881044,0.335841,0.208901); rgb(615pt)=(0.882113,0.337191,0.207712); rgb(616pt)=(0.883164,0.338528,0.206527); rgb(617pt)=(0.884214,0.339875,0.20534); rgb(618pt)=(0.885264,0.341233,0.204148); rgb(619pt)=(0.886314,0.342602,0.202954); rgb(620pt)=(0.887345,0.343957,0.201764); rgb(621pt)=(0.888376,0.345323,0.20057); rgb(622pt)=(0.889407,0.3467,0.199373); rgb(623pt)=(0.890436,0.348086,0.198174); rgb(624pt)=(0.891448,0.34946,0.196978); rgb(625pt)=(0.89246,0.350846,0.195779); rgb(626pt)=(0.893471,0.352242,0.194576); rgb(627pt)=(0.89448,0.353644,0.193372); rgb(628pt)=(0.895472,0.355037,0.19217); rgb(629pt)=(0.896464,0.356441,0.190965); rgb(630pt)=(0.897457,0.357856,0.189758); rgb(631pt)=(0.898444,0.359275,0.188548); rgb(632pt)=(0.899416,0.360687,0.187341); rgb(633pt)=(0.900389,0.362109,0.18613); rgb(634pt)=(0.901362,0.363542,0.184917); rgb(635pt)=(0.902328,0.364978,0.183703); rgb(636pt)=(0.90328,0.366408,0.18249); rgb(637pt)=(0.904233,0.367848,0.181274); rgb(638pt)=(0.905186,0.369299,0.180054); rgb(639pt)=(0.906131,0.370751,0.178835); rgb(640pt)=(0.907063,0.372199,0.177616); rgb(641pt)=(0.907996,0.373657,0.176394); rgb(642pt)=(0.908929,0.375126,0.17517); rgb(643pt)=(0.909852,0.376593,0.173945); rgb(644pt)=(0.910765,0.378059,0.17272); rgb(645pt)=(0.911677,0.379535,0.171493); rgb(646pt)=(0.91259,0.381021,0.170262); rgb(647pt)=(0.913491,0.382504,0.169032); rgb(648pt)=(0.914383,0.383987,0.167801); rgb(649pt)=(0.915276,0.38548,0.166568); rgb(650pt)=(0.916168,0.386984,0.165332); rgb(651pt)=(0.917047,0.388482,0.164096); rgb(652pt)=(0.917919,0.389982,0.162859); rgb(653pt)=(0.918791,0.391492,0.16162); rgb(654pt)=(0.919663,0.393012,0.160377); rgb(655pt)=(0.92052,0.394525,0.159136); rgb(656pt)=(0.921371,0.396042,0.157893); rgb(657pt)=(0.922223,0.397568,0.156647); rgb(658pt)=(0.923075,0.399105,0.155399); rgb(659pt)=(0.923909,0.400632,0.154151); rgb(660pt)=(0.92474,0.402165,0.152902); rgb(661pt)=(0.925571,0.403708,0.15165); rgb(662pt)=(0.926402,0.405261,0.150396); rgb(663pt)=(0.927214,0.406802,0.149142); rgb(664pt)=(0.928024,0.408352,0.147886); rgb(665pt)=(0.928834,0.409911,0.146628); rgb(666pt)=(0.929644,0.411479,0.145367); rgb(667pt)=(0.930433,0.413034,0.144107); rgb(668pt)=(0.931223,0.414599,0.142844); rgb(669pt)=(0.932012,0.416174,0.141579); rgb(670pt)=(0.9328,0.417756,0.140312); rgb(671pt)=(0.933568,0.419326,0.139045); rgb(672pt)=(0.934337,0.420907,0.137776); rgb(673pt)=(0.935105,0.422496,0.136504); rgb(674pt)=(0.93587,0.424092,0.135231); rgb(675pt)=(0.936618,0.425677,0.133957); rgb(676pt)=(0.937365,0.427272,0.132681); rgb(677pt)=(0.938113,0.428877,0.131402); rgb(678pt)=(0.938855,0.430485,0.130122); rgb(679pt)=(0.939581,0.432086,0.128841); rgb(680pt)=(0.940308,0.433695,0.127558); rgb(681pt)=(0.941034,0.435314,0.126273); rgb(682pt)=(0.941754,0.436935,0.124986); rgb(683pt)=(0.942459,0.43855,0.123698); rgb(684pt)=(0.943164,0.440174,0.122407); rgb(685pt)=(0.94387,0.441807,0.121115); rgb(686pt)=(0.944566,0.44344,0.119821); rgb(687pt)=(0.94525,0.445069,0.118526); rgb(688pt)=(0.945935,0.446707,0.117229); rgb(689pt)=(0.946619,0.448354,0.11593); rgb(690pt)=(0.947292,0.449999,0.114629); rgb(691pt)=(0.947955,0.451642,0.113327); rgb(692pt)=(0.948618,0.453293,0.112023); rgb(693pt)=(0.949281,0.454954,0.110718); rgb(694pt)=(0.949932,0.45661,0.10941); rgb(695pt)=(0.950573,0.458266,0.108102); rgb(696pt)=(0.951215,0.459931,0.106791); rgb(697pt)=(0.951857,0.461605,0.105479); rgb(698pt)=(0.952484,0.463272,0.104165); rgb(699pt)=(0.953104,0.464941,0.10285); rgb(700pt)=(0.953725,0.466619,0.101534); rgb(701pt)=(0.954345,0.468306,0.100215); rgb(702pt)=(0.954949,0.469984,0.0988959); rgb(703pt)=(0.955548,0.471666,0.0975754); rgb(704pt)=(0.956147,0.473356,0.0962531); rgb(705pt)=(0.956746,0.475055,0.0949291); rgb(706pt)=(0.957328,0.476745,0.093605); rgb(707pt)=(0.957905,0.478439,0.0922797); rgb(708pt)=(0.958483,0.480141,0.0909527); rgb(709pt)=(0.95906,0.481853,0.089624); rgb(710pt)=(0.959618,0.483552,0.0882965); rgb(711pt)=(0.960174,0.485258,0.0869676); rgb(712pt)=(0.96073,0.486973,0.0856371); rgb(713pt)=(0.961286,0.488696,0.0843051); rgb(714pt)=(0.961821,0.490406,0.0829758); rgb(715pt)=(0.962356,0.492124,0.0816451); rgb(716pt)=(0.96289,0.49385,0.0803128); rgb(717pt)=(0.963423,0.495583,0.0789794); rgb(718pt)=(0.963936,0.497304,0.0776505); rgb(719pt)=(0.964449,0.499033,0.0763202); rgb(720pt)=(0.964962,0.500771,0.0749884); rgb(721pt)=(0.965472,0.502514,0.0736565); rgb(722pt)=(0.965964,0.504246,0.0723309); rgb(723pt)=(0.966455,0.505986,0.071004); rgb(724pt)=(0.966947,0.507735,0.0696756); rgb(725pt)=(0.967433,0.509487,0.0683489); rgb(726pt)=(0.967903,0.51123,0.0670307); rgb(727pt)=(0.968373,0.512982,0.0657111); rgb(728pt)=(0.968843,0.514741,0.0643903); rgb(729pt)=(0.969306,0.516502,0.0630737); rgb(730pt)=(0.969754,0.518256,0.061768); rgb(731pt)=(0.970202,0.520018,0.0604611); rgb(732pt)=(0.97065,0.521788,0.059153); rgb(733pt)=(0.97109,0.523557,0.0578533); rgb(734pt)=(0.971516,0.525322,0.0565671); rgb(735pt)=(0.971943,0.527094,0.0552797); rgb(736pt)=(0.97237,0.528874,0.0539912); rgb(737pt)=(0.972786,0.530652,0.0527174); rgb(738pt)=(0.97319,0.532427,0.0514596); rgb(739pt)=(0.973595,0.534209,0.0502007); rgb(740pt)=(0.974,0.535999,0.0489408); rgb(741pt)=(0.974393,0.537785,0.0477048); rgb(742pt)=(0.974776,0.53957,0.046487); rgb(743pt)=(0.975159,0.541362,0.0452682); rgb(744pt)=(0.975542,0.543161,0.0440485); rgb(745pt)=(0.975911,0.544956,0.0428643); rgb(746pt)=(0.976272,0.54675,0.041699); rgb(747pt)=(0.976633,0.548552,0.0405329); rgb(748pt)=(0.976995,0.55036,0.0393659); rgb(749pt)=(0.97734,0.552163,0.0382839); rgb(750pt)=(0.977679,0.553968,0.0372329); rgb(751pt)=(0.978019,0.555778,0.0361812); rgb(752pt)=(0.978358,0.557594,0.0351288); rgb(753pt)=(0.97868,0.559406,0.0342017); rgb(754pt)=(0.978997,0.56122,0.0333032); rgb(755pt)=(0.979315,0.563039,0.0324041); rgb(756pt)=(0.979632,0.564863,0.0315045); rgb(757pt)=(0.97993,0.566683,0.0307476); rgb(758pt)=(0.980226,0.568507,0.0300072); rgb(759pt)=(0.980521,0.570334,0.0292663); rgb(760pt)=(0.980817,0.572165,0.028525); rgb(761pt)=(0.981091,0.573994,0.0279453); rgb(762pt)=(0.981364,0.575826,0.0273691); rgb(763pt)=(0.981638,0.577661,0.0267926); rgb(764pt)=(0.98191,0.5795,0.0262259); rgb(765pt)=(0.982162,0.581338,0.0258208); rgb(766pt)=(0.982413,0.583178,0.0254154); rgb(767pt)=(0.982665,0.585021,0.0250098); rgb(768pt)=(0.982913,0.586866,0.0246293); rgb(769pt)=(0.983142,0.588713,0.0244019); rgb(770pt)=(0.983372,0.590561,0.0241745); rgb(771pt)=(0.983601,0.592411,0.023947); rgb(772pt)=(0.983825,0.594264,0.0237609); rgb(773pt)=(0.984033,0.596119,0.0237191); rgb(774pt)=(0.98424,0.597975,0.0236773); rgb(775pt)=(0.984447,0.599832,0.0236354); rgb(776pt)=(0.984647,0.601692,0.0236529); rgb(777pt)=(0.984832,0.603555,0.0238049); rgb(778pt)=(0.985017,0.605418,0.0239569); rgb(779pt)=(0.985202,0.607282,0.024109); rgb(780pt)=(0.985378,0.609149,0.0243398); rgb(781pt)=(0.985541,0.61102,0.0246945); rgb(782pt)=(0.985704,0.612891,0.0250493); rgb(783pt)=(0.985866,0.61476,0.0254042); rgb(784pt)=(0.986018,0.616635,0.0258589); rgb(785pt)=(0.986159,0.618513,0.0264259); rgb(786pt)=(0.986299,0.620391,0.026993); rgb(787pt)=(0.986439,0.622266,0.0275603); rgb(788pt)=(0.986567,0.624148,0.0282504); rgb(789pt)=(0.986685,0.626034,0.0290399); rgb(790pt)=(0.986803,0.627918,0.0298296); rgb(791pt)=(0.986921,0.629799,0.0306194); rgb(792pt)=(0.987024,0.631689,0.0315574); rgb(793pt)=(0.98712,0.633581,0.0325804); rgb(794pt)=(0.987215,0.635471,0.0336036); rgb(795pt)=(0.98731,0.637358,0.0346271); rgb(796pt)=(0.987389,0.639255,0.0358262); rgb(797pt)=(0.987462,0.641154,0.0370946); rgb(798pt)=(0.987535,0.64305,0.0383632); rgb(799pt)=(0.987608,0.644942,0.039632); rgb(800pt)=(0.987662,0.646847,0.0410485); rgb(801pt)=(0.987713,0.648752,0.0425021); rgb(802pt)=(0.987763,0.650653,0.0439559); rgb(803pt)=(0.987813,0.652551,0.0454097); rgb(804pt)=(0.987843,0.654463,0.0469702); rgb(805pt)=(0.98787,0.656374,0.048545); rgb(806pt)=(0.987898,0.65828,0.0501199); rgb(807pt)=(0.987925,0.660182,0.0516948); rgb(808pt)=(0.987931,0.662103,0.0533702); rgb(809pt)=(0.987936,0.664019,0.0550494); rgb(810pt)=(0.98794,0.665931,0.0567285); rgb(811pt)=(0.987944,0.667838,0.0584119); rgb(812pt)=(0.987926,0.669765,0.0601805); rgb(813pt)=(0.987908,0.671687,0.061949); rgb(814pt)=(0.98789,0.673603,0.0637175); rgb(815pt)=(0.987869,0.675517,0.065496); rgb(816pt)=(0.987828,0.677449,0.0673422); rgb(817pt)=(0.987787,0.679376,0.0691883); rgb(818pt)=(0.987746,0.681297,0.0710343); rgb(819pt)=(0.9877,0.683218,0.0728948); rgb(820pt)=(0.987636,0.685155,0.0748096); rgb(821pt)=(0.987572,0.687086,0.0767242); rgb(822pt)=(0.987509,0.689011,0.0786386); rgb(823pt)=(0.987438,0.690939,0.0805711); rgb(824pt)=(0.987351,0.69288,0.0825476); rgb(825pt)=(0.987265,0.694816,0.0845238); rgb(826pt)=(0.987178,0.696745,0.0864996); rgb(827pt)=(0.987082,0.698679,0.0884969); rgb(828pt)=(0.986973,0.700625,0.0905299); rgb(829pt)=(0.986863,0.702564,0.0925625); rgb(830pt)=(0.986754,0.704497,0.0945946); rgb(831pt)=(0.986633,0.706438,0.0966514); rgb(832pt)=(0.986501,0.708388,0.0987372); rgb(833pt)=(0.986368,0.710331,0.100822); rgb(834pt)=(0.986236,0.712267,0.102907); rgb(835pt)=(0.986091,0.714214,0.10502); rgb(836pt)=(0.985935,0.716168,0.107155); rgb(837pt)=(0.98578,0.718115,0.109291); rgb(838pt)=(0.985624,0.720054,0.111425); rgb(839pt)=(0.985454,0.722007,0.113591); rgb(840pt)=(0.985275,0.723966,0.115776); rgb(841pt)=(0.985097,0.725916,0.11796); rgb(842pt)=(0.984918,0.727858,0.120143); rgb(843pt)=(0.984723,0.729817,0.122361); rgb(844pt)=(0.984521,0.731778,0.124593); rgb(845pt)=(0.98432,0.733731,0.126824); rgb(846pt)=(0.984118,0.735676,0.129054); rgb(847pt)=(0.983898,0.737641,0.131324); rgb(848pt)=(0.983674,0.739605,0.133603); rgb(849pt)=(0.983449,0.741561,0.135881); rgb(850pt)=(0.983225,0.743507,0.138158); rgb(851pt)=(0.982981,0.745478,0.140479); rgb(852pt)=(0.982734,0.747445,0.142806); rgb(853pt)=(0.982487,0.749402,0.145131); rgb(854pt)=(0.98224,0.75135,0.147455); rgb(855pt)=(0.981972,0.753327,0.149828); rgb(856pt)=(0.981703,0.755296,0.152202); rgb(857pt)=(0.981433,0.757255,0.154575); rgb(858pt)=(0.981163,0.759205,0.156949); rgb(859pt)=(0.980872,0.761186,0.159373); rgb(860pt)=(0.980581,0.763156,0.161796); rgb(861pt)=(0.980289,0.765116,0.164217); rgb(862pt)=(0.979995,0.767071,0.166644); rgb(863pt)=(0.979682,0.769053,0.169118); rgb(864pt)=(0.979369,0.771025,0.171591); rgb(865pt)=(0.979057,0.772985,0.174062); rgb(866pt)=(0.978739,0.774943,0.176543); rgb(867pt)=(0.978405,0.776927,0.179068); rgb(868pt)=(0.978071,0.778899,0.181592); rgb(869pt)=(0.977737,0.780859,0.184114); rgb(870pt)=(0.977397,0.782821,0.186652); rgb(871pt)=(0.977043,0.784805,0.189231); rgb(872pt)=(0.976688,0.786776,0.191808); rgb(873pt)=(0.976334,0.788736,0.194383); rgb(874pt)=(0.975972,0.790701,0.196979); rgb(875pt)=(0.975596,0.792685,0.199614); rgb(876pt)=(0.975221,0.794657,0.202247); rgb(877pt)=(0.974845,0.796615,0.204878); rgb(878pt)=(0.974461,0.798583,0.207537); rgb(879pt)=(0.974065,0.800567,0.210231); rgb(880pt)=(0.97367,0.802537,0.212923); rgb(881pt)=(0.973274,0.804494,0.215612); rgb(882pt)=(0.972869,0.806465,0.218336); rgb(883pt)=(0.972455,0.808447,0.22109); rgb(884pt)=(0.972042,0.810415,0.223842); rgb(885pt)=(0.971628,0.812368,0.226591); rgb(886pt)=(0.971205,0.814341,0.229383); rgb(887pt)=(0.970775,0.81632,0.2322); rgb(888pt)=(0.970345,0.818284,0.235014); rgb(889pt)=(0.969915,0.820232,0.237826); rgb(890pt)=(0.969474,0.822206,0.240689); rgb(891pt)=(0.96903,0.824182,0.243571); rgb(892pt)=(0.968585,0.826141,0.246451); rgb(893pt)=(0.96814,0.828084,0.249329); rgb(894pt)=(0.967684,0.830058,0.252267); rgb(895pt)=(0.967225,0.832029,0.25522); rgb(896pt)=(0.966766,0.833983,0.258171); rgb(897pt)=(0.966307,0.835919,0.261118); rgb(898pt)=(0.965837,0.837894,0.264137); rgb(899pt)=(0.965365,0.83986,0.267166); rgb(900pt)=(0.964894,0.841807,0.270191); rgb(901pt)=(0.964422,0.843735,0.273213); rgb(902pt)=(0.963943,0.845708,0.276316); rgb(903pt)=(0.963464,0.847665,0.27942); rgb(904pt)=(0.962985,0.849603,0.282521); rgb(905pt)=(0.962505,0.851523,0.285621); rgb(906pt)=(0.962023,0.853491,0.288807); rgb(907pt)=(0.96154,0.855438,0.29199); rgb(908pt)=(0.961057,0.857364,0.29517); rgb(909pt)=(0.960574,0.859277,0.298357); rgb(910pt)=(0.960088,0.861236,0.301632); rgb(911pt)=(0.959601,0.863172,0.304903); rgb(912pt)=(0.959115,0.865086,0.30817); rgb(913pt)=(0.958629,0.866993,0.311454); rgb(914pt)=(0.958148,0.868938,0.314816); rgb(915pt)=(0.957667,0.870859,0.318174); rgb(916pt)=(0.957185,0.872758,0.321529); rgb(917pt)=(0.956707,0.874654,0.324908); rgb(918pt)=(0.956238,0.876582,0.328359); rgb(919pt)=(0.955769,0.878486,0.331806); rgb(920pt)=(0.955301,0.880365,0.335249); rgb(921pt)=(0.954837,0.882249,0.338729); rgb(922pt)=(0.954382,0.884159,0.34228); rgb(923pt)=(0.953927,0.886044,0.345826); rgb(924pt)=(0.953472,0.887903,0.349369); rgb(925pt)=(0.95303,0.889771,0.352956); rgb(926pt)=(0.952604,0.891657,0.356599); rgb(927pt)=(0.952178,0.893517,0.360238); rgb(928pt)=(0.951752,0.895351,0.363874); rgb(929pt)=(0.951344,0.897199,0.367565); rgb(930pt)=(0.950954,0.899057,0.371306); rgb(931pt)=(0.950564,0.900889,0.375044); rgb(932pt)=(0.950174,0.902695,0.378778); rgb(933pt)=(0.949814,0.904518,0.382574); rgb(934pt)=(0.949473,0.906345,0.38641); rgb(935pt)=(0.949132,0.908144,0.390243); rgb(936pt)=(0.948792,0.909916,0.394073); rgb(937pt)=(0.948494,0.91171,0.39797); rgb(938pt)=(0.948216,0.913499,0.401897); rgb(939pt)=(0.947938,0.915261,0.405821); rgb(940pt)=(0.94766,0.916995,0.409743); rgb(941pt)=(0.947441,0.918753,0.413733); rgb(942pt)=(0.947241,0.9205,0.417744); rgb(943pt)=(0.94704,0.92222,0.421753); rgb(944pt)=(0.94684,0.923912,0.425761); rgb(945pt)=(0.946719,0.925628,0.429833); rgb(946pt)=(0.946612,0.927328,0.433916); rgb(947pt)=(0.946506,0.929,0.437998); rgb(948pt)=(0.946399,0.930646,0.442079); rgb(949pt)=(0.946394,0.932314,0.446216); rgb(950pt)=(0.946397,0.933961,0.450358); rgb(951pt)=(0.9464,0.935582,0.454499); rgb(952pt)=(0.946404,0.937178,0.458641); rgb(953pt)=(0.946532,0.938792,0.46282); rgb(954pt)=(0.94666,0.940382,0.467); rgb(955pt)=(0.946787,0.941949,0.471181); rgb(956pt)=(0.946961,0.943528,0.475364); rgb(957pt)=(0.947577,0.94543,0.479558); rgb(958pt)=(0.948193,0.947314,0.483757); rgb(959pt)=(0.948442,0.94881,0.48796); rgb(960pt)=(0.948005,0.949576,0.492163); rgb(961pt)=(0.948399,0.951043,0.496344); rgb(962pt)=(0.948805,0.952509,0.500536); rgb(963pt)=(0.949225,0.953976,0.504738); rgb(964pt)=(0.949685,0.955428,0.508935); rgb(965pt)=(0.950231,0.956838,0.513094); rgb(966pt)=(0.950789,0.958248,0.517264); rgb(967pt)=(0.951359,0.959658,0.521444); rgb(968pt)=(0.951978,0.961049,0.525604); rgb(969pt)=(0.952679,0.962404,0.529718); rgb(970pt)=(0.95339,0.963759,0.533841); rgb(971pt)=(0.95411,0.965115,0.537974); rgb(972pt)=(0.954888,0.966448,0.542075); rgb(973pt)=(0.95574,0.967752,0.546128); rgb(974pt)=(0.956599,0.969055,0.550189); rgb(975pt)=(0.957465,0.970359,0.55426); rgb(976pt)=(0.958397,0.971639,0.558289); rgb(977pt)=(0.959392,0.972895,0.562276); rgb(978pt)=(0.960392,0.974151,0.566271); rgb(979pt)=(0.961397,0.975407,0.570274); rgb(980pt)=(0.962476,0.976638,0.574212); rgb(981pt)=(0.963606,0.977852,0.578106); rgb(982pt)=(0.964739,0.979065,0.582007); rgb(983pt)=(0.965874,0.980278,0.585916); rgb(984pt)=(0.967089,0.981466,0.589756); rgb(985pt)=(0.968343,0.982641,0.593566); rgb(986pt)=(0.969597,0.983817,0.597384); rgb(987pt)=(0.970852,0.984992,0.601208); rgb(988pt)=(0.972192,0.986142,0.604953); rgb(989pt)=(0.973558,0.987283,0.608677); rgb(990pt)=(0.974923,0.988424,0.612407); rgb(991pt)=(0.976287,0.989565,0.616144); rgb(992pt)=(0.977741,0.990682,0.619792); rgb(993pt)=(0.97921,0.991794,0.623427); rgb(994pt)=(0.980675,0.992906,0.627068); rgb(995pt)=(0.982137,0.994017,0.630716); rgb(996pt)=(0.983694,0.995106,0.634266); rgb(997pt)=(0.985256,0.996192,0.637812); rgb(998pt)=(0.986811,0.997278,0.641365); rgb(999pt)=(0.988362,0.998364,0.644924)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/plot_prior_models-1.png};
\addplot [color=blue, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.857142857142857	32\\
1.14285714285714	55\\
-0.380952380952381	42\\
0.619047619047619	27\\
2.61904761904762	50\\
1.85714285714286	24\\
0.380952380952381	58\\
-0.142857142857143	28\\
-0.333333333333333	16\\
3	22\\
1.42857142857143	16\\
0.904761904761905	12\\
-0.952380952380952	13\\
0.714285714285714	10\\
2.28571428571429	13\\
-0.904761904761905	8\\
0.285714285714286	6\\
1.0952380952381	6\\
3	23\\
0.0476190476190477	6\\
-1	10\\
2.76190476190476	18\\
-1	8\\
0.952380952380952	5\\
0.333333333333333	4\\
1.57142857142857	12\\
-0.380952380952381	7\\
-1	7\\
-1	6\\
1.9047619047619	10\\
2.95238095238095	21\\
-1	5\\
2	9\\
2.42857142857143	13\\
0.904761904761905	5\\
-0.19047619047619	7\\
-0.333333333333333	7\\
0.571428571428571	4\\
-1	4\\
1.33333333333333	9\\
2.61904761904762	16\\
-1	3\\
2.76190476190476	17\\
-0.714285714285714	7\\
-1	2\\
0	6\\
1.04761904761905	6\\
1.14285714285714	6\\
-0.0476190476190477	5\\
1.76190476190476	11\\
3	20\\
-0.523809523809524	7\\
0.571428571428571	4\\
-0.19047619047619	6\\
2.66666666666667	15\\
1.42857142857143	10\\
-0.380952380952381	6\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.76190476190476	16\\
0.142857142857143	-10\\
2.52380952380952	-9\\
1.61904761904762	6\\
-0.714285714285714	6\\
2.42857142857143	-19\\
2	9\\
2.85714285714286	14\\
0.0476190476190477	2\\
1.71428571428571	8\\
0.857142857142857	0\\
-0.619047619047619	6\\
0.142857142857143	3\\
3	16\\
1.71428571428571	9\\
2.95238095238095	17\\
1.04761904761905	4\\
3	19\\
1.33333333333333	7\\
-0.761904761904762	4\\
0.571428571428571	2\\
3	19\\
2.28571428571429	11\\
0.19047619047619	4\\
1.42857142857143	8\\
-1	2\\
2.47619047619048	13\\
0.80952380952381	3\\
-0.238095238095238	6\\
3	20\\
0.523809523809524	3\\
2.14285714285714	9\\
1.61904761904762	9\\
-0.523809523809524	7\\
0.523809523809524	3\\
1.61904761904762	10\\
2.42857142857143	13\\
-1	2\\
3	20\\
0	3\\
1.19047619047619	6\\
2.19047619047619	10\\
1.38095238095238	9\\
};
\end{axis}

\begin{axis}[%
width=3.223in,
height=1.962in,
at={(7.417in,6.483in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency (log}_\text{2}\text{(Hz/1000))}$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
ylabel={Intensity (dB HL)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Slight},
colormap={mymap}{[1pt] rgb(0pt)=(0.00146159,0.000466128,0.0138655); rgb(1pt)=(0.00165067,0.000640206,0.0150665); rgb(2pt)=(0.00185093,0.0008356,0.0162674); rgb(3pt)=(0.00206266,0.00105231,0.0174683); rgb(4pt)=(0.00228722,0.00128767,0.0186895); rgb(5pt)=(0.00253545,0.00151285,0.0201365); rgb(6pt)=(0.00279458,0.00175606,0.0215834); rgb(7pt)=(0.00306475,0.00201731,0.0230304); rgb(8pt)=(0.0033484,0.00229283,0.0245195); rgb(9pt)=(0.00365413,0.0025654,0.0262221); rgb(10pt)=(0.00396971,0.00285268,0.0279247); rgb(11pt)=(0.00429522,0.00315469,0.0296273); rgb(12pt)=(0.00463491,0.00346839,0.0313916); rgb(13pt)=(0.00499658,0.00378583,0.033344); rgb(14pt)=(0.00536702,0.00411517,0.0352963); rgb(15pt)=(0.00574627,0.00445643,0.0372487); rgb(16pt)=(0.00614076,0.00480743,0.039254); rgb(17pt)=(0.00655714,0.0051647,0.041367); rgb(18pt)=(0.00698233,0.00553203,0.04348); rgb(19pt)=(0.00741636,0.00590942,0.0455931); rgb(20pt)=(0.00786651,0.00629497,0.0477091); rgb(21pt)=(0.00833691,0.00668754,0.0498296); rgb(22pt)=(0.00881752,0.00708971,0.05195); rgb(23pt)=(0.00930833,0.00750148,0.0540704); rgb(24pt)=(0.00981634,0.00792047,0.056192); rgb(25pt)=(0.0103424,0.00834636,0.0583149); rgb(26pt)=(0.0108796,0.00878146,0.0604378); rgb(27pt)=(0.0114279,0.00922579,0.0625607); rgb(28pt)=(0.0119953,0.00967456,0.0646961); rgb(29pt)=(0.0125801,0.0101285,0.0668407); rgb(30pt)=(0.0131766,0.010591,0.0689854); rgb(31pt)=(0.0137849,0.011062,0.07113); rgb(32pt)=(0.0144133,0.0115374,0.0732777); rgb(33pt)=(0.0150584,0.0120188,0.075427); rgb(34pt)=(0.0157157,0.0125084,0.0775762); rgb(35pt)=(0.0163853,0.0130061,0.0797255); rgb(36pt)=(0.0170777,0.013505,0.0818871); rgb(37pt)=(0.0177865,0.0140091,0.0840529); rgb(38pt)=(0.0185081,0.0145209,0.0862188); rgb(39pt)=(0.0192423,0.0150402,0.0883846); rgb(40pt)=(0.0200025,0.0155581,0.0905663); rgb(41pt)=(0.0207787,0.0160812,0.0927515); rgb(42pt)=(0.0215681,0.0166112,0.0949366); rgb(43pt)=(0.0223707,0.0171482,0.0971218); rgb(44pt)=(0.0232018,0.0176832,0.0993166); rgb(45pt)=(0.0240483,0.0182237,0.101512); rgb(46pt)=(0.0249085,0.0187706,0.103708); rgb(47pt)=(0.0257824,0.0193241,0.105904); rgb(48pt)=(0.0266902,0.0198702,0.108122); rgb(49pt)=(0.0276125,0.020422,0.110341); rgb(50pt)=(0.0285491,0.0209796,0.112559); rgb(51pt)=(0.0295016,0.021542,0.114779); rgb(52pt)=(0.0304899,0.0220963,0.11702); rgb(53pt)=(0.0314931,0.0226557,0.11926); rgb(54pt)=(0.0325112,0.0232202,0.1215); rgb(55pt)=(0.0335479,0.0237877,0.123742); rgb(56pt)=(0.0346209,0.024348,0.125997); rgb(57pt)=(0.0357094,0.0249129,0.128252); rgb(58pt)=(0.0368136,0.0254823,0.130508); rgb(59pt)=(0.0379368,0.0260523,0.132767); rgb(60pt)=(0.0390874,0.0266136,0.135041); rgb(61pt)=(0.040254,0.0271789,0.137315); rgb(62pt)=(0.0414365,0.027748,0.139589); rgb(63pt)=(0.0426222,0.0283139,0.141872); rgb(64pt)=(0.0437954,0.0288683,0.144175); rgb(65pt)=(0.0449834,0.0294256,0.146479); rgb(66pt)=(0.046186,0.0299859,0.148782); rgb(67pt)=(0.0473879,0.0305415,0.151092); rgb(68pt)=(0.0485807,0.0310878,0.153412); rgb(69pt)=(0.0497871,0.0316365,0.155733); rgb(70pt)=(0.051007,0.0321875,0.158053); rgb(71pt)=(0.0522249,0.0327303,0.160382); rgb(72pt)=(0.0534392,0.0332636,0.16272); rgb(73pt)=(0.0546661,0.0337986,0.165058); rgb(74pt)=(0.0559056,0.0343351,0.167396); rgb(75pt)=(0.0571427,0.0348597,0.169744); rgb(76pt)=(0.0583804,0.0353747,0.172099); rgb(77pt)=(0.05963,0.0358906,0.174455); rgb(78pt)=(0.0608916,0.0364074,0.176811); rgb(79pt)=(0.0621519,0.0369061,0.179181); rgb(80pt)=(0.0634167,0.0373946,0.18156); rgb(81pt)=(0.064693,0.0378831,0.183939); rgb(82pt)=(0.0659808,0.0383715,0.186318); rgb(83pt)=(0.0672673,0.038838,0.18871); rgb(84pt)=(0.0685603,0.0392956,0.191108); rgb(85pt)=(0.0698646,0.0397524,0.193505); rgb(86pt)=(0.07118,0.0402082,0.195902); rgb(87pt)=(0.072494,0.0406303,0.198311); rgb(88pt)=(0.0738161,0.0410429,0.200722); rgb(89pt)=(0.0751494,0.0414535,0.203133); rgb(90pt)=(0.0764938,0.0418622,0.205544); rgb(91pt)=(0.0778371,0.042234,0.207965); rgb(92pt)=(0.0791902,0.0425987,0.210387); rgb(93pt)=(0.0805543,0.0429606,0.21281); rgb(94pt)=(0.0819296,0.0433195,0.215232); rgb(95pt)=(0.0833042,0.0436395,0.217663); rgb(96pt)=(0.0846898,0.0439548,0.220094); rgb(97pt)=(0.0860865,0.0442664,0.222525); rgb(98pt)=(0.0874939,0.0445721,0.224957); rgb(99pt)=(0.0889019,0.0448406,0.227393); rgb(100pt)=(0.0903214,0.0451045,0.229829); rgb(101pt)=(0.0917522,0.0453639,0.232265); rgb(102pt)=(0.0931929,0.0456139,0.234702); rgb(103pt)=(0.0946357,0.0458299,0.237138); rgb(104pt)=(0.0960901,0.0460406,0.239575); rgb(105pt)=(0.0975561,0.046246,0.242012); rgb(106pt)=(0.0990313,0.0464389,0.244447); rgb(107pt)=(0.100509,0.0466009,0.246879); rgb(108pt)=(0.101999,0.0467571,0.249311); rgb(109pt)=(0.103501,0.0469073,0.251742); rgb(110pt)=(0.105012,0.0470421,0.254171); rgb(111pt)=(0.106525,0.0471492,0.256591); rgb(112pt)=(0.108051,0.0472499,0.259011); rgb(113pt)=(0.109589,0.0473442,0.261432); rgb(114pt)=(0.111134,0.0474207,0.263845); rgb(115pt)=(0.112683,0.0474727,0.266246); rgb(116pt)=(0.114244,0.0475178,0.268648); rgb(117pt)=(0.115818,0.0475561,0.271049); rgb(118pt)=(0.117397,0.0475749,0.273438); rgb(119pt)=(0.11898,0.0475724,0.275813); rgb(120pt)=(0.120576,0.0475627,0.278188); rgb(121pt)=(0.122185,0.0475459,0.280563); rgb(122pt)=(0.123796,0.0475086,0.282918); rgb(123pt)=(0.125412,0.0474532,0.285257); rgb(124pt)=(0.127041,0.0473905,0.287596); rgb(125pt)=(0.128683,0.0473205,0.289935); rgb(126pt)=(0.130324,0.04723,0.292246); rgb(127pt)=(0.131971,0.0471246,0.29454); rgb(128pt)=(0.13363,0.0470119,0.296834); rgb(129pt)=(0.135304,0.0468916,0.299129); rgb(130pt)=(0.136972,0.0467523,0.301384); rgb(131pt)=(0.138646,0.046601,0.303624); rgb(132pt)=(0.140334,0.0464424,0.305865); rgb(133pt)=(0.142036,0.0462763,0.308105); rgb(134pt)=(0.143728,0.0460931,0.310295); rgb(135pt)=(0.145428,0.0459001,0.312473); rgb(136pt)=(0.147142,0.0456999,0.314651); rgb(137pt)=(0.148869,0.0454925,0.316829); rgb(138pt)=(0.150581,0.0452722,0.318944); rgb(139pt)=(0.152303,0.0450442,0.321051); rgb(140pt)=(0.154039,0.0448093,0.323157); rgb(141pt)=(0.155788,0.0445675,0.325264); rgb(142pt)=(0.157515,0.0443207,0.327293); rgb(143pt)=(0.159254,0.0440675,0.329319); rgb(144pt)=(0.161006,0.0438078,0.331346); rgb(145pt)=(0.16277,0.043542,0.333368); rgb(146pt)=(0.16451,0.0432786,0.335307); rgb(147pt)=(0.166262,0.0430093,0.337247); rgb(148pt)=(0.168027,0.0427339,0.339186); rgb(149pt)=(0.169801,0.0424547,0.341113); rgb(150pt)=(0.17155,0.0421843,0.34296); rgb(151pt)=(0.173311,0.0419084,0.344807); rgb(152pt)=(0.175086,0.0416272,0.346655); rgb(153pt)=(0.176863,0.0413456,0.348481); rgb(154pt)=(0.178618,0.0410777,0.350233); rgb(155pt)=(0.180386,0.040805,0.351984); rgb(156pt)=(0.182165,0.0405276,0.353735); rgb(157pt)=(0.183944,0.0402545,0.355458); rgb(158pt)=(0.185701,0.0399989,0.35711); rgb(159pt)=(0.18747,0.0397392,0.358763); rgb(160pt)=(0.189251,0.0394754,0.360416); rgb(161pt)=(0.191026,0.0392238,0.362032); rgb(162pt)=(0.192783,0.0389955,0.363586); rgb(163pt)=(0.194551,0.0387639,0.36514); rgb(164pt)=(0.19633,0.0385288,0.366694); rgb(165pt)=(0.198099,0.0383124,0.368203); rgb(166pt)=(0.199853,0.0381191,0.369658); rgb(167pt)=(0.201617,0.0379231,0.371114); rgb(168pt)=(0.203392,0.0377244,0.37257); rgb(169pt)=(0.205152,0.0375509,0.373973); rgb(170pt)=(0.206901,0.037399,0.375333); rgb(171pt)=(0.20866,0.037245,0.376692); rgb(172pt)=(0.210428,0.037089,0.378051); rgb(173pt)=(0.212178,0.0369651,0.379353); rgb(174pt)=(0.21392,0.0368605,0.380618); rgb(175pt)=(0.215671,0.0367543,0.381884); rgb(176pt)=(0.21743,0.0366466,0.38315); rgb(177pt)=(0.219168,0.036578,0.384352); rgb(178pt)=(0.220902,0.0365252,0.385528); rgb(179pt)=(0.222643,0.0364715,0.386704); rgb(180pt)=(0.224392,0.0364167,0.38788); rgb(181pt)=(0.226118,0.0364057,0.388988); rgb(182pt)=(0.227843,0.0364062,0.390079); rgb(183pt)=(0.229574,0.0364061,0.391169); rgb(184pt)=(0.231313,0.0364054,0.392259); rgb(185pt)=(0.233027,0.0364535,0.393279); rgb(186pt)=(0.234742,0.0365086,0.394288); rgb(187pt)=(0.236464,0.0365636,0.395297); rgb(188pt)=(0.238192,0.0366184,0.396306); rgb(189pt)=(0.239894,0.0367263,0.397242); rgb(190pt)=(0.2416,0.0368369,0.398175); rgb(191pt)=(0.243311,0.0369476,0.399107); rgb(192pt)=(0.245027,0.0370603,0.400037); rgb(193pt)=(0.246719,0.0372259,0.400898); rgb(194pt)=(0.248415,0.0373919,0.401758); rgb(195pt)=(0.250116,0.0375582,0.402619); rgb(196pt)=(0.251818,0.0377311,0.403471); rgb(197pt)=(0.253501,0.0379513,0.404264); rgb(198pt)=(0.255188,0.0381719,0.405057); rgb(199pt)=(0.256879,0.0383932,0.405851); rgb(200pt)=(0.258569,0.0386253,0.406631); rgb(201pt)=(0.260243,0.0388991,0.407361); rgb(202pt)=(0.261921,0.0391736,0.408091); rgb(203pt)=(0.263602,0.0394489,0.408821); rgb(204pt)=(0.26528,0.0397383,0.409535); rgb(205pt)=(0.266945,0.0400627,0.410206); rgb(206pt)=(0.268613,0.0403879,0.410878); rgb(207pt)=(0.270284,0.040714,0.411549); rgb(208pt)=(0.271951,0.0410542,0.412201); rgb(209pt)=(0.273609,0.0414186,0.412818); rgb(210pt)=(0.275269,0.0417839,0.413434); rgb(211pt)=(0.27693,0.04215,0.414051); rgb(212pt)=(0.278587,0.0425324,0.414645); rgb(213pt)=(0.280238,0.0429347,0.415211); rgb(214pt)=(0.28189,0.0433379,0.415776); rgb(215pt)=(0.283543,0.0437421,0.416342); rgb(216pt)=(0.285191,0.044163,0.416882); rgb(217pt)=(0.286835,0.0445989,0.4174); rgb(218pt)=(0.288479,0.0450357,0.417918); rgb(219pt)=(0.290124,0.0454735,0.418436); rgb(220pt)=(0.291765,0.045928,0.418926); rgb(221pt)=(0.293402,0.0463934,0.4194); rgb(222pt)=(0.295039,0.0468597,0.419873); rgb(223pt)=(0.296677,0.0473269,0.420346); rgb(224pt)=(0.29831,0.0478102,0.420791); rgb(225pt)=(0.299942,0.0483011,0.421223); rgb(226pt)=(0.301573,0.0487929,0.421654); rgb(227pt)=(0.303204,0.0492856,0.422086); rgb(228pt)=(0.304831,0.0497934,0.422487); rgb(229pt)=(0.306456,0.0503062,0.42288); rgb(230pt)=(0.308081,0.0508198,0.423273); rgb(231pt)=(0.309706,0.0513343,0.423666); rgb(232pt)=(0.311328,0.0518626,0.424027); rgb(233pt)=(0.312948,0.0523938,0.424383); rgb(234pt)=(0.314568,0.0529259,0.424739); rgb(235pt)=(0.316187,0.0534588,0.425095); rgb(236pt)=(0.317804,0.054004,0.425419); rgb(237pt)=(0.31942,0.0545507,0.425741); rgb(238pt)=(0.321034,0.0550982,0.426063); rgb(239pt)=(0.322648,0.0556467,0.426384); rgb(240pt)=(0.324261,0.0562054,0.426673); rgb(241pt)=(0.325873,0.0567649,0.426962); rgb(242pt)=(0.327483,0.0573251,0.427252); rgb(243pt)=(0.329091,0.0578868,0.427538); rgb(244pt)=(0.330701,0.058456,0.427797); rgb(245pt)=(0.332309,0.0590258,0.428055); rgb(246pt)=(0.333915,0.0595963,0.428314); rgb(247pt)=(0.33552,0.0601685,0.428568); rgb(248pt)=(0.337126,0.060746,0.428797); rgb(249pt)=(0.338731,0.0613241,0.429027); rgb(250pt)=(0.340333,0.0619028,0.429257); rgb(251pt)=(0.341934,0.0624832,0.429479); rgb(252pt)=(0.343538,0.0630672,0.429681); rgb(253pt)=(0.345139,0.0636517,0.429884); rgb(254pt)=(0.346738,0.0642368,0.430086); rgb(255pt)=(0.348337,0.0648233,0.430279); rgb(256pt)=(0.349938,0.0654122,0.430455); rgb(257pt)=(0.351537,0.0660016,0.430631); rgb(258pt)=(0.353132,0.0665914,0.430807); rgb(259pt)=(0.354729,0.0671824,0.430972); rgb(260pt)=(0.356329,0.0677749,0.431123); rgb(261pt)=(0.357925,0.0683677,0.431274); rgb(262pt)=(0.359517,0.0689609,0.431425); rgb(263pt)=(0.361113,0.0695549,0.431563); rgb(264pt)=(0.36271,0.0701497,0.43169); rgb(265pt)=(0.364304,0.0707448,0.431817); rgb(266pt)=(0.365894,0.0713403,0.431943); rgb(267pt)=(0.367488,0.0719361,0.432056); rgb(268pt)=(0.369084,0.0725322,0.43216); rgb(269pt)=(0.370676,0.0731286,0.432264); rgb(270pt)=(0.372264,0.0737253,0.432367); rgb(271pt)=(0.373858,0.0743219,0.432456); rgb(272pt)=(0.375452,0.0749186,0.432537); rgb(273pt)=(0.377042,0.0755155,0.432619); rgb(274pt)=(0.378628,0.0761125,0.4327); rgb(275pt)=(0.380222,0.0767093,0.432765); rgb(276pt)=(0.381814,0.0773061,0.432825); rgb(277pt)=(0.383403,0.077903,0.432886); rgb(278pt)=(0.384987,0.0785001,0.432946); rgb(279pt)=(0.38658,0.0790963,0.432988); rgb(280pt)=(0.388172,0.0796923,0.433027); rgb(281pt)=(0.389759,0.0802884,0.433067); rgb(282pt)=(0.391341,0.0808846,0.433106); rgb(283pt)=(0.392936,0.0814794,0.433126); rgb(284pt)=(0.394526,0.0820742,0.433145); rgb(285pt)=(0.396112,0.082669,0.433164); rgb(286pt)=(0.397693,0.0832638,0.433183); rgb(287pt)=(0.399288,0.0838569,0.433182); rgb(288pt)=(0.400878,0.08445,0.433181); rgb(289pt)=(0.402463,0.0850431,0.433179); rgb(290pt)=(0.404045,0.085636,0.433177); rgb(291pt)=(0.40564,0.0862272,0.433156); rgb(292pt)=(0.407229,0.0868183,0.433136); rgb(293pt)=(0.408813,0.0874094,0.433115); rgb(294pt)=(0.410395,0.0880001,0.433091); rgb(295pt)=(0.41199,0.0885892,0.433051); rgb(296pt)=(0.413579,0.0891782,0.433012); rgb(297pt)=(0.415162,0.089767,0.432972); rgb(298pt)=(0.416745,0.0903553,0.432928); rgb(299pt)=(0.418339,0.0909421,0.432869); rgb(300pt)=(0.419928,0.0915287,0.432811); rgb(301pt)=(0.42151,0.0921152,0.432752); rgb(302pt)=(0.423095,0.0927009,0.432687); rgb(303pt)=(0.424689,0.0932853,0.43261); rgb(304pt)=(0.426277,0.0938694,0.432533); rgb(305pt)=(0.427859,0.0944534,0.432456); rgb(306pt)=(0.429758,0.0950353,0.43269); rgb(307pt)=(0.432097,0.0956156,0.433348); rgb(308pt)=(0.434005,0.0961972,0.433572); rgb(309pt)=(0.434662,0.0967801,0.432546); rgb(310pt)=(0.43579,0.0973602,0.43199); rgb(311pt)=(0.437378,0.0979378,0.431886); rgb(312pt)=(0.438966,0.0985171,0.431772); rgb(313pt)=(0.440553,0.0990979,0.431648); rgb(314pt)=(0.442141,0.0996753,0.431527); rgb(315pt)=(0.443729,0.100251,0.431404); rgb(316pt)=(0.445317,0.100828,0.431272); rgb(317pt)=(0.446905,0.101406,0.43113); rgb(318pt)=(0.448493,0.101981,0.430991); rgb(319pt)=(0.450082,0.102554,0.43085); rgb(320pt)=(0.45167,0.103129,0.4307); rgb(321pt)=(0.453258,0.103705,0.430539); rgb(322pt)=(0.454847,0.104277,0.430384); rgb(323pt)=(0.456436,0.104848,0.430224); rgb(324pt)=(0.458024,0.10542,0.430055); rgb(325pt)=(0.459613,0.105994,0.429876); rgb(326pt)=(0.461202,0.106563,0.429704); rgb(327pt)=(0.462791,0.107132,0.429526); rgb(328pt)=(0.46438,0.107703,0.429338); rgb(329pt)=(0.46597,0.108275,0.429141); rgb(330pt)=(0.467559,0.108841,0.428952); rgb(331pt)=(0.469149,0.109408,0.428756); rgb(332pt)=(0.470739,0.109977,0.42855); rgb(333pt)=(0.472328,0.110547,0.428334); rgb(334pt)=(0.473918,0.111111,0.428129); rgb(335pt)=(0.475509,0.111676,0.427914); rgb(336pt)=(0.477099,0.112243,0.427689); rgb(337pt)=(0.478689,0.11281,0.427457); rgb(338pt)=(0.480279,0.113373,0.427233); rgb(339pt)=(0.48187,0.113936,0.427); rgb(340pt)=(0.483461,0.114502,0.426758); rgb(341pt)=(0.485051,0.115067,0.426509); rgb(342pt)=(0.486642,0.115628,0.426266); rgb(343pt)=(0.488233,0.11619,0.426015); rgb(344pt)=(0.489824,0.116754,0.425754); rgb(345pt)=(0.491416,0.117317,0.425489); rgb(346pt)=(0.493007,0.117878,0.425228); rgb(347pt)=(0.494598,0.118439,0.424959); rgb(348pt)=(0.49619,0.119001,0.42468); rgb(349pt)=(0.497781,0.119563,0.424398); rgb(350pt)=(0.499373,0.120122,0.424119); rgb(351pt)=(0.500965,0.120683,0.423831); rgb(352pt)=(0.502556,0.121245,0.423535); rgb(353pt)=(0.504148,0.121805,0.423236); rgb(354pt)=(0.50574,0.122364,0.422939); rgb(355pt)=(0.507332,0.122924,0.422633); rgb(356pt)=(0.508924,0.123484,0.422318); rgb(357pt)=(0.510516,0.124044,0.422003); rgb(358pt)=(0.512109,0.124602,0.421687); rgb(359pt)=(0.513701,0.125162,0.421363); rgb(360pt)=(0.515293,0.125722,0.42103); rgb(361pt)=(0.516885,0.126281,0.420698); rgb(362pt)=(0.518478,0.126839,0.420364); rgb(363pt)=(0.52007,0.127399,0.420022); rgb(364pt)=(0.521662,0.127959,0.419671); rgb(365pt)=(0.523255,0.128518,0.419321); rgb(366pt)=(0.524847,0.129076,0.418969); rgb(367pt)=(0.52644,0.129636,0.418608); rgb(368pt)=(0.528032,0.130196,0.418239); rgb(369pt)=(0.529624,0.130755,0.417873); rgb(370pt)=(0.531217,0.131314,0.417503); rgb(371pt)=(0.532809,0.131874,0.417124); rgb(372pt)=(0.534402,0.132435,0.416736); rgb(373pt)=(0.535994,0.132994,0.416353); rgb(374pt)=(0.537586,0.133554,0.415964); rgb(375pt)=(0.539178,0.134115,0.415567); rgb(376pt)=(0.54077,0.134676,0.415162); rgb(377pt)=(0.542362,0.135237,0.414762); rgb(378pt)=(0.543954,0.135798,0.414354); rgb(379pt)=(0.545546,0.136359,0.413939); rgb(380pt)=(0.547138,0.136922,0.413516); rgb(381pt)=(0.548729,0.137484,0.413098); rgb(382pt)=(0.550321,0.138046,0.412673); rgb(383pt)=(0.551912,0.13861,0.412239); rgb(384pt)=(0.553504,0.139174,0.411798); rgb(385pt)=(0.555095,0.139737,0.411363); rgb(386pt)=(0.556686,0.140302,0.410919); rgb(387pt)=(0.558277,0.140867,0.410467); rgb(388pt)=(0.559868,0.141433,0.410009); rgb(389pt)=(0.561458,0.141998,0.409555); rgb(390pt)=(0.563048,0.142565,0.409093); rgb(391pt)=(0.564638,0.143132,0.408623); rgb(392pt)=(0.566228,0.1437,0.408148); rgb(393pt)=(0.567818,0.144269,0.407675); rgb(394pt)=(0.569407,0.144838,0.407195); rgb(395pt)=(0.570997,0.145408,0.406707); rgb(396pt)=(0.572586,0.145978,0.406215); rgb(397pt)=(0.574174,0.14655,0.405724); rgb(398pt)=(0.575762,0.147122,0.405225); rgb(399pt)=(0.577351,0.147695,0.404719); rgb(400pt)=(0.578939,0.148269,0.40421); rgb(401pt)=(0.580526,0.148843,0.4037); rgb(402pt)=(0.582113,0.149419,0.403184); rgb(403pt)=(0.5837,0.149995,0.402659); rgb(404pt)=(0.585286,0.150572,0.402133); rgb(405pt)=(0.586872,0.151151,0.401605); rgb(406pt)=(0.588458,0.15173,0.40107); rgb(407pt)=(0.590043,0.15231,0.400528); rgb(408pt)=(0.591628,0.152892,0.399984); rgb(409pt)=(0.593212,0.153474,0.399438); rgb(410pt)=(0.594796,0.154057,0.398885); rgb(411pt)=(0.596381,0.154642,0.398324); rgb(412pt)=(0.597964,0.155228,0.397764); rgb(413pt)=(0.599546,0.155815,0.397199); rgb(414pt)=(0.601128,0.156403,0.396628); rgb(415pt)=(0.602711,0.156992,0.396049); rgb(416pt)=(0.604292,0.157582,0.395471); rgb(417pt)=(0.605872,0.158175,0.394888); rgb(418pt)=(0.607452,0.158768,0.394299); rgb(419pt)=(0.609033,0.159362,0.393702); rgb(420pt)=(0.610611,0.159958,0.393107); rgb(421pt)=(0.612189,0.160556,0.392507); rgb(422pt)=(0.613767,0.161154,0.391899); rgb(423pt)=(0.615346,0.161754,0.391285); rgb(424pt)=(0.616921,0.162356,0.390672); rgb(425pt)=(0.618497,0.162959,0.390054); rgb(426pt)=(0.620073,0.163564,0.389428); rgb(427pt)=(0.621648,0.164169,0.388796); rgb(428pt)=(0.623221,0.164778,0.388167); rgb(429pt)=(0.624794,0.165388,0.38753); rgb(430pt)=(0.626367,0.165999,0.386887); rgb(431pt)=(0.62794,0.166611,0.386238); rgb(432pt)=(0.62951,0.167227,0.385591); rgb(433pt)=(0.63108,0.167843,0.384937); rgb(434pt)=(0.632649,0.168461,0.384276); rgb(435pt)=(0.634219,0.16908,0.38361); rgb(436pt)=(0.635786,0.169703,0.382945); rgb(437pt)=(0.637352,0.170327,0.382274); rgb(438pt)=(0.638919,0.170952,0.381596); rgb(439pt)=(0.640485,0.171579,0.380913); rgb(440pt)=(0.642048,0.17221,0.38023); rgb(441pt)=(0.643611,0.172841,0.379541); rgb(442pt)=(0.645175,0.173474,0.378845); rgb(443pt)=(0.646737,0.174109,0.378146); rgb(444pt)=(0.648296,0.174748,0.377445); rgb(445pt)=(0.649856,0.175388,0.376738); rgb(446pt)=(0.651415,0.176029,0.376025); rgb(447pt)=(0.652973,0.176672,0.375309); rgb(448pt)=(0.654529,0.17732,0.374591); rgb(449pt)=(0.656084,0.177968,0.373867); rgb(450pt)=(0.65764,0.178618,0.373137); rgb(451pt)=(0.659193,0.179271,0.372404); rgb(452pt)=(0.660744,0.179928,0.371669); rgb(453pt)=(0.662295,0.180585,0.370928); rgb(454pt)=(0.663847,0.181244,0.370181); rgb(455pt)=(0.665395,0.181907,0.369432); rgb(456pt)=(0.666942,0.182573,0.36868); rgb(457pt)=(0.668488,0.183241,0.367922); rgb(458pt)=(0.670035,0.183909,0.367159); rgb(459pt)=(0.671578,0.184582,0.366393); rgb(460pt)=(0.673119,0.185259,0.365625); rgb(461pt)=(0.674661,0.185936,0.36485); rgb(462pt)=(0.676203,0.186615,0.36407); rgb(463pt)=(0.67774,0.187299,0.363289); rgb(464pt)=(0.679277,0.187986,0.362504); rgb(465pt)=(0.680813,0.188674,0.361713); rgb(466pt)=(0.682349,0.189363,0.360917); rgb(467pt)=(0.683881,0.190059,0.360119); rgb(468pt)=(0.685412,0.190757,0.359318); rgb(469pt)=(0.686942,0.191456,0.358511); rgb(470pt)=(0.688473,0.192157,0.357699); rgb(471pt)=(0.689999,0.192864,0.356885); rgb(472pt)=(0.691523,0.193574,0.356068); rgb(473pt)=(0.693048,0.194284,0.355245); rgb(474pt)=(0.694573,0.194996,0.354417); rgb(475pt)=(0.696092,0.195716,0.353588); rgb(476pt)=(0.69761,0.196438,0.352755); rgb(477pt)=(0.699129,0.197161,0.351916); rgb(478pt)=(0.700647,0.197885,0.351073); rgb(479pt)=(0.702159,0.198618,0.350228); rgb(480pt)=(0.703671,0.199352,0.349379); rgb(481pt)=(0.705183,0.200087,0.348524); rgb(482pt)=(0.706694,0.200825,0.347666); rgb(483pt)=(0.7082,0.20157,0.346805); rgb(484pt)=(0.709705,0.202317,0.34594); rgb(485pt)=(0.71121,0.203065,0.345071); rgb(486pt)=(0.712714,0.203817,0.344198); rgb(487pt)=(0.714211,0.204575,0.343322); rgb(488pt)=(0.715709,0.205336,0.342442); rgb(489pt)=(0.717207,0.206097,0.341558); rgb(490pt)=(0.718703,0.206863,0.34067); rgb(491pt)=(0.720193,0.207636,0.33978); rgb(492pt)=(0.721683,0.20841,0.338885); rgb(493pt)=(0.723173,0.209186,0.337986); rgb(494pt)=(0.724661,0.209966,0.337084); rgb(495pt)=(0.726143,0.210753,0.336179); rgb(496pt)=(0.727625,0.211541,0.33527); rgb(497pt)=(0.729107,0.212331,0.334357); rgb(498pt)=(0.730586,0.213127,0.333441); rgb(499pt)=(0.73206,0.213928,0.332521); rgb(500pt)=(0.733533,0.214732,0.331598); rgb(501pt)=(0.735007,0.215536,0.330672); rgb(502pt)=(0.736476,0.216347,0.329742); rgb(503pt)=(0.737941,0.217164,0.328808); rgb(504pt)=(0.739407,0.217983,0.327871); rgb(505pt)=(0.740872,0.218803,0.326931); rgb(506pt)=(0.742331,0.21963,0.325988); rgb(507pt)=(0.743787,0.220462,0.325041); rgb(508pt)=(0.745243,0.221296,0.32409); rgb(509pt)=(0.746699,0.222132,0.323137); rgb(510pt)=(0.748148,0.222976,0.32218); rgb(511pt)=(0.749595,0.223824,0.32122); rgb(512pt)=(0.751041,0.224674,0.320257); rgb(513pt)=(0.752488,0.225525,0.31929); rgb(514pt)=(0.753926,0.226386,0.31832); rgb(515pt)=(0.755363,0.227251,0.317347); rgb(516pt)=(0.7568,0.228117,0.316371); rgb(517pt)=(0.758236,0.228985,0.315393); rgb(518pt)=(0.759664,0.229863,0.31441); rgb(519pt)=(0.76109,0.230745,0.313424); rgb(520pt)=(0.762516,0.231628,0.312436); rgb(521pt)=(0.763943,0.232512,0.311445); rgb(522pt)=(0.765359,0.233409,0.31045); rgb(523pt)=(0.766775,0.234307,0.309452); rgb(524pt)=(0.76819,0.235207,0.308452); rgb(525pt)=(0.769606,0.236109,0.30745); rgb(526pt)=(0.77101,0.237023,0.306442); rgb(527pt)=(0.772415,0.237939,0.305432); rgb(528pt)=(0.77382,0.238856,0.304421); rgb(529pt)=(0.775223,0.239777,0.303406); rgb(530pt)=(0.776616,0.240709,0.302387); rgb(531pt)=(0.778009,0.241642,0.301366); rgb(532pt)=(0.779402,0.242577,0.300343); rgb(533pt)=(0.780793,0.243516,0.299317); rgb(534pt)=(0.782175,0.244466,0.298286); rgb(535pt)=(0.783556,0.245417,0.297254); rgb(536pt)=(0.784937,0.246371,0.29622); rgb(537pt)=(0.786315,0.247329,0.295183); rgb(538pt)=(0.787685,0.248297,0.294141); rgb(539pt)=(0.789054,0.249266,0.293098); rgb(540pt)=(0.790423,0.250238,0.292054); rgb(541pt)=(0.791787,0.251215,0.291006); rgb(542pt)=(0.793144,0.252202,0.289954); rgb(543pt)=(0.794501,0.25319,0.288901); rgb(544pt)=(0.795857,0.25418,0.287847); rgb(545pt)=(0.797208,0.255177,0.286789); rgb(546pt)=(0.798551,0.256182,0.285727); rgb(547pt)=(0.799895,0.257189,0.284664); rgb(548pt)=(0.801238,0.258198,0.2836); rgb(549pt)=(0.802575,0.259215,0.282532); rgb(550pt)=(0.803905,0.260239,0.28146); rgb(551pt)=(0.805235,0.261265,0.280387); rgb(552pt)=(0.806565,0.262293,0.279314); rgb(553pt)=(0.807887,0.26333,0.278236); rgb(554pt)=(0.809204,0.264373,0.277155); rgb(555pt)=(0.81052,0.265418,0.276073); rgb(556pt)=(0.811836,0.266465,0.274992); rgb(557pt)=(0.813143,0.267422,0.273806); rgb(558pt)=(0.814445,0.268341,0.272573); rgb(559pt)=(0.815747,0.269261,0.271338); rgb(560pt)=(0.81705,0.270265,0.270183); rgb(561pt)=(0.818341,0.271778,0.269542); rgb(562pt)=(0.819628,0.272851,0.268447); rgb(563pt)=(0.820916,0.273939,0.267347); rgb(564pt)=(0.822204,0.275041,0.266242); rgb(565pt)=(0.823479,0.276126,0.265141); rgb(566pt)=(0.824752,0.277221,0.264037); rgb(567pt)=(0.826025,0.278329,0.262929); rgb(568pt)=(0.827298,0.27945,0.261815); rgb(569pt)=(0.828556,0.280554,0.260707); rgb(570pt)=(0.829814,0.281669,0.259595); rgb(571pt)=(0.831071,0.282798,0.258478); rgb(572pt)=(0.832329,0.283939,0.257357); rgb(573pt)=(0.833571,0.285061,0.256242); rgb(574pt)=(0.834813,0.286197,0.255121); rgb(575pt)=(0.836055,0.287346,0.253997); rgb(576pt)=(0.837295,0.288505,0.252869); rgb(577pt)=(0.838521,0.289649,0.251746); rgb(578pt)=(0.839748,0.290805,0.250618); rgb(579pt)=(0.840974,0.291974,0.249486); rgb(580pt)=(0.842197,0.293151,0.248351); rgb(581pt)=(0.843407,0.294315,0.247221); rgb(582pt)=(0.844616,0.295493,0.246086); rgb(583pt)=(0.845826,0.296683,0.244946); rgb(584pt)=(0.847032,0.297877,0.243806); rgb(585pt)=(0.848225,0.299062,0.242668); rgb(586pt)=(0.849418,0.30026,0.241526); rgb(587pt)=(0.850611,0.30147,0.240379); rgb(588pt)=(0.851799,0.302683,0.239232); rgb(589pt)=(0.852975,0.303889,0.238088); rgb(590pt)=(0.854151,0.305107,0.236939); rgb(591pt)=(0.855328,0.306338,0.235786); rgb(592pt)=(0.856497,0.307568,0.234633); rgb(593pt)=(0.857656,0.308795,0.233482); rgb(594pt)=(0.858815,0.310034,0.232326); rgb(595pt)=(0.859974,0.311284,0.231167); rgb(596pt)=(0.861124,0.312533,0.230008); rgb(597pt)=(0.862266,0.31378,0.22885); rgb(598pt)=(0.863407,0.315039,0.227688); rgb(599pt)=(0.864549,0.31631,0.226523); rgb(600pt)=(0.86568,0.317577,0.225359); rgb(601pt)=(0.866804,0.318844,0.224194); rgb(602pt)=(0.867928,0.320123,0.223026); rgb(603pt)=(0.869052,0.321414,0.221855); rgb(604pt)=(0.870163,0.322699,0.220685); rgb(605pt)=(0.871269,0.323986,0.219515); rgb(606pt)=(0.872375,0.325285,0.218341); rgb(607pt)=(0.87348,0.326596,0.217163); rgb(608pt)=(0.874572,0.327898,0.215989); rgb(609pt)=(0.87566,0.329206,0.214812); rgb(610pt)=(0.876747,0.330525,0.213633); rgb(611pt)=(0.877834,0.331855,0.212449); rgb(612pt)=(0.878906,0.333175,0.211269); rgb(613pt)=(0.879975,0.334503,0.210087); rgb(614pt)=(0.881044,0.335841,0.208901); rgb(615pt)=(0.882113,0.337191,0.207712); rgb(616pt)=(0.883164,0.338528,0.206527); rgb(617pt)=(0.884214,0.339875,0.20534); rgb(618pt)=(0.885264,0.341233,0.204148); rgb(619pt)=(0.886314,0.342602,0.202954); rgb(620pt)=(0.887345,0.343957,0.201764); rgb(621pt)=(0.888376,0.345323,0.20057); rgb(622pt)=(0.889407,0.3467,0.199373); rgb(623pt)=(0.890436,0.348086,0.198174); rgb(624pt)=(0.891448,0.34946,0.196978); rgb(625pt)=(0.89246,0.350846,0.195779); rgb(626pt)=(0.893471,0.352242,0.194576); rgb(627pt)=(0.89448,0.353644,0.193372); rgb(628pt)=(0.895472,0.355037,0.19217); rgb(629pt)=(0.896464,0.356441,0.190965); rgb(630pt)=(0.897457,0.357856,0.189758); rgb(631pt)=(0.898444,0.359275,0.188548); rgb(632pt)=(0.899416,0.360687,0.187341); rgb(633pt)=(0.900389,0.362109,0.18613); rgb(634pt)=(0.901362,0.363542,0.184917); rgb(635pt)=(0.902328,0.364978,0.183703); rgb(636pt)=(0.90328,0.366408,0.18249); rgb(637pt)=(0.904233,0.367848,0.181274); rgb(638pt)=(0.905186,0.369299,0.180054); rgb(639pt)=(0.906131,0.370751,0.178835); rgb(640pt)=(0.907063,0.372199,0.177616); rgb(641pt)=(0.907996,0.373657,0.176394); rgb(642pt)=(0.908929,0.375126,0.17517); rgb(643pt)=(0.909852,0.376593,0.173945); rgb(644pt)=(0.910765,0.378059,0.17272); rgb(645pt)=(0.911677,0.379535,0.171493); rgb(646pt)=(0.91259,0.381021,0.170262); rgb(647pt)=(0.913491,0.382504,0.169032); rgb(648pt)=(0.914383,0.383987,0.167801); rgb(649pt)=(0.915276,0.38548,0.166568); rgb(650pt)=(0.916168,0.386984,0.165332); rgb(651pt)=(0.917047,0.388482,0.164096); rgb(652pt)=(0.917919,0.389982,0.162859); rgb(653pt)=(0.918791,0.391492,0.16162); rgb(654pt)=(0.919663,0.393012,0.160377); rgb(655pt)=(0.92052,0.394525,0.159136); rgb(656pt)=(0.921371,0.396042,0.157893); rgb(657pt)=(0.922223,0.397568,0.156647); rgb(658pt)=(0.923075,0.399105,0.155399); rgb(659pt)=(0.923909,0.400632,0.154151); rgb(660pt)=(0.92474,0.402165,0.152902); rgb(661pt)=(0.925571,0.403708,0.15165); rgb(662pt)=(0.926402,0.405261,0.150396); rgb(663pt)=(0.927214,0.406802,0.149142); rgb(664pt)=(0.928024,0.408352,0.147886); rgb(665pt)=(0.928834,0.409911,0.146628); rgb(666pt)=(0.929644,0.411479,0.145367); rgb(667pt)=(0.930433,0.413034,0.144107); rgb(668pt)=(0.931223,0.414599,0.142844); rgb(669pt)=(0.932012,0.416174,0.141579); rgb(670pt)=(0.9328,0.417756,0.140312); rgb(671pt)=(0.933568,0.419326,0.139045); rgb(672pt)=(0.934337,0.420907,0.137776); rgb(673pt)=(0.935105,0.422496,0.136504); rgb(674pt)=(0.93587,0.424092,0.135231); rgb(675pt)=(0.936618,0.425677,0.133957); rgb(676pt)=(0.937365,0.427272,0.132681); rgb(677pt)=(0.938113,0.428877,0.131402); rgb(678pt)=(0.938855,0.430485,0.130122); rgb(679pt)=(0.939581,0.432086,0.128841); rgb(680pt)=(0.940308,0.433695,0.127558); rgb(681pt)=(0.941034,0.435314,0.126273); rgb(682pt)=(0.941754,0.436935,0.124986); rgb(683pt)=(0.942459,0.43855,0.123698); rgb(684pt)=(0.943164,0.440174,0.122407); rgb(685pt)=(0.94387,0.441807,0.121115); rgb(686pt)=(0.944566,0.44344,0.119821); rgb(687pt)=(0.94525,0.445069,0.118526); rgb(688pt)=(0.945935,0.446707,0.117229); rgb(689pt)=(0.946619,0.448354,0.11593); rgb(690pt)=(0.947292,0.449999,0.114629); rgb(691pt)=(0.947955,0.451642,0.113327); rgb(692pt)=(0.948618,0.453293,0.112023); rgb(693pt)=(0.949281,0.454954,0.110718); rgb(694pt)=(0.949932,0.45661,0.10941); rgb(695pt)=(0.950573,0.458266,0.108102); rgb(696pt)=(0.951215,0.459931,0.106791); rgb(697pt)=(0.951857,0.461605,0.105479); rgb(698pt)=(0.952484,0.463272,0.104165); rgb(699pt)=(0.953104,0.464941,0.10285); rgb(700pt)=(0.953725,0.466619,0.101534); rgb(701pt)=(0.954345,0.468306,0.100215); rgb(702pt)=(0.954949,0.469984,0.0988959); rgb(703pt)=(0.955548,0.471666,0.0975754); rgb(704pt)=(0.956147,0.473356,0.0962531); rgb(705pt)=(0.956746,0.475055,0.0949291); rgb(706pt)=(0.957328,0.476745,0.093605); rgb(707pt)=(0.957905,0.478439,0.0922797); rgb(708pt)=(0.958483,0.480141,0.0909527); rgb(709pt)=(0.95906,0.481853,0.089624); rgb(710pt)=(0.959618,0.483552,0.0882965); rgb(711pt)=(0.960174,0.485258,0.0869676); rgb(712pt)=(0.96073,0.486973,0.0856371); rgb(713pt)=(0.961286,0.488696,0.0843051); rgb(714pt)=(0.961821,0.490406,0.0829758); rgb(715pt)=(0.962356,0.492124,0.0816451); rgb(716pt)=(0.96289,0.49385,0.0803128); rgb(717pt)=(0.963423,0.495583,0.0789794); rgb(718pt)=(0.963936,0.497304,0.0776505); rgb(719pt)=(0.964449,0.499033,0.0763202); rgb(720pt)=(0.964962,0.500771,0.0749884); rgb(721pt)=(0.965472,0.502514,0.0736565); rgb(722pt)=(0.965964,0.504246,0.0723309); rgb(723pt)=(0.966455,0.505986,0.071004); rgb(724pt)=(0.966947,0.507735,0.0696756); rgb(725pt)=(0.967433,0.509487,0.0683489); rgb(726pt)=(0.967903,0.51123,0.0670307); rgb(727pt)=(0.968373,0.512982,0.0657111); rgb(728pt)=(0.968843,0.514741,0.0643903); rgb(729pt)=(0.969306,0.516502,0.0630737); rgb(730pt)=(0.969754,0.518256,0.061768); rgb(731pt)=(0.970202,0.520018,0.0604611); rgb(732pt)=(0.97065,0.521788,0.059153); rgb(733pt)=(0.97109,0.523557,0.0578533); rgb(734pt)=(0.971516,0.525322,0.0565671); rgb(735pt)=(0.971943,0.527094,0.0552797); rgb(736pt)=(0.97237,0.528874,0.0539912); rgb(737pt)=(0.972786,0.530652,0.0527174); rgb(738pt)=(0.97319,0.532427,0.0514596); rgb(739pt)=(0.973595,0.534209,0.0502007); rgb(740pt)=(0.974,0.535999,0.0489408); rgb(741pt)=(0.974393,0.537785,0.0477048); rgb(742pt)=(0.974776,0.53957,0.046487); rgb(743pt)=(0.975159,0.541362,0.0452682); rgb(744pt)=(0.975542,0.543161,0.0440485); rgb(745pt)=(0.975911,0.544956,0.0428643); rgb(746pt)=(0.976272,0.54675,0.041699); rgb(747pt)=(0.976633,0.548552,0.0405329); rgb(748pt)=(0.976995,0.55036,0.0393659); rgb(749pt)=(0.97734,0.552163,0.0382839); rgb(750pt)=(0.977679,0.553968,0.0372329); rgb(751pt)=(0.978019,0.555778,0.0361812); rgb(752pt)=(0.978358,0.557594,0.0351288); rgb(753pt)=(0.97868,0.559406,0.0342017); rgb(754pt)=(0.978997,0.56122,0.0333032); rgb(755pt)=(0.979315,0.563039,0.0324041); rgb(756pt)=(0.979632,0.564863,0.0315045); rgb(757pt)=(0.97993,0.566683,0.0307476); rgb(758pt)=(0.980226,0.568507,0.0300072); rgb(759pt)=(0.980521,0.570334,0.0292663); rgb(760pt)=(0.980817,0.572165,0.028525); rgb(761pt)=(0.981091,0.573994,0.0279453); rgb(762pt)=(0.981364,0.575826,0.0273691); rgb(763pt)=(0.981638,0.577661,0.0267926); rgb(764pt)=(0.98191,0.5795,0.0262259); rgb(765pt)=(0.982162,0.581338,0.0258208); rgb(766pt)=(0.982413,0.583178,0.0254154); rgb(767pt)=(0.982665,0.585021,0.0250098); rgb(768pt)=(0.982913,0.586866,0.0246293); rgb(769pt)=(0.983142,0.588713,0.0244019); rgb(770pt)=(0.983372,0.590561,0.0241745); rgb(771pt)=(0.983601,0.592411,0.023947); rgb(772pt)=(0.983825,0.594264,0.0237609); rgb(773pt)=(0.984033,0.596119,0.0237191); rgb(774pt)=(0.98424,0.597975,0.0236773); rgb(775pt)=(0.984447,0.599832,0.0236354); rgb(776pt)=(0.984647,0.601692,0.0236529); rgb(777pt)=(0.984832,0.603555,0.0238049); rgb(778pt)=(0.985017,0.605418,0.0239569); rgb(779pt)=(0.985202,0.607282,0.024109); rgb(780pt)=(0.985378,0.609149,0.0243398); rgb(781pt)=(0.985541,0.61102,0.0246945); rgb(782pt)=(0.985704,0.612891,0.0250493); rgb(783pt)=(0.985866,0.61476,0.0254042); rgb(784pt)=(0.986018,0.616635,0.0258589); rgb(785pt)=(0.986159,0.618513,0.0264259); rgb(786pt)=(0.986299,0.620391,0.026993); rgb(787pt)=(0.986439,0.622266,0.0275603); rgb(788pt)=(0.986567,0.624148,0.0282504); rgb(789pt)=(0.986685,0.626034,0.0290399); rgb(790pt)=(0.986803,0.627918,0.0298296); rgb(791pt)=(0.986921,0.629799,0.0306194); rgb(792pt)=(0.987024,0.631689,0.0315574); rgb(793pt)=(0.98712,0.633581,0.0325804); rgb(794pt)=(0.987215,0.635471,0.0336036); rgb(795pt)=(0.98731,0.637358,0.0346271); rgb(796pt)=(0.987389,0.639255,0.0358262); rgb(797pt)=(0.987462,0.641154,0.0370946); rgb(798pt)=(0.987535,0.64305,0.0383632); rgb(799pt)=(0.987608,0.644942,0.039632); rgb(800pt)=(0.987662,0.646847,0.0410485); rgb(801pt)=(0.987713,0.648752,0.0425021); rgb(802pt)=(0.987763,0.650653,0.0439559); rgb(803pt)=(0.987813,0.652551,0.0454097); rgb(804pt)=(0.987843,0.654463,0.0469702); rgb(805pt)=(0.98787,0.656374,0.048545); rgb(806pt)=(0.987898,0.65828,0.0501199); rgb(807pt)=(0.987925,0.660182,0.0516948); rgb(808pt)=(0.987931,0.662103,0.0533702); rgb(809pt)=(0.987936,0.664019,0.0550494); rgb(810pt)=(0.98794,0.665931,0.0567285); rgb(811pt)=(0.987944,0.667838,0.0584119); rgb(812pt)=(0.987926,0.669765,0.0601805); rgb(813pt)=(0.987908,0.671687,0.061949); rgb(814pt)=(0.98789,0.673603,0.0637175); rgb(815pt)=(0.987869,0.675517,0.065496); rgb(816pt)=(0.987828,0.677449,0.0673422); rgb(817pt)=(0.987787,0.679376,0.0691883); rgb(818pt)=(0.987746,0.681297,0.0710343); rgb(819pt)=(0.9877,0.683218,0.0728948); rgb(820pt)=(0.987636,0.685155,0.0748096); rgb(821pt)=(0.987572,0.687086,0.0767242); rgb(822pt)=(0.987509,0.689011,0.0786386); rgb(823pt)=(0.987438,0.690939,0.0805711); rgb(824pt)=(0.987351,0.69288,0.0825476); rgb(825pt)=(0.987265,0.694816,0.0845238); rgb(826pt)=(0.987178,0.696745,0.0864996); rgb(827pt)=(0.987082,0.698679,0.0884969); rgb(828pt)=(0.986973,0.700625,0.0905299); rgb(829pt)=(0.986863,0.702564,0.0925625); rgb(830pt)=(0.986754,0.704497,0.0945946); rgb(831pt)=(0.986633,0.706438,0.0966514); rgb(832pt)=(0.986501,0.708388,0.0987372); rgb(833pt)=(0.986368,0.710331,0.100822); rgb(834pt)=(0.986236,0.712267,0.102907); rgb(835pt)=(0.986091,0.714214,0.10502); rgb(836pt)=(0.985935,0.716168,0.107155); rgb(837pt)=(0.98578,0.718115,0.109291); rgb(838pt)=(0.985624,0.720054,0.111425); rgb(839pt)=(0.985454,0.722007,0.113591); rgb(840pt)=(0.985275,0.723966,0.115776); rgb(841pt)=(0.985097,0.725916,0.11796); rgb(842pt)=(0.984918,0.727858,0.120143); rgb(843pt)=(0.984723,0.729817,0.122361); rgb(844pt)=(0.984521,0.731778,0.124593); rgb(845pt)=(0.98432,0.733731,0.126824); rgb(846pt)=(0.984118,0.735676,0.129054); rgb(847pt)=(0.983898,0.737641,0.131324); rgb(848pt)=(0.983674,0.739605,0.133603); rgb(849pt)=(0.983449,0.741561,0.135881); rgb(850pt)=(0.983225,0.743507,0.138158); rgb(851pt)=(0.982981,0.745478,0.140479); rgb(852pt)=(0.982734,0.747445,0.142806); rgb(853pt)=(0.982487,0.749402,0.145131); rgb(854pt)=(0.98224,0.75135,0.147455); rgb(855pt)=(0.981972,0.753327,0.149828); rgb(856pt)=(0.981703,0.755296,0.152202); rgb(857pt)=(0.981433,0.757255,0.154575); rgb(858pt)=(0.981163,0.759205,0.156949); rgb(859pt)=(0.980872,0.761186,0.159373); rgb(860pt)=(0.980581,0.763156,0.161796); rgb(861pt)=(0.980289,0.765116,0.164217); rgb(862pt)=(0.979995,0.767071,0.166644); rgb(863pt)=(0.979682,0.769053,0.169118); rgb(864pt)=(0.979369,0.771025,0.171591); rgb(865pt)=(0.979057,0.772985,0.174062); rgb(866pt)=(0.978739,0.774943,0.176543); rgb(867pt)=(0.978405,0.776927,0.179068); rgb(868pt)=(0.978071,0.778899,0.181592); rgb(869pt)=(0.977737,0.780859,0.184114); rgb(870pt)=(0.977397,0.782821,0.186652); rgb(871pt)=(0.977043,0.784805,0.189231); rgb(872pt)=(0.976688,0.786776,0.191808); rgb(873pt)=(0.976334,0.788736,0.194383); rgb(874pt)=(0.975972,0.790701,0.196979); rgb(875pt)=(0.975596,0.792685,0.199614); rgb(876pt)=(0.975221,0.794657,0.202247); rgb(877pt)=(0.974845,0.796615,0.204878); rgb(878pt)=(0.974461,0.798583,0.207537); rgb(879pt)=(0.974065,0.800567,0.210231); rgb(880pt)=(0.97367,0.802537,0.212923); rgb(881pt)=(0.973274,0.804494,0.215612); rgb(882pt)=(0.972869,0.806465,0.218336); rgb(883pt)=(0.972455,0.808447,0.22109); rgb(884pt)=(0.972042,0.810415,0.223842); rgb(885pt)=(0.971628,0.812368,0.226591); rgb(886pt)=(0.971205,0.814341,0.229383); rgb(887pt)=(0.970775,0.81632,0.2322); rgb(888pt)=(0.970345,0.818284,0.235014); rgb(889pt)=(0.969915,0.820232,0.237826); rgb(890pt)=(0.969474,0.822206,0.240689); rgb(891pt)=(0.96903,0.824182,0.243571); rgb(892pt)=(0.968585,0.826141,0.246451); rgb(893pt)=(0.96814,0.828084,0.249329); rgb(894pt)=(0.967684,0.830058,0.252267); rgb(895pt)=(0.967225,0.832029,0.25522); rgb(896pt)=(0.966766,0.833983,0.258171); rgb(897pt)=(0.966307,0.835919,0.261118); rgb(898pt)=(0.965837,0.837894,0.264137); rgb(899pt)=(0.965365,0.83986,0.267166); rgb(900pt)=(0.964894,0.841807,0.270191); rgb(901pt)=(0.964422,0.843735,0.273213); rgb(902pt)=(0.963943,0.845708,0.276316); rgb(903pt)=(0.963464,0.847665,0.27942); rgb(904pt)=(0.962985,0.849603,0.282521); rgb(905pt)=(0.962505,0.851523,0.285621); rgb(906pt)=(0.962023,0.853491,0.288807); rgb(907pt)=(0.96154,0.855438,0.29199); rgb(908pt)=(0.961057,0.857364,0.29517); rgb(909pt)=(0.960574,0.859277,0.298357); rgb(910pt)=(0.960088,0.861236,0.301632); rgb(911pt)=(0.959601,0.863172,0.304903); rgb(912pt)=(0.959115,0.865086,0.30817); rgb(913pt)=(0.958629,0.866993,0.311454); rgb(914pt)=(0.958148,0.868938,0.314816); rgb(915pt)=(0.957667,0.870859,0.318174); rgb(916pt)=(0.957185,0.872758,0.321529); rgb(917pt)=(0.956707,0.874654,0.324908); rgb(918pt)=(0.956238,0.876582,0.328359); rgb(919pt)=(0.955769,0.878486,0.331806); rgb(920pt)=(0.955301,0.880365,0.335249); rgb(921pt)=(0.954837,0.882249,0.338729); rgb(922pt)=(0.954382,0.884159,0.34228); rgb(923pt)=(0.953927,0.886044,0.345826); rgb(924pt)=(0.953472,0.887903,0.349369); rgb(925pt)=(0.95303,0.889771,0.352956); rgb(926pt)=(0.952604,0.891657,0.356599); rgb(927pt)=(0.952178,0.893517,0.360238); rgb(928pt)=(0.951752,0.895351,0.363874); rgb(929pt)=(0.951344,0.897199,0.367565); rgb(930pt)=(0.950954,0.899057,0.371306); rgb(931pt)=(0.950564,0.900889,0.375044); rgb(932pt)=(0.950174,0.902695,0.378778); rgb(933pt)=(0.949814,0.904518,0.382574); rgb(934pt)=(0.949473,0.906345,0.38641); rgb(935pt)=(0.949132,0.908144,0.390243); rgb(936pt)=(0.948792,0.909916,0.394073); rgb(937pt)=(0.948494,0.91171,0.39797); rgb(938pt)=(0.948216,0.913499,0.401897); rgb(939pt)=(0.947938,0.915261,0.405821); rgb(940pt)=(0.94766,0.916995,0.409743); rgb(941pt)=(0.947441,0.918753,0.413733); rgb(942pt)=(0.947241,0.9205,0.417744); rgb(943pt)=(0.94704,0.92222,0.421753); rgb(944pt)=(0.94684,0.923912,0.425761); rgb(945pt)=(0.946719,0.925628,0.429833); rgb(946pt)=(0.946612,0.927328,0.433916); rgb(947pt)=(0.946506,0.929,0.437998); rgb(948pt)=(0.946399,0.930646,0.442079); rgb(949pt)=(0.946394,0.932314,0.446216); rgb(950pt)=(0.946397,0.933961,0.450358); rgb(951pt)=(0.9464,0.935582,0.454499); rgb(952pt)=(0.946404,0.937178,0.458641); rgb(953pt)=(0.946532,0.938792,0.46282); rgb(954pt)=(0.94666,0.940382,0.467); rgb(955pt)=(0.946787,0.941949,0.471181); rgb(956pt)=(0.946961,0.943528,0.475364); rgb(957pt)=(0.947577,0.94543,0.479558); rgb(958pt)=(0.948193,0.947314,0.483757); rgb(959pt)=(0.948442,0.94881,0.48796); rgb(960pt)=(0.948005,0.949576,0.492163); rgb(961pt)=(0.948399,0.951043,0.496344); rgb(962pt)=(0.948805,0.952509,0.500536); rgb(963pt)=(0.949225,0.953976,0.504738); rgb(964pt)=(0.949685,0.955428,0.508935); rgb(965pt)=(0.950231,0.956838,0.513094); rgb(966pt)=(0.950789,0.958248,0.517264); rgb(967pt)=(0.951359,0.959658,0.521444); rgb(968pt)=(0.951978,0.961049,0.525604); rgb(969pt)=(0.952679,0.962404,0.529718); rgb(970pt)=(0.95339,0.963759,0.533841); rgb(971pt)=(0.95411,0.965115,0.537974); rgb(972pt)=(0.954888,0.966448,0.542075); rgb(973pt)=(0.95574,0.967752,0.546128); rgb(974pt)=(0.956599,0.969055,0.550189); rgb(975pt)=(0.957465,0.970359,0.55426); rgb(976pt)=(0.958397,0.971639,0.558289); rgb(977pt)=(0.959392,0.972895,0.562276); rgb(978pt)=(0.960392,0.974151,0.566271); rgb(979pt)=(0.961397,0.975407,0.570274); rgb(980pt)=(0.962476,0.976638,0.574212); rgb(981pt)=(0.963606,0.977852,0.578106); rgb(982pt)=(0.964739,0.979065,0.582007); rgb(983pt)=(0.965874,0.980278,0.585916); rgb(984pt)=(0.967089,0.981466,0.589756); rgb(985pt)=(0.968343,0.982641,0.593566); rgb(986pt)=(0.969597,0.983817,0.597384); rgb(987pt)=(0.970852,0.984992,0.601208); rgb(988pt)=(0.972192,0.986142,0.604953); rgb(989pt)=(0.973558,0.987283,0.608677); rgb(990pt)=(0.974923,0.988424,0.612407); rgb(991pt)=(0.976287,0.989565,0.616144); rgb(992pt)=(0.977741,0.990682,0.619792); rgb(993pt)=(0.97921,0.991794,0.623427); rgb(994pt)=(0.980675,0.992906,0.627068); rgb(995pt)=(0.982137,0.994017,0.630716); rgb(996pt)=(0.983694,0.995106,0.634266); rgb(997pt)=(0.985256,0.996192,0.637812); rgb(998pt)=(0.986811,0.997278,0.641365); rgb(999pt)=(0.988362,0.998364,0.644924)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/plot_prior_models-2.png};
\addplot [color=blue, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.857142857142857	32\\
1.14285714285714	55\\
2.14285714285714	37\\
-0.380952380952381	42\\
2.61904761904762	50\\
-0.619047619047619	21\\
1.38095238095238	34\\
0.380952380952381	58\\
-0.142857142857143	28\\
-0.904761904761905	18\\
0.0476190476190477	17\\
1.0952380952381	22\\
1.71428571428571	33\\
2.80952380952381	44\\
-1	15\\
2.80952380952381	48\\
1.57142857142857	26\\
-0.904761904761905	20\\
3	48\\
2.14285714285714	31\\
0.523809523809524	29\\
3	43\\
0.428571428571429	24\\
1.76190476190476	28\\
-0.571428571428571	15\\
2.71428571428571	39\\
-1	11\\
0.333333333333333	23\\
1.52380952380952	24\\
-0.380952380952381	22\\
0.523809523809524	25\\
-0.142857142857143	21\\
-1	15\\
2.47619047619048	38\\
2.04761904761905	31\\
3	44\\
1.19047619047619	25\\
-0.0476190476190477	20\\
-0.380952380952381	15\\
2.52380952380952	39\\
2.33333333333333	32\\
0.857142857142857	25\\
-0.19047619047619	15\\
2.28571428571429	35\\
1.14285714285714	24\\
0	19\\
2.04761904761905	28\\
3	43\\
3	41\\
-0.952380952380952	17\\
2.28571428571429	32\\
2.95238095238095	40\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.76190476190476	16\\
0.142857142857143	-10\\
0.380952380952381	8\\
2.52380952380952	-9\\
2.38095238095238	-18\\
2.38095238095238	20\\
3	24\\
1.9047619047619	26\\
-0.238095238095238	8\\
2.85714285714286	31\\
2.61904761904762	33\\
-0.952380952380952	11\\
2.9047619047619	39\\
0.80952380952381	10\\
3	43\\
0.571428571428571	18\\
-0.952380952380952	9\\
1	21\\
3	44\\
0.857142857142857	23\\
-0.0952380952380952	16\\
2	23\\
-0.285714285714286	18\\
1.28571428571429	22\\
0.238095238095238	21\\
2	27\\
-0.857142857142857	11\\
3	45\\
-1	11\\
1.71428571428571	22\\
-0.19047619047619	14\\
-1	10\\
0.761904761904762	21\\
0.952380952380952	22\\
-0.952380952380952	12\\
2.23809523809524	30\\
2.28571428571429	31\\
1.57142857142857	22\\
0.952380952380952	22\\
-1	11\\
-1	14\\
-0.428571428571429	14\\
-1	15\\
0.571428571428571	22\\
1.85714285714286	28\\
-0.0952380952380952	12\\
-0.380952380952381	14\\
1.52380952380952	24\\
};
\end{axis}

\begin{axis}[%
width=3.223in,
height=1.962in,
at={(12.487in,6.483in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency (log}_\text{2}\text{(Hz/1000))}$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
ylabel={Intensity (dB HL)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Mild},
colormap={mymap}{[1pt] rgb(0pt)=(0.00146159,0.000466128,0.0138655); rgb(1pt)=(0.00165067,0.000640206,0.0150665); rgb(2pt)=(0.00185093,0.0008356,0.0162674); rgb(3pt)=(0.00206266,0.00105231,0.0174683); rgb(4pt)=(0.00228722,0.00128767,0.0186895); rgb(5pt)=(0.00253545,0.00151285,0.0201365); rgb(6pt)=(0.00279458,0.00175606,0.0215834); rgb(7pt)=(0.00306475,0.00201731,0.0230304); rgb(8pt)=(0.0033484,0.00229283,0.0245195); rgb(9pt)=(0.00365413,0.0025654,0.0262221); rgb(10pt)=(0.00396971,0.00285268,0.0279247); rgb(11pt)=(0.00429522,0.00315469,0.0296273); rgb(12pt)=(0.00463491,0.00346839,0.0313916); rgb(13pt)=(0.00499658,0.00378583,0.033344); rgb(14pt)=(0.00536702,0.00411517,0.0352963); rgb(15pt)=(0.00574627,0.00445643,0.0372487); rgb(16pt)=(0.00614076,0.00480743,0.039254); rgb(17pt)=(0.00655714,0.0051647,0.041367); rgb(18pt)=(0.00698233,0.00553203,0.04348); rgb(19pt)=(0.00741636,0.00590942,0.0455931); rgb(20pt)=(0.00786651,0.00629497,0.0477091); rgb(21pt)=(0.00833691,0.00668754,0.0498296); rgb(22pt)=(0.00881752,0.00708971,0.05195); rgb(23pt)=(0.00930833,0.00750148,0.0540704); rgb(24pt)=(0.00981634,0.00792047,0.056192); rgb(25pt)=(0.0103424,0.00834636,0.0583149); rgb(26pt)=(0.0108796,0.00878146,0.0604378); rgb(27pt)=(0.0114279,0.00922579,0.0625607); rgb(28pt)=(0.0119953,0.00967456,0.0646961); rgb(29pt)=(0.0125801,0.0101285,0.0668407); rgb(30pt)=(0.0131766,0.010591,0.0689854); rgb(31pt)=(0.0137849,0.011062,0.07113); rgb(32pt)=(0.0144133,0.0115374,0.0732777); rgb(33pt)=(0.0150584,0.0120188,0.075427); rgb(34pt)=(0.0157157,0.0125084,0.0775762); rgb(35pt)=(0.0163853,0.0130061,0.0797255); rgb(36pt)=(0.0170777,0.013505,0.0818871); rgb(37pt)=(0.0177865,0.0140091,0.0840529); rgb(38pt)=(0.0185081,0.0145209,0.0862188); rgb(39pt)=(0.0192423,0.0150402,0.0883846); rgb(40pt)=(0.0200025,0.0155581,0.0905663); rgb(41pt)=(0.0207787,0.0160812,0.0927515); rgb(42pt)=(0.0215681,0.0166112,0.0949366); rgb(43pt)=(0.0223707,0.0171482,0.0971218); rgb(44pt)=(0.0232018,0.0176832,0.0993166); rgb(45pt)=(0.0240483,0.0182237,0.101512); rgb(46pt)=(0.0249085,0.0187706,0.103708); rgb(47pt)=(0.0257824,0.0193241,0.105904); rgb(48pt)=(0.0266902,0.0198702,0.108122); rgb(49pt)=(0.0276125,0.020422,0.110341); rgb(50pt)=(0.0285491,0.0209796,0.112559); rgb(51pt)=(0.0295016,0.021542,0.114779); rgb(52pt)=(0.0304899,0.0220963,0.11702); rgb(53pt)=(0.0314931,0.0226557,0.11926); rgb(54pt)=(0.0325112,0.0232202,0.1215); rgb(55pt)=(0.0335479,0.0237877,0.123742); rgb(56pt)=(0.0346209,0.024348,0.125997); rgb(57pt)=(0.0357094,0.0249129,0.128252); rgb(58pt)=(0.0368136,0.0254823,0.130508); rgb(59pt)=(0.0379368,0.0260523,0.132767); rgb(60pt)=(0.0390874,0.0266136,0.135041); rgb(61pt)=(0.040254,0.0271789,0.137315); rgb(62pt)=(0.0414365,0.027748,0.139589); rgb(63pt)=(0.0426222,0.0283139,0.141872); rgb(64pt)=(0.0437954,0.0288683,0.144175); rgb(65pt)=(0.0449834,0.0294256,0.146479); rgb(66pt)=(0.046186,0.0299859,0.148782); rgb(67pt)=(0.0473879,0.0305415,0.151092); rgb(68pt)=(0.0485807,0.0310878,0.153412); rgb(69pt)=(0.0497871,0.0316365,0.155733); rgb(70pt)=(0.051007,0.0321875,0.158053); rgb(71pt)=(0.0522249,0.0327303,0.160382); rgb(72pt)=(0.0534392,0.0332636,0.16272); rgb(73pt)=(0.0546661,0.0337986,0.165058); rgb(74pt)=(0.0559056,0.0343351,0.167396); rgb(75pt)=(0.0571427,0.0348597,0.169744); rgb(76pt)=(0.0583804,0.0353747,0.172099); rgb(77pt)=(0.05963,0.0358906,0.174455); rgb(78pt)=(0.0608916,0.0364074,0.176811); rgb(79pt)=(0.0621519,0.0369061,0.179181); rgb(80pt)=(0.0634167,0.0373946,0.18156); rgb(81pt)=(0.064693,0.0378831,0.183939); rgb(82pt)=(0.0659808,0.0383715,0.186318); rgb(83pt)=(0.0672673,0.038838,0.18871); rgb(84pt)=(0.0685603,0.0392956,0.191108); rgb(85pt)=(0.0698646,0.0397524,0.193505); rgb(86pt)=(0.07118,0.0402082,0.195902); rgb(87pt)=(0.072494,0.0406303,0.198311); rgb(88pt)=(0.0738161,0.0410429,0.200722); rgb(89pt)=(0.0751494,0.0414535,0.203133); rgb(90pt)=(0.0764938,0.0418622,0.205544); rgb(91pt)=(0.0778371,0.042234,0.207965); rgb(92pt)=(0.0791902,0.0425987,0.210387); rgb(93pt)=(0.0805543,0.0429606,0.21281); rgb(94pt)=(0.0819296,0.0433195,0.215232); rgb(95pt)=(0.0833042,0.0436395,0.217663); rgb(96pt)=(0.0846898,0.0439548,0.220094); rgb(97pt)=(0.0860865,0.0442664,0.222525); rgb(98pt)=(0.0874939,0.0445721,0.224957); rgb(99pt)=(0.0889019,0.0448406,0.227393); rgb(100pt)=(0.0903214,0.0451045,0.229829); rgb(101pt)=(0.0917522,0.0453639,0.232265); rgb(102pt)=(0.0931929,0.0456139,0.234702); rgb(103pt)=(0.0946357,0.0458299,0.237138); rgb(104pt)=(0.0960901,0.0460406,0.239575); rgb(105pt)=(0.0975561,0.046246,0.242012); rgb(106pt)=(0.0990313,0.0464389,0.244447); rgb(107pt)=(0.100509,0.0466009,0.246879); rgb(108pt)=(0.101999,0.0467571,0.249311); rgb(109pt)=(0.103501,0.0469073,0.251742); rgb(110pt)=(0.105012,0.0470421,0.254171); rgb(111pt)=(0.106525,0.0471492,0.256591); rgb(112pt)=(0.108051,0.0472499,0.259011); rgb(113pt)=(0.109589,0.0473442,0.261432); rgb(114pt)=(0.111134,0.0474207,0.263845); rgb(115pt)=(0.112683,0.0474727,0.266246); rgb(116pt)=(0.114244,0.0475178,0.268648); rgb(117pt)=(0.115818,0.0475561,0.271049); rgb(118pt)=(0.117397,0.0475749,0.273438); rgb(119pt)=(0.11898,0.0475724,0.275813); rgb(120pt)=(0.120576,0.0475627,0.278188); rgb(121pt)=(0.122185,0.0475459,0.280563); rgb(122pt)=(0.123796,0.0475086,0.282918); rgb(123pt)=(0.125412,0.0474532,0.285257); rgb(124pt)=(0.127041,0.0473905,0.287596); rgb(125pt)=(0.128683,0.0473205,0.289935); rgb(126pt)=(0.130324,0.04723,0.292246); rgb(127pt)=(0.131971,0.0471246,0.29454); rgb(128pt)=(0.13363,0.0470119,0.296834); rgb(129pt)=(0.135304,0.0468916,0.299129); rgb(130pt)=(0.136972,0.0467523,0.301384); rgb(131pt)=(0.138646,0.046601,0.303624); rgb(132pt)=(0.140334,0.0464424,0.305865); rgb(133pt)=(0.142036,0.0462763,0.308105); rgb(134pt)=(0.143728,0.0460931,0.310295); rgb(135pt)=(0.145428,0.0459001,0.312473); rgb(136pt)=(0.147142,0.0456999,0.314651); rgb(137pt)=(0.148869,0.0454925,0.316829); rgb(138pt)=(0.150581,0.0452722,0.318944); rgb(139pt)=(0.152303,0.0450442,0.321051); rgb(140pt)=(0.154039,0.0448093,0.323157); rgb(141pt)=(0.155788,0.0445675,0.325264); rgb(142pt)=(0.157515,0.0443207,0.327293); rgb(143pt)=(0.159254,0.0440675,0.329319); rgb(144pt)=(0.161006,0.0438078,0.331346); rgb(145pt)=(0.16277,0.043542,0.333368); rgb(146pt)=(0.16451,0.0432786,0.335307); rgb(147pt)=(0.166262,0.0430093,0.337247); rgb(148pt)=(0.168027,0.0427339,0.339186); rgb(149pt)=(0.169801,0.0424547,0.341113); rgb(150pt)=(0.17155,0.0421843,0.34296); rgb(151pt)=(0.173311,0.0419084,0.344807); rgb(152pt)=(0.175086,0.0416272,0.346655); rgb(153pt)=(0.176863,0.0413456,0.348481); rgb(154pt)=(0.178618,0.0410777,0.350233); rgb(155pt)=(0.180386,0.040805,0.351984); rgb(156pt)=(0.182165,0.0405276,0.353735); rgb(157pt)=(0.183944,0.0402545,0.355458); rgb(158pt)=(0.185701,0.0399989,0.35711); rgb(159pt)=(0.18747,0.0397392,0.358763); rgb(160pt)=(0.189251,0.0394754,0.360416); rgb(161pt)=(0.191026,0.0392238,0.362032); rgb(162pt)=(0.192783,0.0389955,0.363586); rgb(163pt)=(0.194551,0.0387639,0.36514); rgb(164pt)=(0.19633,0.0385288,0.366694); rgb(165pt)=(0.198099,0.0383124,0.368203); rgb(166pt)=(0.199853,0.0381191,0.369658); rgb(167pt)=(0.201617,0.0379231,0.371114); rgb(168pt)=(0.203392,0.0377244,0.37257); rgb(169pt)=(0.205152,0.0375509,0.373973); rgb(170pt)=(0.206901,0.037399,0.375333); rgb(171pt)=(0.20866,0.037245,0.376692); rgb(172pt)=(0.210428,0.037089,0.378051); rgb(173pt)=(0.212178,0.0369651,0.379353); rgb(174pt)=(0.21392,0.0368605,0.380618); rgb(175pt)=(0.215671,0.0367543,0.381884); rgb(176pt)=(0.21743,0.0366466,0.38315); rgb(177pt)=(0.219168,0.036578,0.384352); rgb(178pt)=(0.220902,0.0365252,0.385528); rgb(179pt)=(0.222643,0.0364715,0.386704); rgb(180pt)=(0.224392,0.0364167,0.38788); rgb(181pt)=(0.226118,0.0364057,0.388988); rgb(182pt)=(0.227843,0.0364062,0.390079); rgb(183pt)=(0.229574,0.0364061,0.391169); rgb(184pt)=(0.231313,0.0364054,0.392259); rgb(185pt)=(0.233027,0.0364535,0.393279); rgb(186pt)=(0.234742,0.0365086,0.394288); rgb(187pt)=(0.236464,0.0365636,0.395297); rgb(188pt)=(0.238192,0.0366184,0.396306); rgb(189pt)=(0.239894,0.0367263,0.397242); rgb(190pt)=(0.2416,0.0368369,0.398175); rgb(191pt)=(0.243311,0.0369476,0.399107); rgb(192pt)=(0.245027,0.0370603,0.400037); rgb(193pt)=(0.246719,0.0372259,0.400898); rgb(194pt)=(0.248415,0.0373919,0.401758); rgb(195pt)=(0.250116,0.0375582,0.402619); rgb(196pt)=(0.251818,0.0377311,0.403471); rgb(197pt)=(0.253501,0.0379513,0.404264); rgb(198pt)=(0.255188,0.0381719,0.405057); rgb(199pt)=(0.256879,0.0383932,0.405851); rgb(200pt)=(0.258569,0.0386253,0.406631); rgb(201pt)=(0.260243,0.0388991,0.407361); rgb(202pt)=(0.261921,0.0391736,0.408091); rgb(203pt)=(0.263602,0.0394489,0.408821); rgb(204pt)=(0.26528,0.0397383,0.409535); rgb(205pt)=(0.266945,0.0400627,0.410206); rgb(206pt)=(0.268613,0.0403879,0.410878); rgb(207pt)=(0.270284,0.040714,0.411549); rgb(208pt)=(0.271951,0.0410542,0.412201); rgb(209pt)=(0.273609,0.0414186,0.412818); rgb(210pt)=(0.275269,0.0417839,0.413434); rgb(211pt)=(0.27693,0.04215,0.414051); rgb(212pt)=(0.278587,0.0425324,0.414645); rgb(213pt)=(0.280238,0.0429347,0.415211); rgb(214pt)=(0.28189,0.0433379,0.415776); rgb(215pt)=(0.283543,0.0437421,0.416342); rgb(216pt)=(0.285191,0.044163,0.416882); rgb(217pt)=(0.286835,0.0445989,0.4174); rgb(218pt)=(0.288479,0.0450357,0.417918); rgb(219pt)=(0.290124,0.0454735,0.418436); rgb(220pt)=(0.291765,0.045928,0.418926); rgb(221pt)=(0.293402,0.0463934,0.4194); rgb(222pt)=(0.295039,0.0468597,0.419873); rgb(223pt)=(0.296677,0.0473269,0.420346); rgb(224pt)=(0.29831,0.0478102,0.420791); rgb(225pt)=(0.299942,0.0483011,0.421223); rgb(226pt)=(0.301573,0.0487929,0.421654); rgb(227pt)=(0.303204,0.0492856,0.422086); rgb(228pt)=(0.304831,0.0497934,0.422487); rgb(229pt)=(0.306456,0.0503062,0.42288); rgb(230pt)=(0.308081,0.0508198,0.423273); rgb(231pt)=(0.309706,0.0513343,0.423666); rgb(232pt)=(0.311328,0.0518626,0.424027); rgb(233pt)=(0.312948,0.0523938,0.424383); rgb(234pt)=(0.314568,0.0529259,0.424739); rgb(235pt)=(0.316187,0.0534588,0.425095); rgb(236pt)=(0.317804,0.054004,0.425419); rgb(237pt)=(0.31942,0.0545507,0.425741); rgb(238pt)=(0.321034,0.0550982,0.426063); rgb(239pt)=(0.322648,0.0556467,0.426384); rgb(240pt)=(0.324261,0.0562054,0.426673); rgb(241pt)=(0.325873,0.0567649,0.426962); rgb(242pt)=(0.327483,0.0573251,0.427252); rgb(243pt)=(0.329091,0.0578868,0.427538); rgb(244pt)=(0.330701,0.058456,0.427797); rgb(245pt)=(0.332309,0.0590258,0.428055); rgb(246pt)=(0.333915,0.0595963,0.428314); rgb(247pt)=(0.33552,0.0601685,0.428568); rgb(248pt)=(0.337126,0.060746,0.428797); rgb(249pt)=(0.338731,0.0613241,0.429027); rgb(250pt)=(0.340333,0.0619028,0.429257); rgb(251pt)=(0.341934,0.0624832,0.429479); rgb(252pt)=(0.343538,0.0630672,0.429681); rgb(253pt)=(0.345139,0.0636517,0.429884); rgb(254pt)=(0.346738,0.0642368,0.430086); rgb(255pt)=(0.348337,0.0648233,0.430279); rgb(256pt)=(0.349938,0.0654122,0.430455); rgb(257pt)=(0.351537,0.0660016,0.430631); rgb(258pt)=(0.353132,0.0665914,0.430807); rgb(259pt)=(0.354729,0.0671824,0.430972); rgb(260pt)=(0.356329,0.0677749,0.431123); rgb(261pt)=(0.357925,0.0683677,0.431274); rgb(262pt)=(0.359517,0.0689609,0.431425); rgb(263pt)=(0.361113,0.0695549,0.431563); rgb(264pt)=(0.36271,0.0701497,0.43169); rgb(265pt)=(0.364304,0.0707448,0.431817); rgb(266pt)=(0.365894,0.0713403,0.431943); rgb(267pt)=(0.367488,0.0719361,0.432056); rgb(268pt)=(0.369084,0.0725322,0.43216); rgb(269pt)=(0.370676,0.0731286,0.432264); rgb(270pt)=(0.372264,0.0737253,0.432367); rgb(271pt)=(0.373858,0.0743219,0.432456); rgb(272pt)=(0.375452,0.0749186,0.432537); rgb(273pt)=(0.377042,0.0755155,0.432619); rgb(274pt)=(0.378628,0.0761125,0.4327); rgb(275pt)=(0.380222,0.0767093,0.432765); rgb(276pt)=(0.381814,0.0773061,0.432825); rgb(277pt)=(0.383403,0.077903,0.432886); rgb(278pt)=(0.384987,0.0785001,0.432946); rgb(279pt)=(0.38658,0.0790963,0.432988); rgb(280pt)=(0.388172,0.0796923,0.433027); rgb(281pt)=(0.389759,0.0802884,0.433067); rgb(282pt)=(0.391341,0.0808846,0.433106); rgb(283pt)=(0.392936,0.0814794,0.433126); rgb(284pt)=(0.394526,0.0820742,0.433145); rgb(285pt)=(0.396112,0.082669,0.433164); rgb(286pt)=(0.397693,0.0832638,0.433183); rgb(287pt)=(0.399288,0.0838569,0.433182); rgb(288pt)=(0.400878,0.08445,0.433181); rgb(289pt)=(0.402463,0.0850431,0.433179); rgb(290pt)=(0.404045,0.085636,0.433177); rgb(291pt)=(0.40564,0.0862272,0.433156); rgb(292pt)=(0.407229,0.0868183,0.433136); rgb(293pt)=(0.408813,0.0874094,0.433115); rgb(294pt)=(0.410395,0.0880001,0.433091); rgb(295pt)=(0.41199,0.0885892,0.433051); rgb(296pt)=(0.413579,0.0891782,0.433012); rgb(297pt)=(0.415162,0.089767,0.432972); rgb(298pt)=(0.416745,0.0903553,0.432928); rgb(299pt)=(0.418339,0.0909421,0.432869); rgb(300pt)=(0.419928,0.0915287,0.432811); rgb(301pt)=(0.42151,0.0921152,0.432752); rgb(302pt)=(0.423095,0.0927009,0.432687); rgb(303pt)=(0.424689,0.0932853,0.43261); rgb(304pt)=(0.426277,0.0938694,0.432533); rgb(305pt)=(0.427859,0.0944534,0.432456); rgb(306pt)=(0.429758,0.0950353,0.43269); rgb(307pt)=(0.432097,0.0956156,0.433348); rgb(308pt)=(0.434005,0.0961972,0.433572); rgb(309pt)=(0.434662,0.0967801,0.432546); rgb(310pt)=(0.43579,0.0973602,0.43199); rgb(311pt)=(0.437378,0.0979378,0.431886); rgb(312pt)=(0.438966,0.0985171,0.431772); rgb(313pt)=(0.440553,0.0990979,0.431648); rgb(314pt)=(0.442141,0.0996753,0.431527); rgb(315pt)=(0.443729,0.100251,0.431404); rgb(316pt)=(0.445317,0.100828,0.431272); rgb(317pt)=(0.446905,0.101406,0.43113); rgb(318pt)=(0.448493,0.101981,0.430991); rgb(319pt)=(0.450082,0.102554,0.43085); rgb(320pt)=(0.45167,0.103129,0.4307); rgb(321pt)=(0.453258,0.103705,0.430539); rgb(322pt)=(0.454847,0.104277,0.430384); rgb(323pt)=(0.456436,0.104848,0.430224); rgb(324pt)=(0.458024,0.10542,0.430055); rgb(325pt)=(0.459613,0.105994,0.429876); rgb(326pt)=(0.461202,0.106563,0.429704); rgb(327pt)=(0.462791,0.107132,0.429526); rgb(328pt)=(0.46438,0.107703,0.429338); rgb(329pt)=(0.46597,0.108275,0.429141); rgb(330pt)=(0.467559,0.108841,0.428952); rgb(331pt)=(0.469149,0.109408,0.428756); rgb(332pt)=(0.470739,0.109977,0.42855); rgb(333pt)=(0.472328,0.110547,0.428334); rgb(334pt)=(0.473918,0.111111,0.428129); rgb(335pt)=(0.475509,0.111676,0.427914); rgb(336pt)=(0.477099,0.112243,0.427689); rgb(337pt)=(0.478689,0.11281,0.427457); rgb(338pt)=(0.480279,0.113373,0.427233); rgb(339pt)=(0.48187,0.113936,0.427); rgb(340pt)=(0.483461,0.114502,0.426758); rgb(341pt)=(0.485051,0.115067,0.426509); rgb(342pt)=(0.486642,0.115628,0.426266); rgb(343pt)=(0.488233,0.11619,0.426015); rgb(344pt)=(0.489824,0.116754,0.425754); rgb(345pt)=(0.491416,0.117317,0.425489); rgb(346pt)=(0.493007,0.117878,0.425228); rgb(347pt)=(0.494598,0.118439,0.424959); rgb(348pt)=(0.49619,0.119001,0.42468); rgb(349pt)=(0.497781,0.119563,0.424398); rgb(350pt)=(0.499373,0.120122,0.424119); rgb(351pt)=(0.500965,0.120683,0.423831); rgb(352pt)=(0.502556,0.121245,0.423535); rgb(353pt)=(0.504148,0.121805,0.423236); rgb(354pt)=(0.50574,0.122364,0.422939); rgb(355pt)=(0.507332,0.122924,0.422633); rgb(356pt)=(0.508924,0.123484,0.422318); rgb(357pt)=(0.510516,0.124044,0.422003); rgb(358pt)=(0.512109,0.124602,0.421687); rgb(359pt)=(0.513701,0.125162,0.421363); rgb(360pt)=(0.515293,0.125722,0.42103); rgb(361pt)=(0.516885,0.126281,0.420698); rgb(362pt)=(0.518478,0.126839,0.420364); rgb(363pt)=(0.52007,0.127399,0.420022); rgb(364pt)=(0.521662,0.127959,0.419671); rgb(365pt)=(0.523255,0.128518,0.419321); rgb(366pt)=(0.524847,0.129076,0.418969); rgb(367pt)=(0.52644,0.129636,0.418608); rgb(368pt)=(0.528032,0.130196,0.418239); rgb(369pt)=(0.529624,0.130755,0.417873); rgb(370pt)=(0.531217,0.131314,0.417503); rgb(371pt)=(0.532809,0.131874,0.417124); rgb(372pt)=(0.534402,0.132435,0.416736); rgb(373pt)=(0.535994,0.132994,0.416353); rgb(374pt)=(0.537586,0.133554,0.415964); rgb(375pt)=(0.539178,0.134115,0.415567); rgb(376pt)=(0.54077,0.134676,0.415162); rgb(377pt)=(0.542362,0.135237,0.414762); rgb(378pt)=(0.543954,0.135798,0.414354); rgb(379pt)=(0.545546,0.136359,0.413939); rgb(380pt)=(0.547138,0.136922,0.413516); rgb(381pt)=(0.548729,0.137484,0.413098); rgb(382pt)=(0.550321,0.138046,0.412673); rgb(383pt)=(0.551912,0.13861,0.412239); rgb(384pt)=(0.553504,0.139174,0.411798); rgb(385pt)=(0.555095,0.139737,0.411363); rgb(386pt)=(0.556686,0.140302,0.410919); rgb(387pt)=(0.558277,0.140867,0.410467); rgb(388pt)=(0.559868,0.141433,0.410009); rgb(389pt)=(0.561458,0.141998,0.409555); rgb(390pt)=(0.563048,0.142565,0.409093); rgb(391pt)=(0.564638,0.143132,0.408623); rgb(392pt)=(0.566228,0.1437,0.408148); rgb(393pt)=(0.567818,0.144269,0.407675); rgb(394pt)=(0.569407,0.144838,0.407195); rgb(395pt)=(0.570997,0.145408,0.406707); rgb(396pt)=(0.572586,0.145978,0.406215); rgb(397pt)=(0.574174,0.14655,0.405724); rgb(398pt)=(0.575762,0.147122,0.405225); rgb(399pt)=(0.577351,0.147695,0.404719); rgb(400pt)=(0.578939,0.148269,0.40421); rgb(401pt)=(0.580526,0.148843,0.4037); rgb(402pt)=(0.582113,0.149419,0.403184); rgb(403pt)=(0.5837,0.149995,0.402659); rgb(404pt)=(0.585286,0.150572,0.402133); rgb(405pt)=(0.586872,0.151151,0.401605); rgb(406pt)=(0.588458,0.15173,0.40107); rgb(407pt)=(0.590043,0.15231,0.400528); rgb(408pt)=(0.591628,0.152892,0.399984); rgb(409pt)=(0.593212,0.153474,0.399438); rgb(410pt)=(0.594796,0.154057,0.398885); rgb(411pt)=(0.596381,0.154642,0.398324); rgb(412pt)=(0.597964,0.155228,0.397764); rgb(413pt)=(0.599546,0.155815,0.397199); rgb(414pt)=(0.601128,0.156403,0.396628); rgb(415pt)=(0.602711,0.156992,0.396049); rgb(416pt)=(0.604292,0.157582,0.395471); rgb(417pt)=(0.605872,0.158175,0.394888); rgb(418pt)=(0.607452,0.158768,0.394299); rgb(419pt)=(0.609033,0.159362,0.393702); rgb(420pt)=(0.610611,0.159958,0.393107); rgb(421pt)=(0.612189,0.160556,0.392507); rgb(422pt)=(0.613767,0.161154,0.391899); rgb(423pt)=(0.615346,0.161754,0.391285); rgb(424pt)=(0.616921,0.162356,0.390672); rgb(425pt)=(0.618497,0.162959,0.390054); rgb(426pt)=(0.620073,0.163564,0.389428); rgb(427pt)=(0.621648,0.164169,0.388796); rgb(428pt)=(0.623221,0.164778,0.388167); rgb(429pt)=(0.624794,0.165388,0.38753); rgb(430pt)=(0.626367,0.165999,0.386887); rgb(431pt)=(0.62794,0.166611,0.386238); rgb(432pt)=(0.62951,0.167227,0.385591); rgb(433pt)=(0.63108,0.167843,0.384937); rgb(434pt)=(0.632649,0.168461,0.384276); rgb(435pt)=(0.634219,0.16908,0.38361); rgb(436pt)=(0.635786,0.169703,0.382945); rgb(437pt)=(0.637352,0.170327,0.382274); rgb(438pt)=(0.638919,0.170952,0.381596); rgb(439pt)=(0.640485,0.171579,0.380913); rgb(440pt)=(0.642048,0.17221,0.38023); rgb(441pt)=(0.643611,0.172841,0.379541); rgb(442pt)=(0.645175,0.173474,0.378845); rgb(443pt)=(0.646737,0.174109,0.378146); rgb(444pt)=(0.648296,0.174748,0.377445); rgb(445pt)=(0.649856,0.175388,0.376738); rgb(446pt)=(0.651415,0.176029,0.376025); rgb(447pt)=(0.652973,0.176672,0.375309); rgb(448pt)=(0.654529,0.17732,0.374591); rgb(449pt)=(0.656084,0.177968,0.373867); rgb(450pt)=(0.65764,0.178618,0.373137); rgb(451pt)=(0.659193,0.179271,0.372404); rgb(452pt)=(0.660744,0.179928,0.371669); rgb(453pt)=(0.662295,0.180585,0.370928); rgb(454pt)=(0.663847,0.181244,0.370181); rgb(455pt)=(0.665395,0.181907,0.369432); rgb(456pt)=(0.666942,0.182573,0.36868); rgb(457pt)=(0.668488,0.183241,0.367922); rgb(458pt)=(0.670035,0.183909,0.367159); rgb(459pt)=(0.671578,0.184582,0.366393); rgb(460pt)=(0.673119,0.185259,0.365625); rgb(461pt)=(0.674661,0.185936,0.36485); rgb(462pt)=(0.676203,0.186615,0.36407); rgb(463pt)=(0.67774,0.187299,0.363289); rgb(464pt)=(0.679277,0.187986,0.362504); rgb(465pt)=(0.680813,0.188674,0.361713); rgb(466pt)=(0.682349,0.189363,0.360917); rgb(467pt)=(0.683881,0.190059,0.360119); rgb(468pt)=(0.685412,0.190757,0.359318); rgb(469pt)=(0.686942,0.191456,0.358511); rgb(470pt)=(0.688473,0.192157,0.357699); rgb(471pt)=(0.689999,0.192864,0.356885); rgb(472pt)=(0.691523,0.193574,0.356068); rgb(473pt)=(0.693048,0.194284,0.355245); rgb(474pt)=(0.694573,0.194996,0.354417); rgb(475pt)=(0.696092,0.195716,0.353588); rgb(476pt)=(0.69761,0.196438,0.352755); rgb(477pt)=(0.699129,0.197161,0.351916); rgb(478pt)=(0.700647,0.197885,0.351073); rgb(479pt)=(0.702159,0.198618,0.350228); rgb(480pt)=(0.703671,0.199352,0.349379); rgb(481pt)=(0.705183,0.200087,0.348524); rgb(482pt)=(0.706694,0.200825,0.347666); rgb(483pt)=(0.7082,0.20157,0.346805); rgb(484pt)=(0.709705,0.202317,0.34594); rgb(485pt)=(0.71121,0.203065,0.345071); rgb(486pt)=(0.712714,0.203817,0.344198); rgb(487pt)=(0.714211,0.204575,0.343322); rgb(488pt)=(0.715709,0.205336,0.342442); rgb(489pt)=(0.717207,0.206097,0.341558); rgb(490pt)=(0.718703,0.206863,0.34067); rgb(491pt)=(0.720193,0.207636,0.33978); rgb(492pt)=(0.721683,0.20841,0.338885); rgb(493pt)=(0.723173,0.209186,0.337986); rgb(494pt)=(0.724661,0.209966,0.337084); rgb(495pt)=(0.726143,0.210753,0.336179); rgb(496pt)=(0.727625,0.211541,0.33527); rgb(497pt)=(0.729107,0.212331,0.334357); rgb(498pt)=(0.730586,0.213127,0.333441); rgb(499pt)=(0.73206,0.213928,0.332521); rgb(500pt)=(0.733533,0.214732,0.331598); rgb(501pt)=(0.735007,0.215536,0.330672); rgb(502pt)=(0.736476,0.216347,0.329742); rgb(503pt)=(0.737941,0.217164,0.328808); rgb(504pt)=(0.739407,0.217983,0.327871); rgb(505pt)=(0.740872,0.218803,0.326931); rgb(506pt)=(0.742331,0.21963,0.325988); rgb(507pt)=(0.743787,0.220462,0.325041); rgb(508pt)=(0.745243,0.221296,0.32409); rgb(509pt)=(0.746699,0.222132,0.323137); rgb(510pt)=(0.748148,0.222976,0.32218); rgb(511pt)=(0.749595,0.223824,0.32122); rgb(512pt)=(0.751041,0.224674,0.320257); rgb(513pt)=(0.752488,0.225525,0.31929); rgb(514pt)=(0.753926,0.226386,0.31832); rgb(515pt)=(0.755363,0.227251,0.317347); rgb(516pt)=(0.7568,0.228117,0.316371); rgb(517pt)=(0.758236,0.228985,0.315393); rgb(518pt)=(0.759664,0.229863,0.31441); rgb(519pt)=(0.76109,0.230745,0.313424); rgb(520pt)=(0.762516,0.231628,0.312436); rgb(521pt)=(0.763943,0.232512,0.311445); rgb(522pt)=(0.765359,0.233409,0.31045); rgb(523pt)=(0.766775,0.234307,0.309452); rgb(524pt)=(0.76819,0.235207,0.308452); rgb(525pt)=(0.769606,0.236109,0.30745); rgb(526pt)=(0.77101,0.237023,0.306442); rgb(527pt)=(0.772415,0.237939,0.305432); rgb(528pt)=(0.77382,0.238856,0.304421); rgb(529pt)=(0.775223,0.239777,0.303406); rgb(530pt)=(0.776616,0.240709,0.302387); rgb(531pt)=(0.778009,0.241642,0.301366); rgb(532pt)=(0.779402,0.242577,0.300343); rgb(533pt)=(0.780793,0.243516,0.299317); rgb(534pt)=(0.782175,0.244466,0.298286); rgb(535pt)=(0.783556,0.245417,0.297254); rgb(536pt)=(0.784937,0.246371,0.29622); rgb(537pt)=(0.786315,0.247329,0.295183); rgb(538pt)=(0.787685,0.248297,0.294141); rgb(539pt)=(0.789054,0.249266,0.293098); rgb(540pt)=(0.790423,0.250238,0.292054); rgb(541pt)=(0.791787,0.251215,0.291006); rgb(542pt)=(0.793144,0.252202,0.289954); rgb(543pt)=(0.794501,0.25319,0.288901); rgb(544pt)=(0.795857,0.25418,0.287847); rgb(545pt)=(0.797208,0.255177,0.286789); rgb(546pt)=(0.798551,0.256182,0.285727); rgb(547pt)=(0.799895,0.257189,0.284664); rgb(548pt)=(0.801238,0.258198,0.2836); rgb(549pt)=(0.802575,0.259215,0.282532); rgb(550pt)=(0.803905,0.260239,0.28146); rgb(551pt)=(0.805235,0.261265,0.280387); rgb(552pt)=(0.806565,0.262293,0.279314); rgb(553pt)=(0.807887,0.26333,0.278236); rgb(554pt)=(0.809204,0.264373,0.277155); rgb(555pt)=(0.81052,0.265418,0.276073); rgb(556pt)=(0.811836,0.266465,0.274992); rgb(557pt)=(0.813143,0.267422,0.273806); rgb(558pt)=(0.814445,0.268341,0.272573); rgb(559pt)=(0.815747,0.269261,0.271338); rgb(560pt)=(0.81705,0.270265,0.270183); rgb(561pt)=(0.818341,0.271778,0.269542); rgb(562pt)=(0.819628,0.272851,0.268447); rgb(563pt)=(0.820916,0.273939,0.267347); rgb(564pt)=(0.822204,0.275041,0.266242); rgb(565pt)=(0.823479,0.276126,0.265141); rgb(566pt)=(0.824752,0.277221,0.264037); rgb(567pt)=(0.826025,0.278329,0.262929); rgb(568pt)=(0.827298,0.27945,0.261815); rgb(569pt)=(0.828556,0.280554,0.260707); rgb(570pt)=(0.829814,0.281669,0.259595); rgb(571pt)=(0.831071,0.282798,0.258478); rgb(572pt)=(0.832329,0.283939,0.257357); rgb(573pt)=(0.833571,0.285061,0.256242); rgb(574pt)=(0.834813,0.286197,0.255121); rgb(575pt)=(0.836055,0.287346,0.253997); rgb(576pt)=(0.837295,0.288505,0.252869); rgb(577pt)=(0.838521,0.289649,0.251746); rgb(578pt)=(0.839748,0.290805,0.250618); rgb(579pt)=(0.840974,0.291974,0.249486); rgb(580pt)=(0.842197,0.293151,0.248351); rgb(581pt)=(0.843407,0.294315,0.247221); rgb(582pt)=(0.844616,0.295493,0.246086); rgb(583pt)=(0.845826,0.296683,0.244946); rgb(584pt)=(0.847032,0.297877,0.243806); rgb(585pt)=(0.848225,0.299062,0.242668); rgb(586pt)=(0.849418,0.30026,0.241526); rgb(587pt)=(0.850611,0.30147,0.240379); rgb(588pt)=(0.851799,0.302683,0.239232); rgb(589pt)=(0.852975,0.303889,0.238088); rgb(590pt)=(0.854151,0.305107,0.236939); rgb(591pt)=(0.855328,0.306338,0.235786); rgb(592pt)=(0.856497,0.307568,0.234633); rgb(593pt)=(0.857656,0.308795,0.233482); rgb(594pt)=(0.858815,0.310034,0.232326); rgb(595pt)=(0.859974,0.311284,0.231167); rgb(596pt)=(0.861124,0.312533,0.230008); rgb(597pt)=(0.862266,0.31378,0.22885); rgb(598pt)=(0.863407,0.315039,0.227688); rgb(599pt)=(0.864549,0.31631,0.226523); rgb(600pt)=(0.86568,0.317577,0.225359); rgb(601pt)=(0.866804,0.318844,0.224194); rgb(602pt)=(0.867928,0.320123,0.223026); rgb(603pt)=(0.869052,0.321414,0.221855); rgb(604pt)=(0.870163,0.322699,0.220685); rgb(605pt)=(0.871269,0.323986,0.219515); rgb(606pt)=(0.872375,0.325285,0.218341); rgb(607pt)=(0.87348,0.326596,0.217163); rgb(608pt)=(0.874572,0.327898,0.215989); rgb(609pt)=(0.87566,0.329206,0.214812); rgb(610pt)=(0.876747,0.330525,0.213633); rgb(611pt)=(0.877834,0.331855,0.212449); rgb(612pt)=(0.878906,0.333175,0.211269); rgb(613pt)=(0.879975,0.334503,0.210087); rgb(614pt)=(0.881044,0.335841,0.208901); rgb(615pt)=(0.882113,0.337191,0.207712); rgb(616pt)=(0.883164,0.338528,0.206527); rgb(617pt)=(0.884214,0.339875,0.20534); rgb(618pt)=(0.885264,0.341233,0.204148); rgb(619pt)=(0.886314,0.342602,0.202954); rgb(620pt)=(0.887345,0.343957,0.201764); rgb(621pt)=(0.888376,0.345323,0.20057); rgb(622pt)=(0.889407,0.3467,0.199373); rgb(623pt)=(0.890436,0.348086,0.198174); rgb(624pt)=(0.891448,0.34946,0.196978); rgb(625pt)=(0.89246,0.350846,0.195779); rgb(626pt)=(0.893471,0.352242,0.194576); rgb(627pt)=(0.89448,0.353644,0.193372); rgb(628pt)=(0.895472,0.355037,0.19217); rgb(629pt)=(0.896464,0.356441,0.190965); rgb(630pt)=(0.897457,0.357856,0.189758); rgb(631pt)=(0.898444,0.359275,0.188548); rgb(632pt)=(0.899416,0.360687,0.187341); rgb(633pt)=(0.900389,0.362109,0.18613); rgb(634pt)=(0.901362,0.363542,0.184917); rgb(635pt)=(0.902328,0.364978,0.183703); rgb(636pt)=(0.90328,0.366408,0.18249); rgb(637pt)=(0.904233,0.367848,0.181274); rgb(638pt)=(0.905186,0.369299,0.180054); rgb(639pt)=(0.906131,0.370751,0.178835); rgb(640pt)=(0.907063,0.372199,0.177616); rgb(641pt)=(0.907996,0.373657,0.176394); rgb(642pt)=(0.908929,0.375126,0.17517); rgb(643pt)=(0.909852,0.376593,0.173945); rgb(644pt)=(0.910765,0.378059,0.17272); rgb(645pt)=(0.911677,0.379535,0.171493); rgb(646pt)=(0.91259,0.381021,0.170262); rgb(647pt)=(0.913491,0.382504,0.169032); rgb(648pt)=(0.914383,0.383987,0.167801); rgb(649pt)=(0.915276,0.38548,0.166568); rgb(650pt)=(0.916168,0.386984,0.165332); rgb(651pt)=(0.917047,0.388482,0.164096); rgb(652pt)=(0.917919,0.389982,0.162859); rgb(653pt)=(0.918791,0.391492,0.16162); rgb(654pt)=(0.919663,0.393012,0.160377); rgb(655pt)=(0.92052,0.394525,0.159136); rgb(656pt)=(0.921371,0.396042,0.157893); rgb(657pt)=(0.922223,0.397568,0.156647); rgb(658pt)=(0.923075,0.399105,0.155399); rgb(659pt)=(0.923909,0.400632,0.154151); rgb(660pt)=(0.92474,0.402165,0.152902); rgb(661pt)=(0.925571,0.403708,0.15165); rgb(662pt)=(0.926402,0.405261,0.150396); rgb(663pt)=(0.927214,0.406802,0.149142); rgb(664pt)=(0.928024,0.408352,0.147886); rgb(665pt)=(0.928834,0.409911,0.146628); rgb(666pt)=(0.929644,0.411479,0.145367); rgb(667pt)=(0.930433,0.413034,0.144107); rgb(668pt)=(0.931223,0.414599,0.142844); rgb(669pt)=(0.932012,0.416174,0.141579); rgb(670pt)=(0.9328,0.417756,0.140312); rgb(671pt)=(0.933568,0.419326,0.139045); rgb(672pt)=(0.934337,0.420907,0.137776); rgb(673pt)=(0.935105,0.422496,0.136504); rgb(674pt)=(0.93587,0.424092,0.135231); rgb(675pt)=(0.936618,0.425677,0.133957); rgb(676pt)=(0.937365,0.427272,0.132681); rgb(677pt)=(0.938113,0.428877,0.131402); rgb(678pt)=(0.938855,0.430485,0.130122); rgb(679pt)=(0.939581,0.432086,0.128841); rgb(680pt)=(0.940308,0.433695,0.127558); rgb(681pt)=(0.941034,0.435314,0.126273); rgb(682pt)=(0.941754,0.436935,0.124986); rgb(683pt)=(0.942459,0.43855,0.123698); rgb(684pt)=(0.943164,0.440174,0.122407); rgb(685pt)=(0.94387,0.441807,0.121115); rgb(686pt)=(0.944566,0.44344,0.119821); rgb(687pt)=(0.94525,0.445069,0.118526); rgb(688pt)=(0.945935,0.446707,0.117229); rgb(689pt)=(0.946619,0.448354,0.11593); rgb(690pt)=(0.947292,0.449999,0.114629); rgb(691pt)=(0.947955,0.451642,0.113327); rgb(692pt)=(0.948618,0.453293,0.112023); rgb(693pt)=(0.949281,0.454954,0.110718); rgb(694pt)=(0.949932,0.45661,0.10941); rgb(695pt)=(0.950573,0.458266,0.108102); rgb(696pt)=(0.951215,0.459931,0.106791); rgb(697pt)=(0.951857,0.461605,0.105479); rgb(698pt)=(0.952484,0.463272,0.104165); rgb(699pt)=(0.953104,0.464941,0.10285); rgb(700pt)=(0.953725,0.466619,0.101534); rgb(701pt)=(0.954345,0.468306,0.100215); rgb(702pt)=(0.954949,0.469984,0.0988959); rgb(703pt)=(0.955548,0.471666,0.0975754); rgb(704pt)=(0.956147,0.473356,0.0962531); rgb(705pt)=(0.956746,0.475055,0.0949291); rgb(706pt)=(0.957328,0.476745,0.093605); rgb(707pt)=(0.957905,0.478439,0.0922797); rgb(708pt)=(0.958483,0.480141,0.0909527); rgb(709pt)=(0.95906,0.481853,0.089624); rgb(710pt)=(0.959618,0.483552,0.0882965); rgb(711pt)=(0.960174,0.485258,0.0869676); rgb(712pt)=(0.96073,0.486973,0.0856371); rgb(713pt)=(0.961286,0.488696,0.0843051); rgb(714pt)=(0.961821,0.490406,0.0829758); rgb(715pt)=(0.962356,0.492124,0.0816451); rgb(716pt)=(0.96289,0.49385,0.0803128); rgb(717pt)=(0.963423,0.495583,0.0789794); rgb(718pt)=(0.963936,0.497304,0.0776505); rgb(719pt)=(0.964449,0.499033,0.0763202); rgb(720pt)=(0.964962,0.500771,0.0749884); rgb(721pt)=(0.965472,0.502514,0.0736565); rgb(722pt)=(0.965964,0.504246,0.0723309); rgb(723pt)=(0.966455,0.505986,0.071004); rgb(724pt)=(0.966947,0.507735,0.0696756); rgb(725pt)=(0.967433,0.509487,0.0683489); rgb(726pt)=(0.967903,0.51123,0.0670307); rgb(727pt)=(0.968373,0.512982,0.0657111); rgb(728pt)=(0.968843,0.514741,0.0643903); rgb(729pt)=(0.969306,0.516502,0.0630737); rgb(730pt)=(0.969754,0.518256,0.061768); rgb(731pt)=(0.970202,0.520018,0.0604611); rgb(732pt)=(0.97065,0.521788,0.059153); rgb(733pt)=(0.97109,0.523557,0.0578533); rgb(734pt)=(0.971516,0.525322,0.0565671); rgb(735pt)=(0.971943,0.527094,0.0552797); rgb(736pt)=(0.97237,0.528874,0.0539912); rgb(737pt)=(0.972786,0.530652,0.0527174); rgb(738pt)=(0.97319,0.532427,0.0514596); rgb(739pt)=(0.973595,0.534209,0.0502007); rgb(740pt)=(0.974,0.535999,0.0489408); rgb(741pt)=(0.974393,0.537785,0.0477048); rgb(742pt)=(0.974776,0.53957,0.046487); rgb(743pt)=(0.975159,0.541362,0.0452682); rgb(744pt)=(0.975542,0.543161,0.0440485); rgb(745pt)=(0.975911,0.544956,0.0428643); rgb(746pt)=(0.976272,0.54675,0.041699); rgb(747pt)=(0.976633,0.548552,0.0405329); rgb(748pt)=(0.976995,0.55036,0.0393659); rgb(749pt)=(0.97734,0.552163,0.0382839); rgb(750pt)=(0.977679,0.553968,0.0372329); rgb(751pt)=(0.978019,0.555778,0.0361812); rgb(752pt)=(0.978358,0.557594,0.0351288); rgb(753pt)=(0.97868,0.559406,0.0342017); rgb(754pt)=(0.978997,0.56122,0.0333032); rgb(755pt)=(0.979315,0.563039,0.0324041); rgb(756pt)=(0.979632,0.564863,0.0315045); rgb(757pt)=(0.97993,0.566683,0.0307476); rgb(758pt)=(0.980226,0.568507,0.0300072); rgb(759pt)=(0.980521,0.570334,0.0292663); rgb(760pt)=(0.980817,0.572165,0.028525); rgb(761pt)=(0.981091,0.573994,0.0279453); rgb(762pt)=(0.981364,0.575826,0.0273691); rgb(763pt)=(0.981638,0.577661,0.0267926); rgb(764pt)=(0.98191,0.5795,0.0262259); rgb(765pt)=(0.982162,0.581338,0.0258208); rgb(766pt)=(0.982413,0.583178,0.0254154); rgb(767pt)=(0.982665,0.585021,0.0250098); rgb(768pt)=(0.982913,0.586866,0.0246293); rgb(769pt)=(0.983142,0.588713,0.0244019); rgb(770pt)=(0.983372,0.590561,0.0241745); rgb(771pt)=(0.983601,0.592411,0.023947); rgb(772pt)=(0.983825,0.594264,0.0237609); rgb(773pt)=(0.984033,0.596119,0.0237191); rgb(774pt)=(0.98424,0.597975,0.0236773); rgb(775pt)=(0.984447,0.599832,0.0236354); rgb(776pt)=(0.984647,0.601692,0.0236529); rgb(777pt)=(0.984832,0.603555,0.0238049); rgb(778pt)=(0.985017,0.605418,0.0239569); rgb(779pt)=(0.985202,0.607282,0.024109); rgb(780pt)=(0.985378,0.609149,0.0243398); rgb(781pt)=(0.985541,0.61102,0.0246945); rgb(782pt)=(0.985704,0.612891,0.0250493); rgb(783pt)=(0.985866,0.61476,0.0254042); rgb(784pt)=(0.986018,0.616635,0.0258589); rgb(785pt)=(0.986159,0.618513,0.0264259); rgb(786pt)=(0.986299,0.620391,0.026993); rgb(787pt)=(0.986439,0.622266,0.0275603); rgb(788pt)=(0.986567,0.624148,0.0282504); rgb(789pt)=(0.986685,0.626034,0.0290399); rgb(790pt)=(0.986803,0.627918,0.0298296); rgb(791pt)=(0.986921,0.629799,0.0306194); rgb(792pt)=(0.987024,0.631689,0.0315574); rgb(793pt)=(0.98712,0.633581,0.0325804); rgb(794pt)=(0.987215,0.635471,0.0336036); rgb(795pt)=(0.98731,0.637358,0.0346271); rgb(796pt)=(0.987389,0.639255,0.0358262); rgb(797pt)=(0.987462,0.641154,0.0370946); rgb(798pt)=(0.987535,0.64305,0.0383632); rgb(799pt)=(0.987608,0.644942,0.039632); rgb(800pt)=(0.987662,0.646847,0.0410485); rgb(801pt)=(0.987713,0.648752,0.0425021); rgb(802pt)=(0.987763,0.650653,0.0439559); rgb(803pt)=(0.987813,0.652551,0.0454097); rgb(804pt)=(0.987843,0.654463,0.0469702); rgb(805pt)=(0.98787,0.656374,0.048545); rgb(806pt)=(0.987898,0.65828,0.0501199); rgb(807pt)=(0.987925,0.660182,0.0516948); rgb(808pt)=(0.987931,0.662103,0.0533702); rgb(809pt)=(0.987936,0.664019,0.0550494); rgb(810pt)=(0.98794,0.665931,0.0567285); rgb(811pt)=(0.987944,0.667838,0.0584119); rgb(812pt)=(0.987926,0.669765,0.0601805); rgb(813pt)=(0.987908,0.671687,0.061949); rgb(814pt)=(0.98789,0.673603,0.0637175); rgb(815pt)=(0.987869,0.675517,0.065496); rgb(816pt)=(0.987828,0.677449,0.0673422); rgb(817pt)=(0.987787,0.679376,0.0691883); rgb(818pt)=(0.987746,0.681297,0.0710343); rgb(819pt)=(0.9877,0.683218,0.0728948); rgb(820pt)=(0.987636,0.685155,0.0748096); rgb(821pt)=(0.987572,0.687086,0.0767242); rgb(822pt)=(0.987509,0.689011,0.0786386); rgb(823pt)=(0.987438,0.690939,0.0805711); rgb(824pt)=(0.987351,0.69288,0.0825476); rgb(825pt)=(0.987265,0.694816,0.0845238); rgb(826pt)=(0.987178,0.696745,0.0864996); rgb(827pt)=(0.987082,0.698679,0.0884969); rgb(828pt)=(0.986973,0.700625,0.0905299); rgb(829pt)=(0.986863,0.702564,0.0925625); rgb(830pt)=(0.986754,0.704497,0.0945946); rgb(831pt)=(0.986633,0.706438,0.0966514); rgb(832pt)=(0.986501,0.708388,0.0987372); rgb(833pt)=(0.986368,0.710331,0.100822); rgb(834pt)=(0.986236,0.712267,0.102907); rgb(835pt)=(0.986091,0.714214,0.10502); rgb(836pt)=(0.985935,0.716168,0.107155); rgb(837pt)=(0.98578,0.718115,0.109291); rgb(838pt)=(0.985624,0.720054,0.111425); rgb(839pt)=(0.985454,0.722007,0.113591); rgb(840pt)=(0.985275,0.723966,0.115776); rgb(841pt)=(0.985097,0.725916,0.11796); rgb(842pt)=(0.984918,0.727858,0.120143); rgb(843pt)=(0.984723,0.729817,0.122361); rgb(844pt)=(0.984521,0.731778,0.124593); rgb(845pt)=(0.98432,0.733731,0.126824); rgb(846pt)=(0.984118,0.735676,0.129054); rgb(847pt)=(0.983898,0.737641,0.131324); rgb(848pt)=(0.983674,0.739605,0.133603); rgb(849pt)=(0.983449,0.741561,0.135881); rgb(850pt)=(0.983225,0.743507,0.138158); rgb(851pt)=(0.982981,0.745478,0.140479); rgb(852pt)=(0.982734,0.747445,0.142806); rgb(853pt)=(0.982487,0.749402,0.145131); rgb(854pt)=(0.98224,0.75135,0.147455); rgb(855pt)=(0.981972,0.753327,0.149828); rgb(856pt)=(0.981703,0.755296,0.152202); rgb(857pt)=(0.981433,0.757255,0.154575); rgb(858pt)=(0.981163,0.759205,0.156949); rgb(859pt)=(0.980872,0.761186,0.159373); rgb(860pt)=(0.980581,0.763156,0.161796); rgb(861pt)=(0.980289,0.765116,0.164217); rgb(862pt)=(0.979995,0.767071,0.166644); rgb(863pt)=(0.979682,0.769053,0.169118); rgb(864pt)=(0.979369,0.771025,0.171591); rgb(865pt)=(0.979057,0.772985,0.174062); rgb(866pt)=(0.978739,0.774943,0.176543); rgb(867pt)=(0.978405,0.776927,0.179068); rgb(868pt)=(0.978071,0.778899,0.181592); rgb(869pt)=(0.977737,0.780859,0.184114); rgb(870pt)=(0.977397,0.782821,0.186652); rgb(871pt)=(0.977043,0.784805,0.189231); rgb(872pt)=(0.976688,0.786776,0.191808); rgb(873pt)=(0.976334,0.788736,0.194383); rgb(874pt)=(0.975972,0.790701,0.196979); rgb(875pt)=(0.975596,0.792685,0.199614); rgb(876pt)=(0.975221,0.794657,0.202247); rgb(877pt)=(0.974845,0.796615,0.204878); rgb(878pt)=(0.974461,0.798583,0.207537); rgb(879pt)=(0.974065,0.800567,0.210231); rgb(880pt)=(0.97367,0.802537,0.212923); rgb(881pt)=(0.973274,0.804494,0.215612); rgb(882pt)=(0.972869,0.806465,0.218336); rgb(883pt)=(0.972455,0.808447,0.22109); rgb(884pt)=(0.972042,0.810415,0.223842); rgb(885pt)=(0.971628,0.812368,0.226591); rgb(886pt)=(0.971205,0.814341,0.229383); rgb(887pt)=(0.970775,0.81632,0.2322); rgb(888pt)=(0.970345,0.818284,0.235014); rgb(889pt)=(0.969915,0.820232,0.237826); rgb(890pt)=(0.969474,0.822206,0.240689); rgb(891pt)=(0.96903,0.824182,0.243571); rgb(892pt)=(0.968585,0.826141,0.246451); rgb(893pt)=(0.96814,0.828084,0.249329); rgb(894pt)=(0.967684,0.830058,0.252267); rgb(895pt)=(0.967225,0.832029,0.25522); rgb(896pt)=(0.966766,0.833983,0.258171); rgb(897pt)=(0.966307,0.835919,0.261118); rgb(898pt)=(0.965837,0.837894,0.264137); rgb(899pt)=(0.965365,0.83986,0.267166); rgb(900pt)=(0.964894,0.841807,0.270191); rgb(901pt)=(0.964422,0.843735,0.273213); rgb(902pt)=(0.963943,0.845708,0.276316); rgb(903pt)=(0.963464,0.847665,0.27942); rgb(904pt)=(0.962985,0.849603,0.282521); rgb(905pt)=(0.962505,0.851523,0.285621); rgb(906pt)=(0.962023,0.853491,0.288807); rgb(907pt)=(0.96154,0.855438,0.29199); rgb(908pt)=(0.961057,0.857364,0.29517); rgb(909pt)=(0.960574,0.859277,0.298357); rgb(910pt)=(0.960088,0.861236,0.301632); rgb(911pt)=(0.959601,0.863172,0.304903); rgb(912pt)=(0.959115,0.865086,0.30817); rgb(913pt)=(0.958629,0.866993,0.311454); rgb(914pt)=(0.958148,0.868938,0.314816); rgb(915pt)=(0.957667,0.870859,0.318174); rgb(916pt)=(0.957185,0.872758,0.321529); rgb(917pt)=(0.956707,0.874654,0.324908); rgb(918pt)=(0.956238,0.876582,0.328359); rgb(919pt)=(0.955769,0.878486,0.331806); rgb(920pt)=(0.955301,0.880365,0.335249); rgb(921pt)=(0.954837,0.882249,0.338729); rgb(922pt)=(0.954382,0.884159,0.34228); rgb(923pt)=(0.953927,0.886044,0.345826); rgb(924pt)=(0.953472,0.887903,0.349369); rgb(925pt)=(0.95303,0.889771,0.352956); rgb(926pt)=(0.952604,0.891657,0.356599); rgb(927pt)=(0.952178,0.893517,0.360238); rgb(928pt)=(0.951752,0.895351,0.363874); rgb(929pt)=(0.951344,0.897199,0.367565); rgb(930pt)=(0.950954,0.899057,0.371306); rgb(931pt)=(0.950564,0.900889,0.375044); rgb(932pt)=(0.950174,0.902695,0.378778); rgb(933pt)=(0.949814,0.904518,0.382574); rgb(934pt)=(0.949473,0.906345,0.38641); rgb(935pt)=(0.949132,0.908144,0.390243); rgb(936pt)=(0.948792,0.909916,0.394073); rgb(937pt)=(0.948494,0.91171,0.39797); rgb(938pt)=(0.948216,0.913499,0.401897); rgb(939pt)=(0.947938,0.915261,0.405821); rgb(940pt)=(0.94766,0.916995,0.409743); rgb(941pt)=(0.947441,0.918753,0.413733); rgb(942pt)=(0.947241,0.9205,0.417744); rgb(943pt)=(0.94704,0.92222,0.421753); rgb(944pt)=(0.94684,0.923912,0.425761); rgb(945pt)=(0.946719,0.925628,0.429833); rgb(946pt)=(0.946612,0.927328,0.433916); rgb(947pt)=(0.946506,0.929,0.437998); rgb(948pt)=(0.946399,0.930646,0.442079); rgb(949pt)=(0.946394,0.932314,0.446216); rgb(950pt)=(0.946397,0.933961,0.450358); rgb(951pt)=(0.9464,0.935582,0.454499); rgb(952pt)=(0.946404,0.937178,0.458641); rgb(953pt)=(0.946532,0.938792,0.46282); rgb(954pt)=(0.94666,0.940382,0.467); rgb(955pt)=(0.946787,0.941949,0.471181); rgb(956pt)=(0.946961,0.943528,0.475364); rgb(957pt)=(0.947577,0.94543,0.479558); rgb(958pt)=(0.948193,0.947314,0.483757); rgb(959pt)=(0.948442,0.94881,0.48796); rgb(960pt)=(0.948005,0.949576,0.492163); rgb(961pt)=(0.948399,0.951043,0.496344); rgb(962pt)=(0.948805,0.952509,0.500536); rgb(963pt)=(0.949225,0.953976,0.504738); rgb(964pt)=(0.949685,0.955428,0.508935); rgb(965pt)=(0.950231,0.956838,0.513094); rgb(966pt)=(0.950789,0.958248,0.517264); rgb(967pt)=(0.951359,0.959658,0.521444); rgb(968pt)=(0.951978,0.961049,0.525604); rgb(969pt)=(0.952679,0.962404,0.529718); rgb(970pt)=(0.95339,0.963759,0.533841); rgb(971pt)=(0.95411,0.965115,0.537974); rgb(972pt)=(0.954888,0.966448,0.542075); rgb(973pt)=(0.95574,0.967752,0.546128); rgb(974pt)=(0.956599,0.969055,0.550189); rgb(975pt)=(0.957465,0.970359,0.55426); rgb(976pt)=(0.958397,0.971639,0.558289); rgb(977pt)=(0.959392,0.972895,0.562276); rgb(978pt)=(0.960392,0.974151,0.566271); rgb(979pt)=(0.961397,0.975407,0.570274); rgb(980pt)=(0.962476,0.976638,0.574212); rgb(981pt)=(0.963606,0.977852,0.578106); rgb(982pt)=(0.964739,0.979065,0.582007); rgb(983pt)=(0.965874,0.980278,0.585916); rgb(984pt)=(0.967089,0.981466,0.589756); rgb(985pt)=(0.968343,0.982641,0.593566); rgb(986pt)=(0.969597,0.983817,0.597384); rgb(987pt)=(0.970852,0.984992,0.601208); rgb(988pt)=(0.972192,0.986142,0.604953); rgb(989pt)=(0.973558,0.987283,0.608677); rgb(990pt)=(0.974923,0.988424,0.612407); rgb(991pt)=(0.976287,0.989565,0.616144); rgb(992pt)=(0.977741,0.990682,0.619792); rgb(993pt)=(0.97921,0.991794,0.623427); rgb(994pt)=(0.980675,0.992906,0.627068); rgb(995pt)=(0.982137,0.994017,0.630716); rgb(996pt)=(0.983694,0.995106,0.634266); rgb(997pt)=(0.985256,0.996192,0.637812); rgb(998pt)=(0.986811,0.997278,0.641365); rgb(999pt)=(0.988362,0.998364,0.644924)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/plot_prior_models-3.png};
\addplot [color=blue, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.857142857142857	32\\
1.14285714285714	55\\
-0.380952380952381	42\\
0.380952380952381	58\\
2.66666666666667	59\\
1.19047619047619	53\\
0.952380952380952	48\\
-1	33\\
2.85714285714286	64\\
-0.952380952380952	25\\
0.333333333333333	35\\
1.33333333333333	53\\
1	43\\
2.9047619047619	66\\
-1	29\\
1.28571428571429	46\\
0.142857142857143	31\\
3	67\\
-1	24\\
-1	26\\
0.19047619047619	31\\
1.85714285714286	54\\
1.0952380952381	43\\
2.76190476190476	60\\
1.28571428571429	44\\
0.476190476190476	32\\
1.71428571428571	53\\
2.04761904761905	51\\
2.95238095238095	65\\
-0.619047619047619	30\\
-0.571428571428571	30\\
2.28571428571429	58\\
-0.952380952380952	24\\
2.28571428571429	51\\
2.28571428571429	49\\
-0.428571428571429	29\\
-0.523809523809524	28\\
2.57142857142857	53\\
3	66\\
1.38095238095238	46\\
-0.142857142857143	30\\
1.0952380952381	41\\
2.66666666666667	54\\
0	30\\
2.04761904761905	49\\
0.666666666666667	34\\
1.61904761904762	49\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.76190476190476	16\\
0.142857142857143	-10\\
2.14285714285714	37\\
1.61904761904762	6\\
0.619047619047619	27\\
2.61904761904762	50\\
-0.619047619047619	21\\
1.38095238095238	34\\
2.38095238095238	-18\\
-0.142857142857143	28\\
2.76190476190476	49\\
2.95238095238095	52\\
1.80952380952381	49\\
-0.952380952380952	21\\
3	57\\
2.95238095238095	60\\
2.95238095238095	61\\
1.38095238095238	45\\
-0.952380952380952	20\\
0.761904761904762	33\\
-0.428571428571429	25\\
-1	22\\
3	63\\
1.47619047619048	45\\
-1	22\\
1.61904761904762	45\\
1.66666666666667	46\\
3	62\\
3	65\\
-1	21\\
-0.0476190476190477	29\\
1.33333333333333	42\\
3	63\\
2.57142857142857	51\\
2.04761904761905	47\\
-0.571428571428571	26\\
0.80952380952381	34\\
2.61904761904762	53\\
0.80952380952381	35\\
2	49\\
-0.666666666666667	26\\
0.380952380952381	31\\
1.76190476190476	49\\
-0.80952380952381	25\\
1.80952380952381	50\\
0.238095238095238	29\\
2.38095238095238	49\\
3	65\\
-0.142857142857143	28\\
-0.666666666666667	26\\
2.47619047619048	50\\
-1	22\\
1.42857142857143	46\\
};
\end{axis}

\begin{axis}[%
width=3.223in,
height=1.962in,
at={(2.347in,3.748in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency (log}_\text{2}\text{(Hz/1000))}$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
ylabel={Intensity (dB HL)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Moderate},
colormap={mymap}{[1pt] rgb(0pt)=(0.00146159,0.000466128,0.0138655); rgb(1pt)=(0.00165067,0.000640206,0.0150665); rgb(2pt)=(0.00185093,0.0008356,0.0162674); rgb(3pt)=(0.00206266,0.00105231,0.0174683); rgb(4pt)=(0.00228722,0.00128767,0.0186895); rgb(5pt)=(0.00253545,0.00151285,0.0201365); rgb(6pt)=(0.00279458,0.00175606,0.0215834); rgb(7pt)=(0.00306475,0.00201731,0.0230304); rgb(8pt)=(0.0033484,0.00229283,0.0245195); rgb(9pt)=(0.00365413,0.0025654,0.0262221); rgb(10pt)=(0.00396971,0.00285268,0.0279247); rgb(11pt)=(0.00429522,0.00315469,0.0296273); rgb(12pt)=(0.00463491,0.00346839,0.0313916); rgb(13pt)=(0.00499658,0.00378583,0.033344); rgb(14pt)=(0.00536702,0.00411517,0.0352963); rgb(15pt)=(0.00574627,0.00445643,0.0372487); rgb(16pt)=(0.00614076,0.00480743,0.039254); rgb(17pt)=(0.00655714,0.0051647,0.041367); rgb(18pt)=(0.00698233,0.00553203,0.04348); rgb(19pt)=(0.00741636,0.00590942,0.0455931); rgb(20pt)=(0.00786651,0.00629497,0.0477091); rgb(21pt)=(0.00833691,0.00668754,0.0498296); rgb(22pt)=(0.00881752,0.00708971,0.05195); rgb(23pt)=(0.00930833,0.00750148,0.0540704); rgb(24pt)=(0.00981634,0.00792047,0.056192); rgb(25pt)=(0.0103424,0.00834636,0.0583149); rgb(26pt)=(0.0108796,0.00878146,0.0604378); rgb(27pt)=(0.0114279,0.00922579,0.0625607); rgb(28pt)=(0.0119953,0.00967456,0.0646961); rgb(29pt)=(0.0125801,0.0101285,0.0668407); rgb(30pt)=(0.0131766,0.010591,0.0689854); rgb(31pt)=(0.0137849,0.011062,0.07113); rgb(32pt)=(0.0144133,0.0115374,0.0732777); rgb(33pt)=(0.0150584,0.0120188,0.075427); rgb(34pt)=(0.0157157,0.0125084,0.0775762); rgb(35pt)=(0.0163853,0.0130061,0.0797255); rgb(36pt)=(0.0170777,0.013505,0.0818871); rgb(37pt)=(0.0177865,0.0140091,0.0840529); rgb(38pt)=(0.0185081,0.0145209,0.0862188); rgb(39pt)=(0.0192423,0.0150402,0.0883846); rgb(40pt)=(0.0200025,0.0155581,0.0905663); rgb(41pt)=(0.0207787,0.0160812,0.0927515); rgb(42pt)=(0.0215681,0.0166112,0.0949366); rgb(43pt)=(0.0223707,0.0171482,0.0971218); rgb(44pt)=(0.0232018,0.0176832,0.0993166); rgb(45pt)=(0.0240483,0.0182237,0.101512); rgb(46pt)=(0.0249085,0.0187706,0.103708); rgb(47pt)=(0.0257824,0.0193241,0.105904); rgb(48pt)=(0.0266902,0.0198702,0.108122); rgb(49pt)=(0.0276125,0.020422,0.110341); rgb(50pt)=(0.0285491,0.0209796,0.112559); rgb(51pt)=(0.0295016,0.021542,0.114779); rgb(52pt)=(0.0304899,0.0220963,0.11702); rgb(53pt)=(0.0314931,0.0226557,0.11926); rgb(54pt)=(0.0325112,0.0232202,0.1215); rgb(55pt)=(0.0335479,0.0237877,0.123742); rgb(56pt)=(0.0346209,0.024348,0.125997); rgb(57pt)=(0.0357094,0.0249129,0.128252); rgb(58pt)=(0.0368136,0.0254823,0.130508); rgb(59pt)=(0.0379368,0.0260523,0.132767); rgb(60pt)=(0.0390874,0.0266136,0.135041); rgb(61pt)=(0.040254,0.0271789,0.137315); rgb(62pt)=(0.0414365,0.027748,0.139589); rgb(63pt)=(0.0426222,0.0283139,0.141872); rgb(64pt)=(0.0437954,0.0288683,0.144175); rgb(65pt)=(0.0449834,0.0294256,0.146479); rgb(66pt)=(0.046186,0.0299859,0.148782); rgb(67pt)=(0.0473879,0.0305415,0.151092); rgb(68pt)=(0.0485807,0.0310878,0.153412); rgb(69pt)=(0.0497871,0.0316365,0.155733); rgb(70pt)=(0.051007,0.0321875,0.158053); rgb(71pt)=(0.0522249,0.0327303,0.160382); rgb(72pt)=(0.0534392,0.0332636,0.16272); rgb(73pt)=(0.0546661,0.0337986,0.165058); rgb(74pt)=(0.0559056,0.0343351,0.167396); rgb(75pt)=(0.0571427,0.0348597,0.169744); rgb(76pt)=(0.0583804,0.0353747,0.172099); rgb(77pt)=(0.05963,0.0358906,0.174455); rgb(78pt)=(0.0608916,0.0364074,0.176811); rgb(79pt)=(0.0621519,0.0369061,0.179181); rgb(80pt)=(0.0634167,0.0373946,0.18156); rgb(81pt)=(0.064693,0.0378831,0.183939); rgb(82pt)=(0.0659808,0.0383715,0.186318); rgb(83pt)=(0.0672673,0.038838,0.18871); rgb(84pt)=(0.0685603,0.0392956,0.191108); rgb(85pt)=(0.0698646,0.0397524,0.193505); rgb(86pt)=(0.07118,0.0402082,0.195902); rgb(87pt)=(0.072494,0.0406303,0.198311); rgb(88pt)=(0.0738161,0.0410429,0.200722); rgb(89pt)=(0.0751494,0.0414535,0.203133); rgb(90pt)=(0.0764938,0.0418622,0.205544); rgb(91pt)=(0.0778371,0.042234,0.207965); rgb(92pt)=(0.0791902,0.0425987,0.210387); rgb(93pt)=(0.0805543,0.0429606,0.21281); rgb(94pt)=(0.0819296,0.0433195,0.215232); rgb(95pt)=(0.0833042,0.0436395,0.217663); rgb(96pt)=(0.0846898,0.0439548,0.220094); rgb(97pt)=(0.0860865,0.0442664,0.222525); rgb(98pt)=(0.0874939,0.0445721,0.224957); rgb(99pt)=(0.0889019,0.0448406,0.227393); rgb(100pt)=(0.0903214,0.0451045,0.229829); rgb(101pt)=(0.0917522,0.0453639,0.232265); rgb(102pt)=(0.0931929,0.0456139,0.234702); rgb(103pt)=(0.0946357,0.0458299,0.237138); rgb(104pt)=(0.0960901,0.0460406,0.239575); rgb(105pt)=(0.0975561,0.046246,0.242012); rgb(106pt)=(0.0990313,0.0464389,0.244447); rgb(107pt)=(0.100509,0.0466009,0.246879); rgb(108pt)=(0.101999,0.0467571,0.249311); rgb(109pt)=(0.103501,0.0469073,0.251742); rgb(110pt)=(0.105012,0.0470421,0.254171); rgb(111pt)=(0.106525,0.0471492,0.256591); rgb(112pt)=(0.108051,0.0472499,0.259011); rgb(113pt)=(0.109589,0.0473442,0.261432); rgb(114pt)=(0.111134,0.0474207,0.263845); rgb(115pt)=(0.112683,0.0474727,0.266246); rgb(116pt)=(0.114244,0.0475178,0.268648); rgb(117pt)=(0.115818,0.0475561,0.271049); rgb(118pt)=(0.117397,0.0475749,0.273438); rgb(119pt)=(0.11898,0.0475724,0.275813); rgb(120pt)=(0.120576,0.0475627,0.278188); rgb(121pt)=(0.122185,0.0475459,0.280563); rgb(122pt)=(0.123796,0.0475086,0.282918); rgb(123pt)=(0.125412,0.0474532,0.285257); rgb(124pt)=(0.127041,0.0473905,0.287596); rgb(125pt)=(0.128683,0.0473205,0.289935); rgb(126pt)=(0.130324,0.04723,0.292246); rgb(127pt)=(0.131971,0.0471246,0.29454); rgb(128pt)=(0.13363,0.0470119,0.296834); rgb(129pt)=(0.135304,0.0468916,0.299129); rgb(130pt)=(0.136972,0.0467523,0.301384); rgb(131pt)=(0.138646,0.046601,0.303624); rgb(132pt)=(0.140334,0.0464424,0.305865); rgb(133pt)=(0.142036,0.0462763,0.308105); rgb(134pt)=(0.143728,0.0460931,0.310295); rgb(135pt)=(0.145428,0.0459001,0.312473); rgb(136pt)=(0.147142,0.0456999,0.314651); rgb(137pt)=(0.148869,0.0454925,0.316829); rgb(138pt)=(0.150581,0.0452722,0.318944); rgb(139pt)=(0.152303,0.0450442,0.321051); rgb(140pt)=(0.154039,0.0448093,0.323157); rgb(141pt)=(0.155788,0.0445675,0.325264); rgb(142pt)=(0.157515,0.0443207,0.327293); rgb(143pt)=(0.159254,0.0440675,0.329319); rgb(144pt)=(0.161006,0.0438078,0.331346); rgb(145pt)=(0.16277,0.043542,0.333368); rgb(146pt)=(0.16451,0.0432786,0.335307); rgb(147pt)=(0.166262,0.0430093,0.337247); rgb(148pt)=(0.168027,0.0427339,0.339186); rgb(149pt)=(0.169801,0.0424547,0.341113); rgb(150pt)=(0.17155,0.0421843,0.34296); rgb(151pt)=(0.173311,0.0419084,0.344807); rgb(152pt)=(0.175086,0.0416272,0.346655); rgb(153pt)=(0.176863,0.0413456,0.348481); rgb(154pt)=(0.178618,0.0410777,0.350233); rgb(155pt)=(0.180386,0.040805,0.351984); rgb(156pt)=(0.182165,0.0405276,0.353735); rgb(157pt)=(0.183944,0.0402545,0.355458); rgb(158pt)=(0.185701,0.0399989,0.35711); rgb(159pt)=(0.18747,0.0397392,0.358763); rgb(160pt)=(0.189251,0.0394754,0.360416); rgb(161pt)=(0.191026,0.0392238,0.362032); rgb(162pt)=(0.192783,0.0389955,0.363586); rgb(163pt)=(0.194551,0.0387639,0.36514); rgb(164pt)=(0.19633,0.0385288,0.366694); rgb(165pt)=(0.198099,0.0383124,0.368203); rgb(166pt)=(0.199853,0.0381191,0.369658); rgb(167pt)=(0.201617,0.0379231,0.371114); rgb(168pt)=(0.203392,0.0377244,0.37257); rgb(169pt)=(0.205152,0.0375509,0.373973); rgb(170pt)=(0.206901,0.037399,0.375333); rgb(171pt)=(0.20866,0.037245,0.376692); rgb(172pt)=(0.210428,0.037089,0.378051); rgb(173pt)=(0.212178,0.0369651,0.379353); rgb(174pt)=(0.21392,0.0368605,0.380618); rgb(175pt)=(0.215671,0.0367543,0.381884); rgb(176pt)=(0.21743,0.0366466,0.38315); rgb(177pt)=(0.219168,0.036578,0.384352); rgb(178pt)=(0.220902,0.0365252,0.385528); rgb(179pt)=(0.222643,0.0364715,0.386704); rgb(180pt)=(0.224392,0.0364167,0.38788); rgb(181pt)=(0.226118,0.0364057,0.388988); rgb(182pt)=(0.227843,0.0364062,0.390079); rgb(183pt)=(0.229574,0.0364061,0.391169); rgb(184pt)=(0.231313,0.0364054,0.392259); rgb(185pt)=(0.233027,0.0364535,0.393279); rgb(186pt)=(0.234742,0.0365086,0.394288); rgb(187pt)=(0.236464,0.0365636,0.395297); rgb(188pt)=(0.238192,0.0366184,0.396306); rgb(189pt)=(0.239894,0.0367263,0.397242); rgb(190pt)=(0.2416,0.0368369,0.398175); rgb(191pt)=(0.243311,0.0369476,0.399107); rgb(192pt)=(0.245027,0.0370603,0.400037); rgb(193pt)=(0.246719,0.0372259,0.400898); rgb(194pt)=(0.248415,0.0373919,0.401758); rgb(195pt)=(0.250116,0.0375582,0.402619); rgb(196pt)=(0.251818,0.0377311,0.403471); rgb(197pt)=(0.253501,0.0379513,0.404264); rgb(198pt)=(0.255188,0.0381719,0.405057); rgb(199pt)=(0.256879,0.0383932,0.405851); rgb(200pt)=(0.258569,0.0386253,0.406631); rgb(201pt)=(0.260243,0.0388991,0.407361); rgb(202pt)=(0.261921,0.0391736,0.408091); rgb(203pt)=(0.263602,0.0394489,0.408821); rgb(204pt)=(0.26528,0.0397383,0.409535); rgb(205pt)=(0.266945,0.0400627,0.410206); rgb(206pt)=(0.268613,0.0403879,0.410878); rgb(207pt)=(0.270284,0.040714,0.411549); rgb(208pt)=(0.271951,0.0410542,0.412201); rgb(209pt)=(0.273609,0.0414186,0.412818); rgb(210pt)=(0.275269,0.0417839,0.413434); rgb(211pt)=(0.27693,0.04215,0.414051); rgb(212pt)=(0.278587,0.0425324,0.414645); rgb(213pt)=(0.280238,0.0429347,0.415211); rgb(214pt)=(0.28189,0.0433379,0.415776); rgb(215pt)=(0.283543,0.0437421,0.416342); rgb(216pt)=(0.285191,0.044163,0.416882); rgb(217pt)=(0.286835,0.0445989,0.4174); rgb(218pt)=(0.288479,0.0450357,0.417918); rgb(219pt)=(0.290124,0.0454735,0.418436); rgb(220pt)=(0.291765,0.045928,0.418926); rgb(221pt)=(0.293402,0.0463934,0.4194); rgb(222pt)=(0.295039,0.0468597,0.419873); rgb(223pt)=(0.296677,0.0473269,0.420346); rgb(224pt)=(0.29831,0.0478102,0.420791); rgb(225pt)=(0.299942,0.0483011,0.421223); rgb(226pt)=(0.301573,0.0487929,0.421654); rgb(227pt)=(0.303204,0.0492856,0.422086); rgb(228pt)=(0.304831,0.0497934,0.422487); rgb(229pt)=(0.306456,0.0503062,0.42288); rgb(230pt)=(0.308081,0.0508198,0.423273); rgb(231pt)=(0.309706,0.0513343,0.423666); rgb(232pt)=(0.311328,0.0518626,0.424027); rgb(233pt)=(0.312948,0.0523938,0.424383); rgb(234pt)=(0.314568,0.0529259,0.424739); rgb(235pt)=(0.316187,0.0534588,0.425095); rgb(236pt)=(0.317804,0.054004,0.425419); rgb(237pt)=(0.31942,0.0545507,0.425741); rgb(238pt)=(0.321034,0.0550982,0.426063); rgb(239pt)=(0.322648,0.0556467,0.426384); rgb(240pt)=(0.324261,0.0562054,0.426673); rgb(241pt)=(0.325873,0.0567649,0.426962); rgb(242pt)=(0.327483,0.0573251,0.427252); rgb(243pt)=(0.329091,0.0578868,0.427538); rgb(244pt)=(0.330701,0.058456,0.427797); rgb(245pt)=(0.332309,0.0590258,0.428055); rgb(246pt)=(0.333915,0.0595963,0.428314); rgb(247pt)=(0.33552,0.0601685,0.428568); rgb(248pt)=(0.337126,0.060746,0.428797); rgb(249pt)=(0.338731,0.0613241,0.429027); rgb(250pt)=(0.340333,0.0619028,0.429257); rgb(251pt)=(0.341934,0.0624832,0.429479); rgb(252pt)=(0.343538,0.0630672,0.429681); rgb(253pt)=(0.345139,0.0636517,0.429884); rgb(254pt)=(0.346738,0.0642368,0.430086); rgb(255pt)=(0.348337,0.0648233,0.430279); rgb(256pt)=(0.349938,0.0654122,0.430455); rgb(257pt)=(0.351537,0.0660016,0.430631); rgb(258pt)=(0.353132,0.0665914,0.430807); rgb(259pt)=(0.354729,0.0671824,0.430972); rgb(260pt)=(0.356329,0.0677749,0.431123); rgb(261pt)=(0.357925,0.0683677,0.431274); rgb(262pt)=(0.359517,0.0689609,0.431425); rgb(263pt)=(0.361113,0.0695549,0.431563); rgb(264pt)=(0.36271,0.0701497,0.43169); rgb(265pt)=(0.364304,0.0707448,0.431817); rgb(266pt)=(0.365894,0.0713403,0.431943); rgb(267pt)=(0.367488,0.0719361,0.432056); rgb(268pt)=(0.369084,0.0725322,0.43216); rgb(269pt)=(0.370676,0.0731286,0.432264); rgb(270pt)=(0.372264,0.0737253,0.432367); rgb(271pt)=(0.373858,0.0743219,0.432456); rgb(272pt)=(0.375452,0.0749186,0.432537); rgb(273pt)=(0.377042,0.0755155,0.432619); rgb(274pt)=(0.378628,0.0761125,0.4327); rgb(275pt)=(0.380222,0.0767093,0.432765); rgb(276pt)=(0.381814,0.0773061,0.432825); rgb(277pt)=(0.383403,0.077903,0.432886); rgb(278pt)=(0.384987,0.0785001,0.432946); rgb(279pt)=(0.38658,0.0790963,0.432988); rgb(280pt)=(0.388172,0.0796923,0.433027); rgb(281pt)=(0.389759,0.0802884,0.433067); rgb(282pt)=(0.391341,0.0808846,0.433106); rgb(283pt)=(0.392936,0.0814794,0.433126); rgb(284pt)=(0.394526,0.0820742,0.433145); rgb(285pt)=(0.396112,0.082669,0.433164); rgb(286pt)=(0.397693,0.0832638,0.433183); rgb(287pt)=(0.399288,0.0838569,0.433182); rgb(288pt)=(0.400878,0.08445,0.433181); rgb(289pt)=(0.402463,0.0850431,0.433179); rgb(290pt)=(0.404045,0.085636,0.433177); rgb(291pt)=(0.40564,0.0862272,0.433156); rgb(292pt)=(0.407229,0.0868183,0.433136); rgb(293pt)=(0.408813,0.0874094,0.433115); rgb(294pt)=(0.410395,0.0880001,0.433091); rgb(295pt)=(0.41199,0.0885892,0.433051); rgb(296pt)=(0.413579,0.0891782,0.433012); rgb(297pt)=(0.415162,0.089767,0.432972); rgb(298pt)=(0.416745,0.0903553,0.432928); rgb(299pt)=(0.418339,0.0909421,0.432869); rgb(300pt)=(0.419928,0.0915287,0.432811); rgb(301pt)=(0.42151,0.0921152,0.432752); rgb(302pt)=(0.423095,0.0927009,0.432687); rgb(303pt)=(0.424689,0.0932853,0.43261); rgb(304pt)=(0.426277,0.0938694,0.432533); rgb(305pt)=(0.427859,0.0944534,0.432456); rgb(306pt)=(0.429758,0.0950353,0.43269); rgb(307pt)=(0.432097,0.0956156,0.433348); rgb(308pt)=(0.434005,0.0961972,0.433572); rgb(309pt)=(0.434662,0.0967801,0.432546); rgb(310pt)=(0.43579,0.0973602,0.43199); rgb(311pt)=(0.437378,0.0979378,0.431886); rgb(312pt)=(0.438966,0.0985171,0.431772); rgb(313pt)=(0.440553,0.0990979,0.431648); rgb(314pt)=(0.442141,0.0996753,0.431527); rgb(315pt)=(0.443729,0.100251,0.431404); rgb(316pt)=(0.445317,0.100828,0.431272); rgb(317pt)=(0.446905,0.101406,0.43113); rgb(318pt)=(0.448493,0.101981,0.430991); rgb(319pt)=(0.450082,0.102554,0.43085); rgb(320pt)=(0.45167,0.103129,0.4307); rgb(321pt)=(0.453258,0.103705,0.430539); rgb(322pt)=(0.454847,0.104277,0.430384); rgb(323pt)=(0.456436,0.104848,0.430224); rgb(324pt)=(0.458024,0.10542,0.430055); rgb(325pt)=(0.459613,0.105994,0.429876); rgb(326pt)=(0.461202,0.106563,0.429704); rgb(327pt)=(0.462791,0.107132,0.429526); rgb(328pt)=(0.46438,0.107703,0.429338); rgb(329pt)=(0.46597,0.108275,0.429141); rgb(330pt)=(0.467559,0.108841,0.428952); rgb(331pt)=(0.469149,0.109408,0.428756); rgb(332pt)=(0.470739,0.109977,0.42855); rgb(333pt)=(0.472328,0.110547,0.428334); rgb(334pt)=(0.473918,0.111111,0.428129); rgb(335pt)=(0.475509,0.111676,0.427914); rgb(336pt)=(0.477099,0.112243,0.427689); rgb(337pt)=(0.478689,0.11281,0.427457); rgb(338pt)=(0.480279,0.113373,0.427233); rgb(339pt)=(0.48187,0.113936,0.427); rgb(340pt)=(0.483461,0.114502,0.426758); rgb(341pt)=(0.485051,0.115067,0.426509); rgb(342pt)=(0.486642,0.115628,0.426266); rgb(343pt)=(0.488233,0.11619,0.426015); rgb(344pt)=(0.489824,0.116754,0.425754); rgb(345pt)=(0.491416,0.117317,0.425489); rgb(346pt)=(0.493007,0.117878,0.425228); rgb(347pt)=(0.494598,0.118439,0.424959); rgb(348pt)=(0.49619,0.119001,0.42468); rgb(349pt)=(0.497781,0.119563,0.424398); rgb(350pt)=(0.499373,0.120122,0.424119); rgb(351pt)=(0.500965,0.120683,0.423831); rgb(352pt)=(0.502556,0.121245,0.423535); rgb(353pt)=(0.504148,0.121805,0.423236); rgb(354pt)=(0.50574,0.122364,0.422939); rgb(355pt)=(0.507332,0.122924,0.422633); rgb(356pt)=(0.508924,0.123484,0.422318); rgb(357pt)=(0.510516,0.124044,0.422003); rgb(358pt)=(0.512109,0.124602,0.421687); rgb(359pt)=(0.513701,0.125162,0.421363); rgb(360pt)=(0.515293,0.125722,0.42103); rgb(361pt)=(0.516885,0.126281,0.420698); rgb(362pt)=(0.518478,0.126839,0.420364); rgb(363pt)=(0.52007,0.127399,0.420022); rgb(364pt)=(0.521662,0.127959,0.419671); rgb(365pt)=(0.523255,0.128518,0.419321); rgb(366pt)=(0.524847,0.129076,0.418969); rgb(367pt)=(0.52644,0.129636,0.418608); rgb(368pt)=(0.528032,0.130196,0.418239); rgb(369pt)=(0.529624,0.130755,0.417873); rgb(370pt)=(0.531217,0.131314,0.417503); rgb(371pt)=(0.532809,0.131874,0.417124); rgb(372pt)=(0.534402,0.132435,0.416736); rgb(373pt)=(0.535994,0.132994,0.416353); rgb(374pt)=(0.537586,0.133554,0.415964); rgb(375pt)=(0.539178,0.134115,0.415567); rgb(376pt)=(0.54077,0.134676,0.415162); rgb(377pt)=(0.542362,0.135237,0.414762); rgb(378pt)=(0.543954,0.135798,0.414354); rgb(379pt)=(0.545546,0.136359,0.413939); rgb(380pt)=(0.547138,0.136922,0.413516); rgb(381pt)=(0.548729,0.137484,0.413098); rgb(382pt)=(0.550321,0.138046,0.412673); rgb(383pt)=(0.551912,0.13861,0.412239); rgb(384pt)=(0.553504,0.139174,0.411798); rgb(385pt)=(0.555095,0.139737,0.411363); rgb(386pt)=(0.556686,0.140302,0.410919); rgb(387pt)=(0.558277,0.140867,0.410467); rgb(388pt)=(0.559868,0.141433,0.410009); rgb(389pt)=(0.561458,0.141998,0.409555); rgb(390pt)=(0.563048,0.142565,0.409093); rgb(391pt)=(0.564638,0.143132,0.408623); rgb(392pt)=(0.566228,0.1437,0.408148); rgb(393pt)=(0.567818,0.144269,0.407675); rgb(394pt)=(0.569407,0.144838,0.407195); rgb(395pt)=(0.570997,0.145408,0.406707); rgb(396pt)=(0.572586,0.145978,0.406215); rgb(397pt)=(0.574174,0.14655,0.405724); rgb(398pt)=(0.575762,0.147122,0.405225); rgb(399pt)=(0.577351,0.147695,0.404719); rgb(400pt)=(0.578939,0.148269,0.40421); rgb(401pt)=(0.580526,0.148843,0.4037); rgb(402pt)=(0.582113,0.149419,0.403184); rgb(403pt)=(0.5837,0.149995,0.402659); rgb(404pt)=(0.585286,0.150572,0.402133); rgb(405pt)=(0.586872,0.151151,0.401605); rgb(406pt)=(0.588458,0.15173,0.40107); rgb(407pt)=(0.590043,0.15231,0.400528); rgb(408pt)=(0.591628,0.152892,0.399984); rgb(409pt)=(0.593212,0.153474,0.399438); rgb(410pt)=(0.594796,0.154057,0.398885); rgb(411pt)=(0.596381,0.154642,0.398324); rgb(412pt)=(0.597964,0.155228,0.397764); rgb(413pt)=(0.599546,0.155815,0.397199); rgb(414pt)=(0.601128,0.156403,0.396628); rgb(415pt)=(0.602711,0.156992,0.396049); rgb(416pt)=(0.604292,0.157582,0.395471); rgb(417pt)=(0.605872,0.158175,0.394888); rgb(418pt)=(0.607452,0.158768,0.394299); rgb(419pt)=(0.609033,0.159362,0.393702); rgb(420pt)=(0.610611,0.159958,0.393107); rgb(421pt)=(0.612189,0.160556,0.392507); rgb(422pt)=(0.613767,0.161154,0.391899); rgb(423pt)=(0.615346,0.161754,0.391285); rgb(424pt)=(0.616921,0.162356,0.390672); rgb(425pt)=(0.618497,0.162959,0.390054); rgb(426pt)=(0.620073,0.163564,0.389428); rgb(427pt)=(0.621648,0.164169,0.388796); rgb(428pt)=(0.623221,0.164778,0.388167); rgb(429pt)=(0.624794,0.165388,0.38753); rgb(430pt)=(0.626367,0.165999,0.386887); rgb(431pt)=(0.62794,0.166611,0.386238); rgb(432pt)=(0.62951,0.167227,0.385591); rgb(433pt)=(0.63108,0.167843,0.384937); rgb(434pt)=(0.632649,0.168461,0.384276); rgb(435pt)=(0.634219,0.16908,0.38361); rgb(436pt)=(0.635786,0.169703,0.382945); rgb(437pt)=(0.637352,0.170327,0.382274); rgb(438pt)=(0.638919,0.170952,0.381596); rgb(439pt)=(0.640485,0.171579,0.380913); rgb(440pt)=(0.642048,0.17221,0.38023); rgb(441pt)=(0.643611,0.172841,0.379541); rgb(442pt)=(0.645175,0.173474,0.378845); rgb(443pt)=(0.646737,0.174109,0.378146); rgb(444pt)=(0.648296,0.174748,0.377445); rgb(445pt)=(0.649856,0.175388,0.376738); rgb(446pt)=(0.651415,0.176029,0.376025); rgb(447pt)=(0.652973,0.176672,0.375309); rgb(448pt)=(0.654529,0.17732,0.374591); rgb(449pt)=(0.656084,0.177968,0.373867); rgb(450pt)=(0.65764,0.178618,0.373137); rgb(451pt)=(0.659193,0.179271,0.372404); rgb(452pt)=(0.660744,0.179928,0.371669); rgb(453pt)=(0.662295,0.180585,0.370928); rgb(454pt)=(0.663847,0.181244,0.370181); rgb(455pt)=(0.665395,0.181907,0.369432); rgb(456pt)=(0.666942,0.182573,0.36868); rgb(457pt)=(0.668488,0.183241,0.367922); rgb(458pt)=(0.670035,0.183909,0.367159); rgb(459pt)=(0.671578,0.184582,0.366393); rgb(460pt)=(0.673119,0.185259,0.365625); rgb(461pt)=(0.674661,0.185936,0.36485); rgb(462pt)=(0.676203,0.186615,0.36407); rgb(463pt)=(0.67774,0.187299,0.363289); rgb(464pt)=(0.679277,0.187986,0.362504); rgb(465pt)=(0.680813,0.188674,0.361713); rgb(466pt)=(0.682349,0.189363,0.360917); rgb(467pt)=(0.683881,0.190059,0.360119); rgb(468pt)=(0.685412,0.190757,0.359318); rgb(469pt)=(0.686942,0.191456,0.358511); rgb(470pt)=(0.688473,0.192157,0.357699); rgb(471pt)=(0.689999,0.192864,0.356885); rgb(472pt)=(0.691523,0.193574,0.356068); rgb(473pt)=(0.693048,0.194284,0.355245); rgb(474pt)=(0.694573,0.194996,0.354417); rgb(475pt)=(0.696092,0.195716,0.353588); rgb(476pt)=(0.69761,0.196438,0.352755); rgb(477pt)=(0.699129,0.197161,0.351916); rgb(478pt)=(0.700647,0.197885,0.351073); rgb(479pt)=(0.702159,0.198618,0.350228); rgb(480pt)=(0.703671,0.199352,0.349379); rgb(481pt)=(0.705183,0.200087,0.348524); rgb(482pt)=(0.706694,0.200825,0.347666); rgb(483pt)=(0.7082,0.20157,0.346805); rgb(484pt)=(0.709705,0.202317,0.34594); rgb(485pt)=(0.71121,0.203065,0.345071); rgb(486pt)=(0.712714,0.203817,0.344198); rgb(487pt)=(0.714211,0.204575,0.343322); rgb(488pt)=(0.715709,0.205336,0.342442); rgb(489pt)=(0.717207,0.206097,0.341558); rgb(490pt)=(0.718703,0.206863,0.34067); rgb(491pt)=(0.720193,0.207636,0.33978); rgb(492pt)=(0.721683,0.20841,0.338885); rgb(493pt)=(0.723173,0.209186,0.337986); rgb(494pt)=(0.724661,0.209966,0.337084); rgb(495pt)=(0.726143,0.210753,0.336179); rgb(496pt)=(0.727625,0.211541,0.33527); rgb(497pt)=(0.729107,0.212331,0.334357); rgb(498pt)=(0.730586,0.213127,0.333441); rgb(499pt)=(0.73206,0.213928,0.332521); rgb(500pt)=(0.733533,0.214732,0.331598); rgb(501pt)=(0.735007,0.215536,0.330672); rgb(502pt)=(0.736476,0.216347,0.329742); rgb(503pt)=(0.737941,0.217164,0.328808); rgb(504pt)=(0.739407,0.217983,0.327871); rgb(505pt)=(0.740872,0.218803,0.326931); rgb(506pt)=(0.742331,0.21963,0.325988); rgb(507pt)=(0.743787,0.220462,0.325041); rgb(508pt)=(0.745243,0.221296,0.32409); rgb(509pt)=(0.746699,0.222132,0.323137); rgb(510pt)=(0.748148,0.222976,0.32218); rgb(511pt)=(0.749595,0.223824,0.32122); rgb(512pt)=(0.751041,0.224674,0.320257); rgb(513pt)=(0.752488,0.225525,0.31929); rgb(514pt)=(0.753926,0.226386,0.31832); rgb(515pt)=(0.755363,0.227251,0.317347); rgb(516pt)=(0.7568,0.228117,0.316371); rgb(517pt)=(0.758236,0.228985,0.315393); rgb(518pt)=(0.759664,0.229863,0.31441); rgb(519pt)=(0.76109,0.230745,0.313424); rgb(520pt)=(0.762516,0.231628,0.312436); rgb(521pt)=(0.763943,0.232512,0.311445); rgb(522pt)=(0.765359,0.233409,0.31045); rgb(523pt)=(0.766775,0.234307,0.309452); rgb(524pt)=(0.76819,0.235207,0.308452); rgb(525pt)=(0.769606,0.236109,0.30745); rgb(526pt)=(0.77101,0.237023,0.306442); rgb(527pt)=(0.772415,0.237939,0.305432); rgb(528pt)=(0.77382,0.238856,0.304421); rgb(529pt)=(0.775223,0.239777,0.303406); rgb(530pt)=(0.776616,0.240709,0.302387); rgb(531pt)=(0.778009,0.241642,0.301366); rgb(532pt)=(0.779402,0.242577,0.300343); rgb(533pt)=(0.780793,0.243516,0.299317); rgb(534pt)=(0.782175,0.244466,0.298286); rgb(535pt)=(0.783556,0.245417,0.297254); rgb(536pt)=(0.784937,0.246371,0.29622); rgb(537pt)=(0.786315,0.247329,0.295183); rgb(538pt)=(0.787685,0.248297,0.294141); rgb(539pt)=(0.789054,0.249266,0.293098); rgb(540pt)=(0.790423,0.250238,0.292054); rgb(541pt)=(0.791787,0.251215,0.291006); rgb(542pt)=(0.793144,0.252202,0.289954); rgb(543pt)=(0.794501,0.25319,0.288901); rgb(544pt)=(0.795857,0.25418,0.287847); rgb(545pt)=(0.797208,0.255177,0.286789); rgb(546pt)=(0.798551,0.256182,0.285727); rgb(547pt)=(0.799895,0.257189,0.284664); rgb(548pt)=(0.801238,0.258198,0.2836); rgb(549pt)=(0.802575,0.259215,0.282532); rgb(550pt)=(0.803905,0.260239,0.28146); rgb(551pt)=(0.805235,0.261265,0.280387); rgb(552pt)=(0.806565,0.262293,0.279314); rgb(553pt)=(0.807887,0.26333,0.278236); rgb(554pt)=(0.809204,0.264373,0.277155); rgb(555pt)=(0.81052,0.265418,0.276073); rgb(556pt)=(0.811836,0.266465,0.274992); rgb(557pt)=(0.813143,0.267422,0.273806); rgb(558pt)=(0.814445,0.268341,0.272573); rgb(559pt)=(0.815747,0.269261,0.271338); rgb(560pt)=(0.81705,0.270265,0.270183); rgb(561pt)=(0.818341,0.271778,0.269542); rgb(562pt)=(0.819628,0.272851,0.268447); rgb(563pt)=(0.820916,0.273939,0.267347); rgb(564pt)=(0.822204,0.275041,0.266242); rgb(565pt)=(0.823479,0.276126,0.265141); rgb(566pt)=(0.824752,0.277221,0.264037); rgb(567pt)=(0.826025,0.278329,0.262929); rgb(568pt)=(0.827298,0.27945,0.261815); rgb(569pt)=(0.828556,0.280554,0.260707); rgb(570pt)=(0.829814,0.281669,0.259595); rgb(571pt)=(0.831071,0.282798,0.258478); rgb(572pt)=(0.832329,0.283939,0.257357); rgb(573pt)=(0.833571,0.285061,0.256242); rgb(574pt)=(0.834813,0.286197,0.255121); rgb(575pt)=(0.836055,0.287346,0.253997); rgb(576pt)=(0.837295,0.288505,0.252869); rgb(577pt)=(0.838521,0.289649,0.251746); rgb(578pt)=(0.839748,0.290805,0.250618); rgb(579pt)=(0.840974,0.291974,0.249486); rgb(580pt)=(0.842197,0.293151,0.248351); rgb(581pt)=(0.843407,0.294315,0.247221); rgb(582pt)=(0.844616,0.295493,0.246086); rgb(583pt)=(0.845826,0.296683,0.244946); rgb(584pt)=(0.847032,0.297877,0.243806); rgb(585pt)=(0.848225,0.299062,0.242668); rgb(586pt)=(0.849418,0.30026,0.241526); rgb(587pt)=(0.850611,0.30147,0.240379); rgb(588pt)=(0.851799,0.302683,0.239232); rgb(589pt)=(0.852975,0.303889,0.238088); rgb(590pt)=(0.854151,0.305107,0.236939); rgb(591pt)=(0.855328,0.306338,0.235786); rgb(592pt)=(0.856497,0.307568,0.234633); rgb(593pt)=(0.857656,0.308795,0.233482); rgb(594pt)=(0.858815,0.310034,0.232326); rgb(595pt)=(0.859974,0.311284,0.231167); rgb(596pt)=(0.861124,0.312533,0.230008); rgb(597pt)=(0.862266,0.31378,0.22885); rgb(598pt)=(0.863407,0.315039,0.227688); rgb(599pt)=(0.864549,0.31631,0.226523); rgb(600pt)=(0.86568,0.317577,0.225359); rgb(601pt)=(0.866804,0.318844,0.224194); rgb(602pt)=(0.867928,0.320123,0.223026); rgb(603pt)=(0.869052,0.321414,0.221855); rgb(604pt)=(0.870163,0.322699,0.220685); rgb(605pt)=(0.871269,0.323986,0.219515); rgb(606pt)=(0.872375,0.325285,0.218341); rgb(607pt)=(0.87348,0.326596,0.217163); rgb(608pt)=(0.874572,0.327898,0.215989); rgb(609pt)=(0.87566,0.329206,0.214812); rgb(610pt)=(0.876747,0.330525,0.213633); rgb(611pt)=(0.877834,0.331855,0.212449); rgb(612pt)=(0.878906,0.333175,0.211269); rgb(613pt)=(0.879975,0.334503,0.210087); rgb(614pt)=(0.881044,0.335841,0.208901); rgb(615pt)=(0.882113,0.337191,0.207712); rgb(616pt)=(0.883164,0.338528,0.206527); rgb(617pt)=(0.884214,0.339875,0.20534); rgb(618pt)=(0.885264,0.341233,0.204148); rgb(619pt)=(0.886314,0.342602,0.202954); rgb(620pt)=(0.887345,0.343957,0.201764); rgb(621pt)=(0.888376,0.345323,0.20057); rgb(622pt)=(0.889407,0.3467,0.199373); rgb(623pt)=(0.890436,0.348086,0.198174); rgb(624pt)=(0.891448,0.34946,0.196978); rgb(625pt)=(0.89246,0.350846,0.195779); rgb(626pt)=(0.893471,0.352242,0.194576); rgb(627pt)=(0.89448,0.353644,0.193372); rgb(628pt)=(0.895472,0.355037,0.19217); rgb(629pt)=(0.896464,0.356441,0.190965); rgb(630pt)=(0.897457,0.357856,0.189758); rgb(631pt)=(0.898444,0.359275,0.188548); rgb(632pt)=(0.899416,0.360687,0.187341); rgb(633pt)=(0.900389,0.362109,0.18613); rgb(634pt)=(0.901362,0.363542,0.184917); rgb(635pt)=(0.902328,0.364978,0.183703); rgb(636pt)=(0.90328,0.366408,0.18249); rgb(637pt)=(0.904233,0.367848,0.181274); rgb(638pt)=(0.905186,0.369299,0.180054); rgb(639pt)=(0.906131,0.370751,0.178835); rgb(640pt)=(0.907063,0.372199,0.177616); rgb(641pt)=(0.907996,0.373657,0.176394); rgb(642pt)=(0.908929,0.375126,0.17517); rgb(643pt)=(0.909852,0.376593,0.173945); rgb(644pt)=(0.910765,0.378059,0.17272); rgb(645pt)=(0.911677,0.379535,0.171493); rgb(646pt)=(0.91259,0.381021,0.170262); rgb(647pt)=(0.913491,0.382504,0.169032); rgb(648pt)=(0.914383,0.383987,0.167801); rgb(649pt)=(0.915276,0.38548,0.166568); rgb(650pt)=(0.916168,0.386984,0.165332); rgb(651pt)=(0.917047,0.388482,0.164096); rgb(652pt)=(0.917919,0.389982,0.162859); rgb(653pt)=(0.918791,0.391492,0.16162); rgb(654pt)=(0.919663,0.393012,0.160377); rgb(655pt)=(0.92052,0.394525,0.159136); rgb(656pt)=(0.921371,0.396042,0.157893); rgb(657pt)=(0.922223,0.397568,0.156647); rgb(658pt)=(0.923075,0.399105,0.155399); rgb(659pt)=(0.923909,0.400632,0.154151); rgb(660pt)=(0.92474,0.402165,0.152902); rgb(661pt)=(0.925571,0.403708,0.15165); rgb(662pt)=(0.926402,0.405261,0.150396); rgb(663pt)=(0.927214,0.406802,0.149142); rgb(664pt)=(0.928024,0.408352,0.147886); rgb(665pt)=(0.928834,0.409911,0.146628); rgb(666pt)=(0.929644,0.411479,0.145367); rgb(667pt)=(0.930433,0.413034,0.144107); rgb(668pt)=(0.931223,0.414599,0.142844); rgb(669pt)=(0.932012,0.416174,0.141579); rgb(670pt)=(0.9328,0.417756,0.140312); rgb(671pt)=(0.933568,0.419326,0.139045); rgb(672pt)=(0.934337,0.420907,0.137776); rgb(673pt)=(0.935105,0.422496,0.136504); rgb(674pt)=(0.93587,0.424092,0.135231); rgb(675pt)=(0.936618,0.425677,0.133957); rgb(676pt)=(0.937365,0.427272,0.132681); rgb(677pt)=(0.938113,0.428877,0.131402); rgb(678pt)=(0.938855,0.430485,0.130122); rgb(679pt)=(0.939581,0.432086,0.128841); rgb(680pt)=(0.940308,0.433695,0.127558); rgb(681pt)=(0.941034,0.435314,0.126273); rgb(682pt)=(0.941754,0.436935,0.124986); rgb(683pt)=(0.942459,0.43855,0.123698); rgb(684pt)=(0.943164,0.440174,0.122407); rgb(685pt)=(0.94387,0.441807,0.121115); rgb(686pt)=(0.944566,0.44344,0.119821); rgb(687pt)=(0.94525,0.445069,0.118526); rgb(688pt)=(0.945935,0.446707,0.117229); rgb(689pt)=(0.946619,0.448354,0.11593); rgb(690pt)=(0.947292,0.449999,0.114629); rgb(691pt)=(0.947955,0.451642,0.113327); rgb(692pt)=(0.948618,0.453293,0.112023); rgb(693pt)=(0.949281,0.454954,0.110718); rgb(694pt)=(0.949932,0.45661,0.10941); rgb(695pt)=(0.950573,0.458266,0.108102); rgb(696pt)=(0.951215,0.459931,0.106791); rgb(697pt)=(0.951857,0.461605,0.105479); rgb(698pt)=(0.952484,0.463272,0.104165); rgb(699pt)=(0.953104,0.464941,0.10285); rgb(700pt)=(0.953725,0.466619,0.101534); rgb(701pt)=(0.954345,0.468306,0.100215); rgb(702pt)=(0.954949,0.469984,0.0988959); rgb(703pt)=(0.955548,0.471666,0.0975754); rgb(704pt)=(0.956147,0.473356,0.0962531); rgb(705pt)=(0.956746,0.475055,0.0949291); rgb(706pt)=(0.957328,0.476745,0.093605); rgb(707pt)=(0.957905,0.478439,0.0922797); rgb(708pt)=(0.958483,0.480141,0.0909527); rgb(709pt)=(0.95906,0.481853,0.089624); rgb(710pt)=(0.959618,0.483552,0.0882965); rgb(711pt)=(0.960174,0.485258,0.0869676); rgb(712pt)=(0.96073,0.486973,0.0856371); rgb(713pt)=(0.961286,0.488696,0.0843051); rgb(714pt)=(0.961821,0.490406,0.0829758); rgb(715pt)=(0.962356,0.492124,0.0816451); rgb(716pt)=(0.96289,0.49385,0.0803128); rgb(717pt)=(0.963423,0.495583,0.0789794); rgb(718pt)=(0.963936,0.497304,0.0776505); rgb(719pt)=(0.964449,0.499033,0.0763202); rgb(720pt)=(0.964962,0.500771,0.0749884); rgb(721pt)=(0.965472,0.502514,0.0736565); rgb(722pt)=(0.965964,0.504246,0.0723309); rgb(723pt)=(0.966455,0.505986,0.071004); rgb(724pt)=(0.966947,0.507735,0.0696756); rgb(725pt)=(0.967433,0.509487,0.0683489); rgb(726pt)=(0.967903,0.51123,0.0670307); rgb(727pt)=(0.968373,0.512982,0.0657111); rgb(728pt)=(0.968843,0.514741,0.0643903); rgb(729pt)=(0.969306,0.516502,0.0630737); rgb(730pt)=(0.969754,0.518256,0.061768); rgb(731pt)=(0.970202,0.520018,0.0604611); rgb(732pt)=(0.97065,0.521788,0.059153); rgb(733pt)=(0.97109,0.523557,0.0578533); rgb(734pt)=(0.971516,0.525322,0.0565671); rgb(735pt)=(0.971943,0.527094,0.0552797); rgb(736pt)=(0.97237,0.528874,0.0539912); rgb(737pt)=(0.972786,0.530652,0.0527174); rgb(738pt)=(0.97319,0.532427,0.0514596); rgb(739pt)=(0.973595,0.534209,0.0502007); rgb(740pt)=(0.974,0.535999,0.0489408); rgb(741pt)=(0.974393,0.537785,0.0477048); rgb(742pt)=(0.974776,0.53957,0.046487); rgb(743pt)=(0.975159,0.541362,0.0452682); rgb(744pt)=(0.975542,0.543161,0.0440485); rgb(745pt)=(0.975911,0.544956,0.0428643); rgb(746pt)=(0.976272,0.54675,0.041699); rgb(747pt)=(0.976633,0.548552,0.0405329); rgb(748pt)=(0.976995,0.55036,0.0393659); rgb(749pt)=(0.97734,0.552163,0.0382839); rgb(750pt)=(0.977679,0.553968,0.0372329); rgb(751pt)=(0.978019,0.555778,0.0361812); rgb(752pt)=(0.978358,0.557594,0.0351288); rgb(753pt)=(0.97868,0.559406,0.0342017); rgb(754pt)=(0.978997,0.56122,0.0333032); rgb(755pt)=(0.979315,0.563039,0.0324041); rgb(756pt)=(0.979632,0.564863,0.0315045); rgb(757pt)=(0.97993,0.566683,0.0307476); rgb(758pt)=(0.980226,0.568507,0.0300072); rgb(759pt)=(0.980521,0.570334,0.0292663); rgb(760pt)=(0.980817,0.572165,0.028525); rgb(761pt)=(0.981091,0.573994,0.0279453); rgb(762pt)=(0.981364,0.575826,0.0273691); rgb(763pt)=(0.981638,0.577661,0.0267926); rgb(764pt)=(0.98191,0.5795,0.0262259); rgb(765pt)=(0.982162,0.581338,0.0258208); rgb(766pt)=(0.982413,0.583178,0.0254154); rgb(767pt)=(0.982665,0.585021,0.0250098); rgb(768pt)=(0.982913,0.586866,0.0246293); rgb(769pt)=(0.983142,0.588713,0.0244019); rgb(770pt)=(0.983372,0.590561,0.0241745); rgb(771pt)=(0.983601,0.592411,0.023947); rgb(772pt)=(0.983825,0.594264,0.0237609); rgb(773pt)=(0.984033,0.596119,0.0237191); rgb(774pt)=(0.98424,0.597975,0.0236773); rgb(775pt)=(0.984447,0.599832,0.0236354); rgb(776pt)=(0.984647,0.601692,0.0236529); rgb(777pt)=(0.984832,0.603555,0.0238049); rgb(778pt)=(0.985017,0.605418,0.0239569); rgb(779pt)=(0.985202,0.607282,0.024109); rgb(780pt)=(0.985378,0.609149,0.0243398); rgb(781pt)=(0.985541,0.61102,0.0246945); rgb(782pt)=(0.985704,0.612891,0.0250493); rgb(783pt)=(0.985866,0.61476,0.0254042); rgb(784pt)=(0.986018,0.616635,0.0258589); rgb(785pt)=(0.986159,0.618513,0.0264259); rgb(786pt)=(0.986299,0.620391,0.026993); rgb(787pt)=(0.986439,0.622266,0.0275603); rgb(788pt)=(0.986567,0.624148,0.0282504); rgb(789pt)=(0.986685,0.626034,0.0290399); rgb(790pt)=(0.986803,0.627918,0.0298296); rgb(791pt)=(0.986921,0.629799,0.0306194); rgb(792pt)=(0.987024,0.631689,0.0315574); rgb(793pt)=(0.98712,0.633581,0.0325804); rgb(794pt)=(0.987215,0.635471,0.0336036); rgb(795pt)=(0.98731,0.637358,0.0346271); rgb(796pt)=(0.987389,0.639255,0.0358262); rgb(797pt)=(0.987462,0.641154,0.0370946); rgb(798pt)=(0.987535,0.64305,0.0383632); rgb(799pt)=(0.987608,0.644942,0.039632); rgb(800pt)=(0.987662,0.646847,0.0410485); rgb(801pt)=(0.987713,0.648752,0.0425021); rgb(802pt)=(0.987763,0.650653,0.0439559); rgb(803pt)=(0.987813,0.652551,0.0454097); rgb(804pt)=(0.987843,0.654463,0.0469702); rgb(805pt)=(0.98787,0.656374,0.048545); rgb(806pt)=(0.987898,0.65828,0.0501199); rgb(807pt)=(0.987925,0.660182,0.0516948); rgb(808pt)=(0.987931,0.662103,0.0533702); rgb(809pt)=(0.987936,0.664019,0.0550494); rgb(810pt)=(0.98794,0.665931,0.0567285); rgb(811pt)=(0.987944,0.667838,0.0584119); rgb(812pt)=(0.987926,0.669765,0.0601805); rgb(813pt)=(0.987908,0.671687,0.061949); rgb(814pt)=(0.98789,0.673603,0.0637175); rgb(815pt)=(0.987869,0.675517,0.065496); rgb(816pt)=(0.987828,0.677449,0.0673422); rgb(817pt)=(0.987787,0.679376,0.0691883); rgb(818pt)=(0.987746,0.681297,0.0710343); rgb(819pt)=(0.9877,0.683218,0.0728948); rgb(820pt)=(0.987636,0.685155,0.0748096); rgb(821pt)=(0.987572,0.687086,0.0767242); rgb(822pt)=(0.987509,0.689011,0.0786386); rgb(823pt)=(0.987438,0.690939,0.0805711); rgb(824pt)=(0.987351,0.69288,0.0825476); rgb(825pt)=(0.987265,0.694816,0.0845238); rgb(826pt)=(0.987178,0.696745,0.0864996); rgb(827pt)=(0.987082,0.698679,0.0884969); rgb(828pt)=(0.986973,0.700625,0.0905299); rgb(829pt)=(0.986863,0.702564,0.0925625); rgb(830pt)=(0.986754,0.704497,0.0945946); rgb(831pt)=(0.986633,0.706438,0.0966514); rgb(832pt)=(0.986501,0.708388,0.0987372); rgb(833pt)=(0.986368,0.710331,0.100822); rgb(834pt)=(0.986236,0.712267,0.102907); rgb(835pt)=(0.986091,0.714214,0.10502); rgb(836pt)=(0.985935,0.716168,0.107155); rgb(837pt)=(0.98578,0.718115,0.109291); rgb(838pt)=(0.985624,0.720054,0.111425); rgb(839pt)=(0.985454,0.722007,0.113591); rgb(840pt)=(0.985275,0.723966,0.115776); rgb(841pt)=(0.985097,0.725916,0.11796); rgb(842pt)=(0.984918,0.727858,0.120143); rgb(843pt)=(0.984723,0.729817,0.122361); rgb(844pt)=(0.984521,0.731778,0.124593); rgb(845pt)=(0.98432,0.733731,0.126824); rgb(846pt)=(0.984118,0.735676,0.129054); rgb(847pt)=(0.983898,0.737641,0.131324); rgb(848pt)=(0.983674,0.739605,0.133603); rgb(849pt)=(0.983449,0.741561,0.135881); rgb(850pt)=(0.983225,0.743507,0.138158); rgb(851pt)=(0.982981,0.745478,0.140479); rgb(852pt)=(0.982734,0.747445,0.142806); rgb(853pt)=(0.982487,0.749402,0.145131); rgb(854pt)=(0.98224,0.75135,0.147455); rgb(855pt)=(0.981972,0.753327,0.149828); rgb(856pt)=(0.981703,0.755296,0.152202); rgb(857pt)=(0.981433,0.757255,0.154575); rgb(858pt)=(0.981163,0.759205,0.156949); rgb(859pt)=(0.980872,0.761186,0.159373); rgb(860pt)=(0.980581,0.763156,0.161796); rgb(861pt)=(0.980289,0.765116,0.164217); rgb(862pt)=(0.979995,0.767071,0.166644); rgb(863pt)=(0.979682,0.769053,0.169118); rgb(864pt)=(0.979369,0.771025,0.171591); rgb(865pt)=(0.979057,0.772985,0.174062); rgb(866pt)=(0.978739,0.774943,0.176543); rgb(867pt)=(0.978405,0.776927,0.179068); rgb(868pt)=(0.978071,0.778899,0.181592); rgb(869pt)=(0.977737,0.780859,0.184114); rgb(870pt)=(0.977397,0.782821,0.186652); rgb(871pt)=(0.977043,0.784805,0.189231); rgb(872pt)=(0.976688,0.786776,0.191808); rgb(873pt)=(0.976334,0.788736,0.194383); rgb(874pt)=(0.975972,0.790701,0.196979); rgb(875pt)=(0.975596,0.792685,0.199614); rgb(876pt)=(0.975221,0.794657,0.202247); rgb(877pt)=(0.974845,0.796615,0.204878); rgb(878pt)=(0.974461,0.798583,0.207537); rgb(879pt)=(0.974065,0.800567,0.210231); rgb(880pt)=(0.97367,0.802537,0.212923); rgb(881pt)=(0.973274,0.804494,0.215612); rgb(882pt)=(0.972869,0.806465,0.218336); rgb(883pt)=(0.972455,0.808447,0.22109); rgb(884pt)=(0.972042,0.810415,0.223842); rgb(885pt)=(0.971628,0.812368,0.226591); rgb(886pt)=(0.971205,0.814341,0.229383); rgb(887pt)=(0.970775,0.81632,0.2322); rgb(888pt)=(0.970345,0.818284,0.235014); rgb(889pt)=(0.969915,0.820232,0.237826); rgb(890pt)=(0.969474,0.822206,0.240689); rgb(891pt)=(0.96903,0.824182,0.243571); rgb(892pt)=(0.968585,0.826141,0.246451); rgb(893pt)=(0.96814,0.828084,0.249329); rgb(894pt)=(0.967684,0.830058,0.252267); rgb(895pt)=(0.967225,0.832029,0.25522); rgb(896pt)=(0.966766,0.833983,0.258171); rgb(897pt)=(0.966307,0.835919,0.261118); rgb(898pt)=(0.965837,0.837894,0.264137); rgb(899pt)=(0.965365,0.83986,0.267166); rgb(900pt)=(0.964894,0.841807,0.270191); rgb(901pt)=(0.964422,0.843735,0.273213); rgb(902pt)=(0.963943,0.845708,0.276316); rgb(903pt)=(0.963464,0.847665,0.27942); rgb(904pt)=(0.962985,0.849603,0.282521); rgb(905pt)=(0.962505,0.851523,0.285621); rgb(906pt)=(0.962023,0.853491,0.288807); rgb(907pt)=(0.96154,0.855438,0.29199); rgb(908pt)=(0.961057,0.857364,0.29517); rgb(909pt)=(0.960574,0.859277,0.298357); rgb(910pt)=(0.960088,0.861236,0.301632); rgb(911pt)=(0.959601,0.863172,0.304903); rgb(912pt)=(0.959115,0.865086,0.30817); rgb(913pt)=(0.958629,0.866993,0.311454); rgb(914pt)=(0.958148,0.868938,0.314816); rgb(915pt)=(0.957667,0.870859,0.318174); rgb(916pt)=(0.957185,0.872758,0.321529); rgb(917pt)=(0.956707,0.874654,0.324908); rgb(918pt)=(0.956238,0.876582,0.328359); rgb(919pt)=(0.955769,0.878486,0.331806); rgb(920pt)=(0.955301,0.880365,0.335249); rgb(921pt)=(0.954837,0.882249,0.338729); rgb(922pt)=(0.954382,0.884159,0.34228); rgb(923pt)=(0.953927,0.886044,0.345826); rgb(924pt)=(0.953472,0.887903,0.349369); rgb(925pt)=(0.95303,0.889771,0.352956); rgb(926pt)=(0.952604,0.891657,0.356599); rgb(927pt)=(0.952178,0.893517,0.360238); rgb(928pt)=(0.951752,0.895351,0.363874); rgb(929pt)=(0.951344,0.897199,0.367565); rgb(930pt)=(0.950954,0.899057,0.371306); rgb(931pt)=(0.950564,0.900889,0.375044); rgb(932pt)=(0.950174,0.902695,0.378778); rgb(933pt)=(0.949814,0.904518,0.382574); rgb(934pt)=(0.949473,0.906345,0.38641); rgb(935pt)=(0.949132,0.908144,0.390243); rgb(936pt)=(0.948792,0.909916,0.394073); rgb(937pt)=(0.948494,0.91171,0.39797); rgb(938pt)=(0.948216,0.913499,0.401897); rgb(939pt)=(0.947938,0.915261,0.405821); rgb(940pt)=(0.94766,0.916995,0.409743); rgb(941pt)=(0.947441,0.918753,0.413733); rgb(942pt)=(0.947241,0.9205,0.417744); rgb(943pt)=(0.94704,0.92222,0.421753); rgb(944pt)=(0.94684,0.923912,0.425761); rgb(945pt)=(0.946719,0.925628,0.429833); rgb(946pt)=(0.946612,0.927328,0.433916); rgb(947pt)=(0.946506,0.929,0.437998); rgb(948pt)=(0.946399,0.930646,0.442079); rgb(949pt)=(0.946394,0.932314,0.446216); rgb(950pt)=(0.946397,0.933961,0.450358); rgb(951pt)=(0.9464,0.935582,0.454499); rgb(952pt)=(0.946404,0.937178,0.458641); rgb(953pt)=(0.946532,0.938792,0.46282); rgb(954pt)=(0.94666,0.940382,0.467); rgb(955pt)=(0.946787,0.941949,0.471181); rgb(956pt)=(0.946961,0.943528,0.475364); rgb(957pt)=(0.947577,0.94543,0.479558); rgb(958pt)=(0.948193,0.947314,0.483757); rgb(959pt)=(0.948442,0.94881,0.48796); rgb(960pt)=(0.948005,0.949576,0.492163); rgb(961pt)=(0.948399,0.951043,0.496344); rgb(962pt)=(0.948805,0.952509,0.500536); rgb(963pt)=(0.949225,0.953976,0.504738); rgb(964pt)=(0.949685,0.955428,0.508935); rgb(965pt)=(0.950231,0.956838,0.513094); rgb(966pt)=(0.950789,0.958248,0.517264); rgb(967pt)=(0.951359,0.959658,0.521444); rgb(968pt)=(0.951978,0.961049,0.525604); rgb(969pt)=(0.952679,0.962404,0.529718); rgb(970pt)=(0.95339,0.963759,0.533841); rgb(971pt)=(0.95411,0.965115,0.537974); rgb(972pt)=(0.954888,0.966448,0.542075); rgb(973pt)=(0.95574,0.967752,0.546128); rgb(974pt)=(0.956599,0.969055,0.550189); rgb(975pt)=(0.957465,0.970359,0.55426); rgb(976pt)=(0.958397,0.971639,0.558289); rgb(977pt)=(0.959392,0.972895,0.562276); rgb(978pt)=(0.960392,0.974151,0.566271); rgb(979pt)=(0.961397,0.975407,0.570274); rgb(980pt)=(0.962476,0.976638,0.574212); rgb(981pt)=(0.963606,0.977852,0.578106); rgb(982pt)=(0.964739,0.979065,0.582007); rgb(983pt)=(0.965874,0.980278,0.585916); rgb(984pt)=(0.967089,0.981466,0.589756); rgb(985pt)=(0.968343,0.982641,0.593566); rgb(986pt)=(0.969597,0.983817,0.597384); rgb(987pt)=(0.970852,0.984992,0.601208); rgb(988pt)=(0.972192,0.986142,0.604953); rgb(989pt)=(0.973558,0.987283,0.608677); rgb(990pt)=(0.974923,0.988424,0.612407); rgb(991pt)=(0.976287,0.989565,0.616144); rgb(992pt)=(0.977741,0.990682,0.619792); rgb(993pt)=(0.97921,0.991794,0.623427); rgb(994pt)=(0.980675,0.992906,0.627068); rgb(995pt)=(0.982137,0.994017,0.630716); rgb(996pt)=(0.983694,0.995106,0.634266); rgb(997pt)=(0.985256,0.996192,0.637812); rgb(998pt)=(0.986811,0.997278,0.641365); rgb(999pt)=(0.988362,0.998364,0.644924)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/plot_prior_models-4.png};
\addplot [color=blue, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.14285714285714	55\\
0.380952380952381	58\\
-0.761904761904762	58\\
3	90\\
-0.619047619047619	50\\
-1	51\\
2.9047619047619	74\\
-0.761904761904762	44\\
1.19047619047619	62\\
2.85714285714286	75\\
-1	37\\
-1	46\\
2.95238095238095	79\\
2.76190476190476	70\\
0.571428571428571	56\\
0.80952380952381	55\\
1.9047619047619	67\\
-0.714285714285714	44\\
-1	40\\
2.85714285714286	74\\
0.857142857142857	54\\
-0.714285714285714	42\\
0.761904761904762	52\\
1.19047619047619	58\\
-0.80952380952381	46\\
-0.952380952380952	41\\
0.238095238095238	46\\
-0.952380952380952	38\\
2.76190476190476	70\\
-0.952380952380952	42\\
0.619047619047619	47\\
2.76190476190476	70\\
0.571428571428571	56\\
1.19047619047619	56\\
1.38095238095238	64\\
-0.19047619047619	52\\
1.61904761904762	63\\
3	80\\
2.28571428571429	71\\
-1	42\\
1.38095238095238	63\\
3	80\\
1.61904761904762	65\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.76190476190476	16\\
-0.857142857142857	32\\
0.142857142857143	-10\\
2.14285714285714	37\\
2.0952380952381	41\\
1.61904761904762	6\\
0.619047619047619	27\\
1.95238095238095	22\\
-0.619047619047619	21\\
1.38095238095238	34\\
2.38095238095238	-18\\
-0.142857142857143	28\\
2.57142857142857	52\\
2.76190476190476	52\\
2.95238095238095	66\\
1.66666666666667	57\\
1.66666666666667	60\\
3	75\\
0.19047619047619	40\\
-0.571428571428571	39\\
1.80952380952381	62\\
-0.952380952380952	30\\
3	74\\
1.47619047619048	54\\
-1	35\\
1.80952380952381	61\\
0.428571428571429	47\\
2.95238095238095	69\\
-0.952380952380952	36\\
-0.0476190476190477	41\\
-0.761904761904762	39\\
-0.952380952380952	37\\
0.571428571428571	48\\
-1	36\\
0.80952380952381	51\\
3	75\\
3	76\\
-0.857142857142857	39\\
0.523809523809524	50\\
2.95238095238095	69\\
2.95238095238095	76\\
1.66666666666667	54\\
0.142857142857143	42\\
3	79\\
2.28571428571429	56\\
2.28571428571429	64\\
-1	41\\
3	76\\
1.28571428571429	52\\
-1	38\\
0.666666666666667	47\\
-1	37\\
1.57142857142857	57\\
-0.476190476190476	38\\
3	73\\
3	77\\
1.33333333333333	53\\
};
\end{axis}

\begin{axis}[%
width=3.223in,
height=1.962in,
at={(7.417in,3.748in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency (log}_\text{2}\text{(Hz/1000))}$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
ylabel={Intensity (dB HL)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ModSevere},
colormap={mymap}{[1pt] rgb(0pt)=(0.00146159,0.000466128,0.0138655); rgb(1pt)=(0.00165067,0.000640206,0.0150665); rgb(2pt)=(0.00185093,0.0008356,0.0162674); rgb(3pt)=(0.00206266,0.00105231,0.0174683); rgb(4pt)=(0.00228722,0.00128767,0.0186895); rgb(5pt)=(0.00253545,0.00151285,0.0201365); rgb(6pt)=(0.00279458,0.00175606,0.0215834); rgb(7pt)=(0.00306475,0.00201731,0.0230304); rgb(8pt)=(0.0033484,0.00229283,0.0245195); rgb(9pt)=(0.00365413,0.0025654,0.0262221); rgb(10pt)=(0.00396971,0.00285268,0.0279247); rgb(11pt)=(0.00429522,0.00315469,0.0296273); rgb(12pt)=(0.00463491,0.00346839,0.0313916); rgb(13pt)=(0.00499658,0.00378583,0.033344); rgb(14pt)=(0.00536702,0.00411517,0.0352963); rgb(15pt)=(0.00574627,0.00445643,0.0372487); rgb(16pt)=(0.00614076,0.00480743,0.039254); rgb(17pt)=(0.00655714,0.0051647,0.041367); rgb(18pt)=(0.00698233,0.00553203,0.04348); rgb(19pt)=(0.00741636,0.00590942,0.0455931); rgb(20pt)=(0.00786651,0.00629497,0.0477091); rgb(21pt)=(0.00833691,0.00668754,0.0498296); rgb(22pt)=(0.00881752,0.00708971,0.05195); rgb(23pt)=(0.00930833,0.00750148,0.0540704); rgb(24pt)=(0.00981634,0.00792047,0.056192); rgb(25pt)=(0.0103424,0.00834636,0.0583149); rgb(26pt)=(0.0108796,0.00878146,0.0604378); rgb(27pt)=(0.0114279,0.00922579,0.0625607); rgb(28pt)=(0.0119953,0.00967456,0.0646961); rgb(29pt)=(0.0125801,0.0101285,0.0668407); rgb(30pt)=(0.0131766,0.010591,0.0689854); rgb(31pt)=(0.0137849,0.011062,0.07113); rgb(32pt)=(0.0144133,0.0115374,0.0732777); rgb(33pt)=(0.0150584,0.0120188,0.075427); rgb(34pt)=(0.0157157,0.0125084,0.0775762); rgb(35pt)=(0.0163853,0.0130061,0.0797255); rgb(36pt)=(0.0170777,0.013505,0.0818871); rgb(37pt)=(0.0177865,0.0140091,0.0840529); rgb(38pt)=(0.0185081,0.0145209,0.0862188); rgb(39pt)=(0.0192423,0.0150402,0.0883846); rgb(40pt)=(0.0200025,0.0155581,0.0905663); rgb(41pt)=(0.0207787,0.0160812,0.0927515); rgb(42pt)=(0.0215681,0.0166112,0.0949366); rgb(43pt)=(0.0223707,0.0171482,0.0971218); rgb(44pt)=(0.0232018,0.0176832,0.0993166); rgb(45pt)=(0.0240483,0.0182237,0.101512); rgb(46pt)=(0.0249085,0.0187706,0.103708); rgb(47pt)=(0.0257824,0.0193241,0.105904); rgb(48pt)=(0.0266902,0.0198702,0.108122); rgb(49pt)=(0.0276125,0.020422,0.110341); rgb(50pt)=(0.0285491,0.0209796,0.112559); rgb(51pt)=(0.0295016,0.021542,0.114779); rgb(52pt)=(0.0304899,0.0220963,0.11702); rgb(53pt)=(0.0314931,0.0226557,0.11926); rgb(54pt)=(0.0325112,0.0232202,0.1215); rgb(55pt)=(0.0335479,0.0237877,0.123742); rgb(56pt)=(0.0346209,0.024348,0.125997); rgb(57pt)=(0.0357094,0.0249129,0.128252); rgb(58pt)=(0.0368136,0.0254823,0.130508); rgb(59pt)=(0.0379368,0.0260523,0.132767); rgb(60pt)=(0.0390874,0.0266136,0.135041); rgb(61pt)=(0.040254,0.0271789,0.137315); rgb(62pt)=(0.0414365,0.027748,0.139589); rgb(63pt)=(0.0426222,0.0283139,0.141872); rgb(64pt)=(0.0437954,0.0288683,0.144175); rgb(65pt)=(0.0449834,0.0294256,0.146479); rgb(66pt)=(0.046186,0.0299859,0.148782); rgb(67pt)=(0.0473879,0.0305415,0.151092); rgb(68pt)=(0.0485807,0.0310878,0.153412); rgb(69pt)=(0.0497871,0.0316365,0.155733); rgb(70pt)=(0.051007,0.0321875,0.158053); rgb(71pt)=(0.0522249,0.0327303,0.160382); rgb(72pt)=(0.0534392,0.0332636,0.16272); rgb(73pt)=(0.0546661,0.0337986,0.165058); rgb(74pt)=(0.0559056,0.0343351,0.167396); rgb(75pt)=(0.0571427,0.0348597,0.169744); rgb(76pt)=(0.0583804,0.0353747,0.172099); rgb(77pt)=(0.05963,0.0358906,0.174455); rgb(78pt)=(0.0608916,0.0364074,0.176811); rgb(79pt)=(0.0621519,0.0369061,0.179181); rgb(80pt)=(0.0634167,0.0373946,0.18156); rgb(81pt)=(0.064693,0.0378831,0.183939); rgb(82pt)=(0.0659808,0.0383715,0.186318); rgb(83pt)=(0.0672673,0.038838,0.18871); rgb(84pt)=(0.0685603,0.0392956,0.191108); rgb(85pt)=(0.0698646,0.0397524,0.193505); rgb(86pt)=(0.07118,0.0402082,0.195902); rgb(87pt)=(0.072494,0.0406303,0.198311); rgb(88pt)=(0.0738161,0.0410429,0.200722); rgb(89pt)=(0.0751494,0.0414535,0.203133); rgb(90pt)=(0.0764938,0.0418622,0.205544); rgb(91pt)=(0.0778371,0.042234,0.207965); rgb(92pt)=(0.0791902,0.0425987,0.210387); rgb(93pt)=(0.0805543,0.0429606,0.21281); rgb(94pt)=(0.0819296,0.0433195,0.215232); rgb(95pt)=(0.0833042,0.0436395,0.217663); rgb(96pt)=(0.0846898,0.0439548,0.220094); rgb(97pt)=(0.0860865,0.0442664,0.222525); rgb(98pt)=(0.0874939,0.0445721,0.224957); rgb(99pt)=(0.0889019,0.0448406,0.227393); rgb(100pt)=(0.0903214,0.0451045,0.229829); rgb(101pt)=(0.0917522,0.0453639,0.232265); rgb(102pt)=(0.0931929,0.0456139,0.234702); rgb(103pt)=(0.0946357,0.0458299,0.237138); rgb(104pt)=(0.0960901,0.0460406,0.239575); rgb(105pt)=(0.0975561,0.046246,0.242012); rgb(106pt)=(0.0990313,0.0464389,0.244447); rgb(107pt)=(0.100509,0.0466009,0.246879); rgb(108pt)=(0.101999,0.0467571,0.249311); rgb(109pt)=(0.103501,0.0469073,0.251742); rgb(110pt)=(0.105012,0.0470421,0.254171); rgb(111pt)=(0.106525,0.0471492,0.256591); rgb(112pt)=(0.108051,0.0472499,0.259011); rgb(113pt)=(0.109589,0.0473442,0.261432); rgb(114pt)=(0.111134,0.0474207,0.263845); rgb(115pt)=(0.112683,0.0474727,0.266246); rgb(116pt)=(0.114244,0.0475178,0.268648); rgb(117pt)=(0.115818,0.0475561,0.271049); rgb(118pt)=(0.117397,0.0475749,0.273438); rgb(119pt)=(0.11898,0.0475724,0.275813); rgb(120pt)=(0.120576,0.0475627,0.278188); rgb(121pt)=(0.122185,0.0475459,0.280563); rgb(122pt)=(0.123796,0.0475086,0.282918); rgb(123pt)=(0.125412,0.0474532,0.285257); rgb(124pt)=(0.127041,0.0473905,0.287596); rgb(125pt)=(0.128683,0.0473205,0.289935); rgb(126pt)=(0.130324,0.04723,0.292246); rgb(127pt)=(0.131971,0.0471246,0.29454); rgb(128pt)=(0.13363,0.0470119,0.296834); rgb(129pt)=(0.135304,0.0468916,0.299129); rgb(130pt)=(0.136972,0.0467523,0.301384); rgb(131pt)=(0.138646,0.046601,0.303624); rgb(132pt)=(0.140334,0.0464424,0.305865); rgb(133pt)=(0.142036,0.0462763,0.308105); rgb(134pt)=(0.143728,0.0460931,0.310295); rgb(135pt)=(0.145428,0.0459001,0.312473); rgb(136pt)=(0.147142,0.0456999,0.314651); rgb(137pt)=(0.148869,0.0454925,0.316829); rgb(138pt)=(0.150581,0.0452722,0.318944); rgb(139pt)=(0.152303,0.0450442,0.321051); rgb(140pt)=(0.154039,0.0448093,0.323157); rgb(141pt)=(0.155788,0.0445675,0.325264); rgb(142pt)=(0.157515,0.0443207,0.327293); rgb(143pt)=(0.159254,0.0440675,0.329319); rgb(144pt)=(0.161006,0.0438078,0.331346); rgb(145pt)=(0.16277,0.043542,0.333368); rgb(146pt)=(0.16451,0.0432786,0.335307); rgb(147pt)=(0.166262,0.0430093,0.337247); rgb(148pt)=(0.168027,0.0427339,0.339186); rgb(149pt)=(0.169801,0.0424547,0.341113); rgb(150pt)=(0.17155,0.0421843,0.34296); rgb(151pt)=(0.173311,0.0419084,0.344807); rgb(152pt)=(0.175086,0.0416272,0.346655); rgb(153pt)=(0.176863,0.0413456,0.348481); rgb(154pt)=(0.178618,0.0410777,0.350233); rgb(155pt)=(0.180386,0.040805,0.351984); rgb(156pt)=(0.182165,0.0405276,0.353735); rgb(157pt)=(0.183944,0.0402545,0.355458); rgb(158pt)=(0.185701,0.0399989,0.35711); rgb(159pt)=(0.18747,0.0397392,0.358763); rgb(160pt)=(0.189251,0.0394754,0.360416); rgb(161pt)=(0.191026,0.0392238,0.362032); rgb(162pt)=(0.192783,0.0389955,0.363586); rgb(163pt)=(0.194551,0.0387639,0.36514); rgb(164pt)=(0.19633,0.0385288,0.366694); rgb(165pt)=(0.198099,0.0383124,0.368203); rgb(166pt)=(0.199853,0.0381191,0.369658); rgb(167pt)=(0.201617,0.0379231,0.371114); rgb(168pt)=(0.203392,0.0377244,0.37257); rgb(169pt)=(0.205152,0.0375509,0.373973); rgb(170pt)=(0.206901,0.037399,0.375333); rgb(171pt)=(0.20866,0.037245,0.376692); rgb(172pt)=(0.210428,0.037089,0.378051); rgb(173pt)=(0.212178,0.0369651,0.379353); rgb(174pt)=(0.21392,0.0368605,0.380618); rgb(175pt)=(0.215671,0.0367543,0.381884); rgb(176pt)=(0.21743,0.0366466,0.38315); rgb(177pt)=(0.219168,0.036578,0.384352); rgb(178pt)=(0.220902,0.0365252,0.385528); rgb(179pt)=(0.222643,0.0364715,0.386704); rgb(180pt)=(0.224392,0.0364167,0.38788); rgb(181pt)=(0.226118,0.0364057,0.388988); rgb(182pt)=(0.227843,0.0364062,0.390079); rgb(183pt)=(0.229574,0.0364061,0.391169); rgb(184pt)=(0.231313,0.0364054,0.392259); rgb(185pt)=(0.233027,0.0364535,0.393279); rgb(186pt)=(0.234742,0.0365086,0.394288); rgb(187pt)=(0.236464,0.0365636,0.395297); rgb(188pt)=(0.238192,0.0366184,0.396306); rgb(189pt)=(0.239894,0.0367263,0.397242); rgb(190pt)=(0.2416,0.0368369,0.398175); rgb(191pt)=(0.243311,0.0369476,0.399107); rgb(192pt)=(0.245027,0.0370603,0.400037); rgb(193pt)=(0.246719,0.0372259,0.400898); rgb(194pt)=(0.248415,0.0373919,0.401758); rgb(195pt)=(0.250116,0.0375582,0.402619); rgb(196pt)=(0.251818,0.0377311,0.403471); rgb(197pt)=(0.253501,0.0379513,0.404264); rgb(198pt)=(0.255188,0.0381719,0.405057); rgb(199pt)=(0.256879,0.0383932,0.405851); rgb(200pt)=(0.258569,0.0386253,0.406631); rgb(201pt)=(0.260243,0.0388991,0.407361); rgb(202pt)=(0.261921,0.0391736,0.408091); rgb(203pt)=(0.263602,0.0394489,0.408821); rgb(204pt)=(0.26528,0.0397383,0.409535); rgb(205pt)=(0.266945,0.0400627,0.410206); rgb(206pt)=(0.268613,0.0403879,0.410878); rgb(207pt)=(0.270284,0.040714,0.411549); rgb(208pt)=(0.271951,0.0410542,0.412201); rgb(209pt)=(0.273609,0.0414186,0.412818); rgb(210pt)=(0.275269,0.0417839,0.413434); rgb(211pt)=(0.27693,0.04215,0.414051); rgb(212pt)=(0.278587,0.0425324,0.414645); rgb(213pt)=(0.280238,0.0429347,0.415211); rgb(214pt)=(0.28189,0.0433379,0.415776); rgb(215pt)=(0.283543,0.0437421,0.416342); rgb(216pt)=(0.285191,0.044163,0.416882); rgb(217pt)=(0.286835,0.0445989,0.4174); rgb(218pt)=(0.288479,0.0450357,0.417918); rgb(219pt)=(0.290124,0.0454735,0.418436); rgb(220pt)=(0.291765,0.045928,0.418926); rgb(221pt)=(0.293402,0.0463934,0.4194); rgb(222pt)=(0.295039,0.0468597,0.419873); rgb(223pt)=(0.296677,0.0473269,0.420346); rgb(224pt)=(0.29831,0.0478102,0.420791); rgb(225pt)=(0.299942,0.0483011,0.421223); rgb(226pt)=(0.301573,0.0487929,0.421654); rgb(227pt)=(0.303204,0.0492856,0.422086); rgb(228pt)=(0.304831,0.0497934,0.422487); rgb(229pt)=(0.306456,0.0503062,0.42288); rgb(230pt)=(0.308081,0.0508198,0.423273); rgb(231pt)=(0.309706,0.0513343,0.423666); rgb(232pt)=(0.311328,0.0518626,0.424027); rgb(233pt)=(0.312948,0.0523938,0.424383); rgb(234pt)=(0.314568,0.0529259,0.424739); rgb(235pt)=(0.316187,0.0534588,0.425095); rgb(236pt)=(0.317804,0.054004,0.425419); rgb(237pt)=(0.31942,0.0545507,0.425741); rgb(238pt)=(0.321034,0.0550982,0.426063); rgb(239pt)=(0.322648,0.0556467,0.426384); rgb(240pt)=(0.324261,0.0562054,0.426673); rgb(241pt)=(0.325873,0.0567649,0.426962); rgb(242pt)=(0.327483,0.0573251,0.427252); rgb(243pt)=(0.329091,0.0578868,0.427538); rgb(244pt)=(0.330701,0.058456,0.427797); rgb(245pt)=(0.332309,0.0590258,0.428055); rgb(246pt)=(0.333915,0.0595963,0.428314); rgb(247pt)=(0.33552,0.0601685,0.428568); rgb(248pt)=(0.337126,0.060746,0.428797); rgb(249pt)=(0.338731,0.0613241,0.429027); rgb(250pt)=(0.340333,0.0619028,0.429257); rgb(251pt)=(0.341934,0.0624832,0.429479); rgb(252pt)=(0.343538,0.0630672,0.429681); rgb(253pt)=(0.345139,0.0636517,0.429884); rgb(254pt)=(0.346738,0.0642368,0.430086); rgb(255pt)=(0.348337,0.0648233,0.430279); rgb(256pt)=(0.349938,0.0654122,0.430455); rgb(257pt)=(0.351537,0.0660016,0.430631); rgb(258pt)=(0.353132,0.0665914,0.430807); rgb(259pt)=(0.354729,0.0671824,0.430972); rgb(260pt)=(0.356329,0.0677749,0.431123); rgb(261pt)=(0.357925,0.0683677,0.431274); rgb(262pt)=(0.359517,0.0689609,0.431425); rgb(263pt)=(0.361113,0.0695549,0.431563); rgb(264pt)=(0.36271,0.0701497,0.43169); rgb(265pt)=(0.364304,0.0707448,0.431817); rgb(266pt)=(0.365894,0.0713403,0.431943); rgb(267pt)=(0.367488,0.0719361,0.432056); rgb(268pt)=(0.369084,0.0725322,0.43216); rgb(269pt)=(0.370676,0.0731286,0.432264); rgb(270pt)=(0.372264,0.0737253,0.432367); rgb(271pt)=(0.373858,0.0743219,0.432456); rgb(272pt)=(0.375452,0.0749186,0.432537); rgb(273pt)=(0.377042,0.0755155,0.432619); rgb(274pt)=(0.378628,0.0761125,0.4327); rgb(275pt)=(0.380222,0.0767093,0.432765); rgb(276pt)=(0.381814,0.0773061,0.432825); rgb(277pt)=(0.383403,0.077903,0.432886); rgb(278pt)=(0.384987,0.0785001,0.432946); rgb(279pt)=(0.38658,0.0790963,0.432988); rgb(280pt)=(0.388172,0.0796923,0.433027); rgb(281pt)=(0.389759,0.0802884,0.433067); rgb(282pt)=(0.391341,0.0808846,0.433106); rgb(283pt)=(0.392936,0.0814794,0.433126); rgb(284pt)=(0.394526,0.0820742,0.433145); rgb(285pt)=(0.396112,0.082669,0.433164); rgb(286pt)=(0.397693,0.0832638,0.433183); rgb(287pt)=(0.399288,0.0838569,0.433182); rgb(288pt)=(0.400878,0.08445,0.433181); rgb(289pt)=(0.402463,0.0850431,0.433179); rgb(290pt)=(0.404045,0.085636,0.433177); rgb(291pt)=(0.40564,0.0862272,0.433156); rgb(292pt)=(0.407229,0.0868183,0.433136); rgb(293pt)=(0.408813,0.0874094,0.433115); rgb(294pt)=(0.410395,0.0880001,0.433091); rgb(295pt)=(0.41199,0.0885892,0.433051); rgb(296pt)=(0.413579,0.0891782,0.433012); rgb(297pt)=(0.415162,0.089767,0.432972); rgb(298pt)=(0.416745,0.0903553,0.432928); rgb(299pt)=(0.418339,0.0909421,0.432869); rgb(300pt)=(0.419928,0.0915287,0.432811); rgb(301pt)=(0.42151,0.0921152,0.432752); rgb(302pt)=(0.423095,0.0927009,0.432687); rgb(303pt)=(0.424689,0.0932853,0.43261); rgb(304pt)=(0.426277,0.0938694,0.432533); rgb(305pt)=(0.427859,0.0944534,0.432456); rgb(306pt)=(0.429758,0.0950353,0.43269); rgb(307pt)=(0.432097,0.0956156,0.433348); rgb(308pt)=(0.434005,0.0961972,0.433572); rgb(309pt)=(0.434662,0.0967801,0.432546); rgb(310pt)=(0.43579,0.0973602,0.43199); rgb(311pt)=(0.437378,0.0979378,0.431886); rgb(312pt)=(0.438966,0.0985171,0.431772); rgb(313pt)=(0.440553,0.0990979,0.431648); rgb(314pt)=(0.442141,0.0996753,0.431527); rgb(315pt)=(0.443729,0.100251,0.431404); rgb(316pt)=(0.445317,0.100828,0.431272); rgb(317pt)=(0.446905,0.101406,0.43113); rgb(318pt)=(0.448493,0.101981,0.430991); rgb(319pt)=(0.450082,0.102554,0.43085); rgb(320pt)=(0.45167,0.103129,0.4307); rgb(321pt)=(0.453258,0.103705,0.430539); rgb(322pt)=(0.454847,0.104277,0.430384); rgb(323pt)=(0.456436,0.104848,0.430224); rgb(324pt)=(0.458024,0.10542,0.430055); rgb(325pt)=(0.459613,0.105994,0.429876); rgb(326pt)=(0.461202,0.106563,0.429704); rgb(327pt)=(0.462791,0.107132,0.429526); rgb(328pt)=(0.46438,0.107703,0.429338); rgb(329pt)=(0.46597,0.108275,0.429141); rgb(330pt)=(0.467559,0.108841,0.428952); rgb(331pt)=(0.469149,0.109408,0.428756); rgb(332pt)=(0.470739,0.109977,0.42855); rgb(333pt)=(0.472328,0.110547,0.428334); rgb(334pt)=(0.473918,0.111111,0.428129); rgb(335pt)=(0.475509,0.111676,0.427914); rgb(336pt)=(0.477099,0.112243,0.427689); rgb(337pt)=(0.478689,0.11281,0.427457); rgb(338pt)=(0.480279,0.113373,0.427233); rgb(339pt)=(0.48187,0.113936,0.427); rgb(340pt)=(0.483461,0.114502,0.426758); rgb(341pt)=(0.485051,0.115067,0.426509); rgb(342pt)=(0.486642,0.115628,0.426266); rgb(343pt)=(0.488233,0.11619,0.426015); rgb(344pt)=(0.489824,0.116754,0.425754); rgb(345pt)=(0.491416,0.117317,0.425489); rgb(346pt)=(0.493007,0.117878,0.425228); rgb(347pt)=(0.494598,0.118439,0.424959); rgb(348pt)=(0.49619,0.119001,0.42468); rgb(349pt)=(0.497781,0.119563,0.424398); rgb(350pt)=(0.499373,0.120122,0.424119); rgb(351pt)=(0.500965,0.120683,0.423831); rgb(352pt)=(0.502556,0.121245,0.423535); rgb(353pt)=(0.504148,0.121805,0.423236); rgb(354pt)=(0.50574,0.122364,0.422939); rgb(355pt)=(0.507332,0.122924,0.422633); rgb(356pt)=(0.508924,0.123484,0.422318); rgb(357pt)=(0.510516,0.124044,0.422003); rgb(358pt)=(0.512109,0.124602,0.421687); rgb(359pt)=(0.513701,0.125162,0.421363); rgb(360pt)=(0.515293,0.125722,0.42103); rgb(361pt)=(0.516885,0.126281,0.420698); rgb(362pt)=(0.518478,0.126839,0.420364); rgb(363pt)=(0.52007,0.127399,0.420022); rgb(364pt)=(0.521662,0.127959,0.419671); rgb(365pt)=(0.523255,0.128518,0.419321); rgb(366pt)=(0.524847,0.129076,0.418969); rgb(367pt)=(0.52644,0.129636,0.418608); rgb(368pt)=(0.528032,0.130196,0.418239); rgb(369pt)=(0.529624,0.130755,0.417873); rgb(370pt)=(0.531217,0.131314,0.417503); rgb(371pt)=(0.532809,0.131874,0.417124); rgb(372pt)=(0.534402,0.132435,0.416736); rgb(373pt)=(0.535994,0.132994,0.416353); rgb(374pt)=(0.537586,0.133554,0.415964); rgb(375pt)=(0.539178,0.134115,0.415567); rgb(376pt)=(0.54077,0.134676,0.415162); rgb(377pt)=(0.542362,0.135237,0.414762); rgb(378pt)=(0.543954,0.135798,0.414354); rgb(379pt)=(0.545546,0.136359,0.413939); rgb(380pt)=(0.547138,0.136922,0.413516); rgb(381pt)=(0.548729,0.137484,0.413098); rgb(382pt)=(0.550321,0.138046,0.412673); rgb(383pt)=(0.551912,0.13861,0.412239); rgb(384pt)=(0.553504,0.139174,0.411798); rgb(385pt)=(0.555095,0.139737,0.411363); rgb(386pt)=(0.556686,0.140302,0.410919); rgb(387pt)=(0.558277,0.140867,0.410467); rgb(388pt)=(0.559868,0.141433,0.410009); rgb(389pt)=(0.561458,0.141998,0.409555); rgb(390pt)=(0.563048,0.142565,0.409093); rgb(391pt)=(0.564638,0.143132,0.408623); rgb(392pt)=(0.566228,0.1437,0.408148); rgb(393pt)=(0.567818,0.144269,0.407675); rgb(394pt)=(0.569407,0.144838,0.407195); rgb(395pt)=(0.570997,0.145408,0.406707); rgb(396pt)=(0.572586,0.145978,0.406215); rgb(397pt)=(0.574174,0.14655,0.405724); rgb(398pt)=(0.575762,0.147122,0.405225); rgb(399pt)=(0.577351,0.147695,0.404719); rgb(400pt)=(0.578939,0.148269,0.40421); rgb(401pt)=(0.580526,0.148843,0.4037); rgb(402pt)=(0.582113,0.149419,0.403184); rgb(403pt)=(0.5837,0.149995,0.402659); rgb(404pt)=(0.585286,0.150572,0.402133); rgb(405pt)=(0.586872,0.151151,0.401605); rgb(406pt)=(0.588458,0.15173,0.40107); rgb(407pt)=(0.590043,0.15231,0.400528); rgb(408pt)=(0.591628,0.152892,0.399984); rgb(409pt)=(0.593212,0.153474,0.399438); rgb(410pt)=(0.594796,0.154057,0.398885); rgb(411pt)=(0.596381,0.154642,0.398324); rgb(412pt)=(0.597964,0.155228,0.397764); rgb(413pt)=(0.599546,0.155815,0.397199); rgb(414pt)=(0.601128,0.156403,0.396628); rgb(415pt)=(0.602711,0.156992,0.396049); rgb(416pt)=(0.604292,0.157582,0.395471); rgb(417pt)=(0.605872,0.158175,0.394888); rgb(418pt)=(0.607452,0.158768,0.394299); rgb(419pt)=(0.609033,0.159362,0.393702); rgb(420pt)=(0.610611,0.159958,0.393107); rgb(421pt)=(0.612189,0.160556,0.392507); rgb(422pt)=(0.613767,0.161154,0.391899); rgb(423pt)=(0.615346,0.161754,0.391285); rgb(424pt)=(0.616921,0.162356,0.390672); rgb(425pt)=(0.618497,0.162959,0.390054); rgb(426pt)=(0.620073,0.163564,0.389428); rgb(427pt)=(0.621648,0.164169,0.388796); rgb(428pt)=(0.623221,0.164778,0.388167); rgb(429pt)=(0.624794,0.165388,0.38753); rgb(430pt)=(0.626367,0.165999,0.386887); rgb(431pt)=(0.62794,0.166611,0.386238); rgb(432pt)=(0.62951,0.167227,0.385591); rgb(433pt)=(0.63108,0.167843,0.384937); rgb(434pt)=(0.632649,0.168461,0.384276); rgb(435pt)=(0.634219,0.16908,0.38361); rgb(436pt)=(0.635786,0.169703,0.382945); rgb(437pt)=(0.637352,0.170327,0.382274); rgb(438pt)=(0.638919,0.170952,0.381596); rgb(439pt)=(0.640485,0.171579,0.380913); rgb(440pt)=(0.642048,0.17221,0.38023); rgb(441pt)=(0.643611,0.172841,0.379541); rgb(442pt)=(0.645175,0.173474,0.378845); rgb(443pt)=(0.646737,0.174109,0.378146); rgb(444pt)=(0.648296,0.174748,0.377445); rgb(445pt)=(0.649856,0.175388,0.376738); rgb(446pt)=(0.651415,0.176029,0.376025); rgb(447pt)=(0.652973,0.176672,0.375309); rgb(448pt)=(0.654529,0.17732,0.374591); rgb(449pt)=(0.656084,0.177968,0.373867); rgb(450pt)=(0.65764,0.178618,0.373137); rgb(451pt)=(0.659193,0.179271,0.372404); rgb(452pt)=(0.660744,0.179928,0.371669); rgb(453pt)=(0.662295,0.180585,0.370928); rgb(454pt)=(0.663847,0.181244,0.370181); rgb(455pt)=(0.665395,0.181907,0.369432); rgb(456pt)=(0.666942,0.182573,0.36868); rgb(457pt)=(0.668488,0.183241,0.367922); rgb(458pt)=(0.670035,0.183909,0.367159); rgb(459pt)=(0.671578,0.184582,0.366393); rgb(460pt)=(0.673119,0.185259,0.365625); rgb(461pt)=(0.674661,0.185936,0.36485); rgb(462pt)=(0.676203,0.186615,0.36407); rgb(463pt)=(0.67774,0.187299,0.363289); rgb(464pt)=(0.679277,0.187986,0.362504); rgb(465pt)=(0.680813,0.188674,0.361713); rgb(466pt)=(0.682349,0.189363,0.360917); rgb(467pt)=(0.683881,0.190059,0.360119); rgb(468pt)=(0.685412,0.190757,0.359318); rgb(469pt)=(0.686942,0.191456,0.358511); rgb(470pt)=(0.688473,0.192157,0.357699); rgb(471pt)=(0.689999,0.192864,0.356885); rgb(472pt)=(0.691523,0.193574,0.356068); rgb(473pt)=(0.693048,0.194284,0.355245); rgb(474pt)=(0.694573,0.194996,0.354417); rgb(475pt)=(0.696092,0.195716,0.353588); rgb(476pt)=(0.69761,0.196438,0.352755); rgb(477pt)=(0.699129,0.197161,0.351916); rgb(478pt)=(0.700647,0.197885,0.351073); rgb(479pt)=(0.702159,0.198618,0.350228); rgb(480pt)=(0.703671,0.199352,0.349379); rgb(481pt)=(0.705183,0.200087,0.348524); rgb(482pt)=(0.706694,0.200825,0.347666); rgb(483pt)=(0.7082,0.20157,0.346805); rgb(484pt)=(0.709705,0.202317,0.34594); rgb(485pt)=(0.71121,0.203065,0.345071); rgb(486pt)=(0.712714,0.203817,0.344198); rgb(487pt)=(0.714211,0.204575,0.343322); rgb(488pt)=(0.715709,0.205336,0.342442); rgb(489pt)=(0.717207,0.206097,0.341558); rgb(490pt)=(0.718703,0.206863,0.34067); rgb(491pt)=(0.720193,0.207636,0.33978); rgb(492pt)=(0.721683,0.20841,0.338885); rgb(493pt)=(0.723173,0.209186,0.337986); rgb(494pt)=(0.724661,0.209966,0.337084); rgb(495pt)=(0.726143,0.210753,0.336179); rgb(496pt)=(0.727625,0.211541,0.33527); rgb(497pt)=(0.729107,0.212331,0.334357); rgb(498pt)=(0.730586,0.213127,0.333441); rgb(499pt)=(0.73206,0.213928,0.332521); rgb(500pt)=(0.733533,0.214732,0.331598); rgb(501pt)=(0.735007,0.215536,0.330672); rgb(502pt)=(0.736476,0.216347,0.329742); rgb(503pt)=(0.737941,0.217164,0.328808); rgb(504pt)=(0.739407,0.217983,0.327871); rgb(505pt)=(0.740872,0.218803,0.326931); rgb(506pt)=(0.742331,0.21963,0.325988); rgb(507pt)=(0.743787,0.220462,0.325041); rgb(508pt)=(0.745243,0.221296,0.32409); rgb(509pt)=(0.746699,0.222132,0.323137); rgb(510pt)=(0.748148,0.222976,0.32218); rgb(511pt)=(0.749595,0.223824,0.32122); rgb(512pt)=(0.751041,0.224674,0.320257); rgb(513pt)=(0.752488,0.225525,0.31929); rgb(514pt)=(0.753926,0.226386,0.31832); rgb(515pt)=(0.755363,0.227251,0.317347); rgb(516pt)=(0.7568,0.228117,0.316371); rgb(517pt)=(0.758236,0.228985,0.315393); rgb(518pt)=(0.759664,0.229863,0.31441); rgb(519pt)=(0.76109,0.230745,0.313424); rgb(520pt)=(0.762516,0.231628,0.312436); rgb(521pt)=(0.763943,0.232512,0.311445); rgb(522pt)=(0.765359,0.233409,0.31045); rgb(523pt)=(0.766775,0.234307,0.309452); rgb(524pt)=(0.76819,0.235207,0.308452); rgb(525pt)=(0.769606,0.236109,0.30745); rgb(526pt)=(0.77101,0.237023,0.306442); rgb(527pt)=(0.772415,0.237939,0.305432); rgb(528pt)=(0.77382,0.238856,0.304421); rgb(529pt)=(0.775223,0.239777,0.303406); rgb(530pt)=(0.776616,0.240709,0.302387); rgb(531pt)=(0.778009,0.241642,0.301366); rgb(532pt)=(0.779402,0.242577,0.300343); rgb(533pt)=(0.780793,0.243516,0.299317); rgb(534pt)=(0.782175,0.244466,0.298286); rgb(535pt)=(0.783556,0.245417,0.297254); rgb(536pt)=(0.784937,0.246371,0.29622); rgb(537pt)=(0.786315,0.247329,0.295183); rgb(538pt)=(0.787685,0.248297,0.294141); rgb(539pt)=(0.789054,0.249266,0.293098); rgb(540pt)=(0.790423,0.250238,0.292054); rgb(541pt)=(0.791787,0.251215,0.291006); rgb(542pt)=(0.793144,0.252202,0.289954); rgb(543pt)=(0.794501,0.25319,0.288901); rgb(544pt)=(0.795857,0.25418,0.287847); rgb(545pt)=(0.797208,0.255177,0.286789); rgb(546pt)=(0.798551,0.256182,0.285727); rgb(547pt)=(0.799895,0.257189,0.284664); rgb(548pt)=(0.801238,0.258198,0.2836); rgb(549pt)=(0.802575,0.259215,0.282532); rgb(550pt)=(0.803905,0.260239,0.28146); rgb(551pt)=(0.805235,0.261265,0.280387); rgb(552pt)=(0.806565,0.262293,0.279314); rgb(553pt)=(0.807887,0.26333,0.278236); rgb(554pt)=(0.809204,0.264373,0.277155); rgb(555pt)=(0.81052,0.265418,0.276073); rgb(556pt)=(0.811836,0.266465,0.274992); rgb(557pt)=(0.813143,0.267422,0.273806); rgb(558pt)=(0.814445,0.268341,0.272573); rgb(559pt)=(0.815747,0.269261,0.271338); rgb(560pt)=(0.81705,0.270265,0.270183); rgb(561pt)=(0.818341,0.271778,0.269542); rgb(562pt)=(0.819628,0.272851,0.268447); rgb(563pt)=(0.820916,0.273939,0.267347); rgb(564pt)=(0.822204,0.275041,0.266242); rgb(565pt)=(0.823479,0.276126,0.265141); rgb(566pt)=(0.824752,0.277221,0.264037); rgb(567pt)=(0.826025,0.278329,0.262929); rgb(568pt)=(0.827298,0.27945,0.261815); rgb(569pt)=(0.828556,0.280554,0.260707); rgb(570pt)=(0.829814,0.281669,0.259595); rgb(571pt)=(0.831071,0.282798,0.258478); rgb(572pt)=(0.832329,0.283939,0.257357); rgb(573pt)=(0.833571,0.285061,0.256242); rgb(574pt)=(0.834813,0.286197,0.255121); rgb(575pt)=(0.836055,0.287346,0.253997); rgb(576pt)=(0.837295,0.288505,0.252869); rgb(577pt)=(0.838521,0.289649,0.251746); rgb(578pt)=(0.839748,0.290805,0.250618); rgb(579pt)=(0.840974,0.291974,0.249486); rgb(580pt)=(0.842197,0.293151,0.248351); rgb(581pt)=(0.843407,0.294315,0.247221); rgb(582pt)=(0.844616,0.295493,0.246086); rgb(583pt)=(0.845826,0.296683,0.244946); rgb(584pt)=(0.847032,0.297877,0.243806); rgb(585pt)=(0.848225,0.299062,0.242668); rgb(586pt)=(0.849418,0.30026,0.241526); rgb(587pt)=(0.850611,0.30147,0.240379); rgb(588pt)=(0.851799,0.302683,0.239232); rgb(589pt)=(0.852975,0.303889,0.238088); rgb(590pt)=(0.854151,0.305107,0.236939); rgb(591pt)=(0.855328,0.306338,0.235786); rgb(592pt)=(0.856497,0.307568,0.234633); rgb(593pt)=(0.857656,0.308795,0.233482); rgb(594pt)=(0.858815,0.310034,0.232326); rgb(595pt)=(0.859974,0.311284,0.231167); rgb(596pt)=(0.861124,0.312533,0.230008); rgb(597pt)=(0.862266,0.31378,0.22885); rgb(598pt)=(0.863407,0.315039,0.227688); rgb(599pt)=(0.864549,0.31631,0.226523); rgb(600pt)=(0.86568,0.317577,0.225359); rgb(601pt)=(0.866804,0.318844,0.224194); rgb(602pt)=(0.867928,0.320123,0.223026); rgb(603pt)=(0.869052,0.321414,0.221855); rgb(604pt)=(0.870163,0.322699,0.220685); rgb(605pt)=(0.871269,0.323986,0.219515); rgb(606pt)=(0.872375,0.325285,0.218341); rgb(607pt)=(0.87348,0.326596,0.217163); rgb(608pt)=(0.874572,0.327898,0.215989); rgb(609pt)=(0.87566,0.329206,0.214812); rgb(610pt)=(0.876747,0.330525,0.213633); rgb(611pt)=(0.877834,0.331855,0.212449); rgb(612pt)=(0.878906,0.333175,0.211269); rgb(613pt)=(0.879975,0.334503,0.210087); rgb(614pt)=(0.881044,0.335841,0.208901); rgb(615pt)=(0.882113,0.337191,0.207712); rgb(616pt)=(0.883164,0.338528,0.206527); rgb(617pt)=(0.884214,0.339875,0.20534); rgb(618pt)=(0.885264,0.341233,0.204148); rgb(619pt)=(0.886314,0.342602,0.202954); rgb(620pt)=(0.887345,0.343957,0.201764); rgb(621pt)=(0.888376,0.345323,0.20057); rgb(622pt)=(0.889407,0.3467,0.199373); rgb(623pt)=(0.890436,0.348086,0.198174); rgb(624pt)=(0.891448,0.34946,0.196978); rgb(625pt)=(0.89246,0.350846,0.195779); rgb(626pt)=(0.893471,0.352242,0.194576); rgb(627pt)=(0.89448,0.353644,0.193372); rgb(628pt)=(0.895472,0.355037,0.19217); rgb(629pt)=(0.896464,0.356441,0.190965); rgb(630pt)=(0.897457,0.357856,0.189758); rgb(631pt)=(0.898444,0.359275,0.188548); rgb(632pt)=(0.899416,0.360687,0.187341); rgb(633pt)=(0.900389,0.362109,0.18613); rgb(634pt)=(0.901362,0.363542,0.184917); rgb(635pt)=(0.902328,0.364978,0.183703); rgb(636pt)=(0.90328,0.366408,0.18249); rgb(637pt)=(0.904233,0.367848,0.181274); rgb(638pt)=(0.905186,0.369299,0.180054); rgb(639pt)=(0.906131,0.370751,0.178835); rgb(640pt)=(0.907063,0.372199,0.177616); rgb(641pt)=(0.907996,0.373657,0.176394); rgb(642pt)=(0.908929,0.375126,0.17517); rgb(643pt)=(0.909852,0.376593,0.173945); rgb(644pt)=(0.910765,0.378059,0.17272); rgb(645pt)=(0.911677,0.379535,0.171493); rgb(646pt)=(0.91259,0.381021,0.170262); rgb(647pt)=(0.913491,0.382504,0.169032); rgb(648pt)=(0.914383,0.383987,0.167801); rgb(649pt)=(0.915276,0.38548,0.166568); rgb(650pt)=(0.916168,0.386984,0.165332); rgb(651pt)=(0.917047,0.388482,0.164096); rgb(652pt)=(0.917919,0.389982,0.162859); rgb(653pt)=(0.918791,0.391492,0.16162); rgb(654pt)=(0.919663,0.393012,0.160377); rgb(655pt)=(0.92052,0.394525,0.159136); rgb(656pt)=(0.921371,0.396042,0.157893); rgb(657pt)=(0.922223,0.397568,0.156647); rgb(658pt)=(0.923075,0.399105,0.155399); rgb(659pt)=(0.923909,0.400632,0.154151); rgb(660pt)=(0.92474,0.402165,0.152902); rgb(661pt)=(0.925571,0.403708,0.15165); rgb(662pt)=(0.926402,0.405261,0.150396); rgb(663pt)=(0.927214,0.406802,0.149142); rgb(664pt)=(0.928024,0.408352,0.147886); rgb(665pt)=(0.928834,0.409911,0.146628); rgb(666pt)=(0.929644,0.411479,0.145367); rgb(667pt)=(0.930433,0.413034,0.144107); rgb(668pt)=(0.931223,0.414599,0.142844); rgb(669pt)=(0.932012,0.416174,0.141579); rgb(670pt)=(0.9328,0.417756,0.140312); rgb(671pt)=(0.933568,0.419326,0.139045); rgb(672pt)=(0.934337,0.420907,0.137776); rgb(673pt)=(0.935105,0.422496,0.136504); rgb(674pt)=(0.93587,0.424092,0.135231); rgb(675pt)=(0.936618,0.425677,0.133957); rgb(676pt)=(0.937365,0.427272,0.132681); rgb(677pt)=(0.938113,0.428877,0.131402); rgb(678pt)=(0.938855,0.430485,0.130122); rgb(679pt)=(0.939581,0.432086,0.128841); rgb(680pt)=(0.940308,0.433695,0.127558); rgb(681pt)=(0.941034,0.435314,0.126273); rgb(682pt)=(0.941754,0.436935,0.124986); rgb(683pt)=(0.942459,0.43855,0.123698); rgb(684pt)=(0.943164,0.440174,0.122407); rgb(685pt)=(0.94387,0.441807,0.121115); rgb(686pt)=(0.944566,0.44344,0.119821); rgb(687pt)=(0.94525,0.445069,0.118526); rgb(688pt)=(0.945935,0.446707,0.117229); rgb(689pt)=(0.946619,0.448354,0.11593); rgb(690pt)=(0.947292,0.449999,0.114629); rgb(691pt)=(0.947955,0.451642,0.113327); rgb(692pt)=(0.948618,0.453293,0.112023); rgb(693pt)=(0.949281,0.454954,0.110718); rgb(694pt)=(0.949932,0.45661,0.10941); rgb(695pt)=(0.950573,0.458266,0.108102); rgb(696pt)=(0.951215,0.459931,0.106791); rgb(697pt)=(0.951857,0.461605,0.105479); rgb(698pt)=(0.952484,0.463272,0.104165); rgb(699pt)=(0.953104,0.464941,0.10285); rgb(700pt)=(0.953725,0.466619,0.101534); rgb(701pt)=(0.954345,0.468306,0.100215); rgb(702pt)=(0.954949,0.469984,0.0988959); rgb(703pt)=(0.955548,0.471666,0.0975754); rgb(704pt)=(0.956147,0.473356,0.0962531); rgb(705pt)=(0.956746,0.475055,0.0949291); rgb(706pt)=(0.957328,0.476745,0.093605); rgb(707pt)=(0.957905,0.478439,0.0922797); rgb(708pt)=(0.958483,0.480141,0.0909527); rgb(709pt)=(0.95906,0.481853,0.089624); rgb(710pt)=(0.959618,0.483552,0.0882965); rgb(711pt)=(0.960174,0.485258,0.0869676); rgb(712pt)=(0.96073,0.486973,0.0856371); rgb(713pt)=(0.961286,0.488696,0.0843051); rgb(714pt)=(0.961821,0.490406,0.0829758); rgb(715pt)=(0.962356,0.492124,0.0816451); rgb(716pt)=(0.96289,0.49385,0.0803128); rgb(717pt)=(0.963423,0.495583,0.0789794); rgb(718pt)=(0.963936,0.497304,0.0776505); rgb(719pt)=(0.964449,0.499033,0.0763202); rgb(720pt)=(0.964962,0.500771,0.0749884); rgb(721pt)=(0.965472,0.502514,0.0736565); rgb(722pt)=(0.965964,0.504246,0.0723309); rgb(723pt)=(0.966455,0.505986,0.071004); rgb(724pt)=(0.966947,0.507735,0.0696756); rgb(725pt)=(0.967433,0.509487,0.0683489); rgb(726pt)=(0.967903,0.51123,0.0670307); rgb(727pt)=(0.968373,0.512982,0.0657111); rgb(728pt)=(0.968843,0.514741,0.0643903); rgb(729pt)=(0.969306,0.516502,0.0630737); rgb(730pt)=(0.969754,0.518256,0.061768); rgb(731pt)=(0.970202,0.520018,0.0604611); rgb(732pt)=(0.97065,0.521788,0.059153); rgb(733pt)=(0.97109,0.523557,0.0578533); rgb(734pt)=(0.971516,0.525322,0.0565671); rgb(735pt)=(0.971943,0.527094,0.0552797); rgb(736pt)=(0.97237,0.528874,0.0539912); rgb(737pt)=(0.972786,0.530652,0.0527174); rgb(738pt)=(0.97319,0.532427,0.0514596); rgb(739pt)=(0.973595,0.534209,0.0502007); rgb(740pt)=(0.974,0.535999,0.0489408); rgb(741pt)=(0.974393,0.537785,0.0477048); rgb(742pt)=(0.974776,0.53957,0.046487); rgb(743pt)=(0.975159,0.541362,0.0452682); rgb(744pt)=(0.975542,0.543161,0.0440485); rgb(745pt)=(0.975911,0.544956,0.0428643); rgb(746pt)=(0.976272,0.54675,0.041699); rgb(747pt)=(0.976633,0.548552,0.0405329); rgb(748pt)=(0.976995,0.55036,0.0393659); rgb(749pt)=(0.97734,0.552163,0.0382839); rgb(750pt)=(0.977679,0.553968,0.0372329); rgb(751pt)=(0.978019,0.555778,0.0361812); rgb(752pt)=(0.978358,0.557594,0.0351288); rgb(753pt)=(0.97868,0.559406,0.0342017); rgb(754pt)=(0.978997,0.56122,0.0333032); rgb(755pt)=(0.979315,0.563039,0.0324041); rgb(756pt)=(0.979632,0.564863,0.0315045); rgb(757pt)=(0.97993,0.566683,0.0307476); rgb(758pt)=(0.980226,0.568507,0.0300072); rgb(759pt)=(0.980521,0.570334,0.0292663); rgb(760pt)=(0.980817,0.572165,0.028525); rgb(761pt)=(0.981091,0.573994,0.0279453); rgb(762pt)=(0.981364,0.575826,0.0273691); rgb(763pt)=(0.981638,0.577661,0.0267926); rgb(764pt)=(0.98191,0.5795,0.0262259); rgb(765pt)=(0.982162,0.581338,0.0258208); rgb(766pt)=(0.982413,0.583178,0.0254154); rgb(767pt)=(0.982665,0.585021,0.0250098); rgb(768pt)=(0.982913,0.586866,0.0246293); rgb(769pt)=(0.983142,0.588713,0.0244019); rgb(770pt)=(0.983372,0.590561,0.0241745); rgb(771pt)=(0.983601,0.592411,0.023947); rgb(772pt)=(0.983825,0.594264,0.0237609); rgb(773pt)=(0.984033,0.596119,0.0237191); rgb(774pt)=(0.98424,0.597975,0.0236773); rgb(775pt)=(0.984447,0.599832,0.0236354); rgb(776pt)=(0.984647,0.601692,0.0236529); rgb(777pt)=(0.984832,0.603555,0.0238049); rgb(778pt)=(0.985017,0.605418,0.0239569); rgb(779pt)=(0.985202,0.607282,0.024109); rgb(780pt)=(0.985378,0.609149,0.0243398); rgb(781pt)=(0.985541,0.61102,0.0246945); rgb(782pt)=(0.985704,0.612891,0.0250493); rgb(783pt)=(0.985866,0.61476,0.0254042); rgb(784pt)=(0.986018,0.616635,0.0258589); rgb(785pt)=(0.986159,0.618513,0.0264259); rgb(786pt)=(0.986299,0.620391,0.026993); rgb(787pt)=(0.986439,0.622266,0.0275603); rgb(788pt)=(0.986567,0.624148,0.0282504); rgb(789pt)=(0.986685,0.626034,0.0290399); rgb(790pt)=(0.986803,0.627918,0.0298296); rgb(791pt)=(0.986921,0.629799,0.0306194); rgb(792pt)=(0.987024,0.631689,0.0315574); rgb(793pt)=(0.98712,0.633581,0.0325804); rgb(794pt)=(0.987215,0.635471,0.0336036); rgb(795pt)=(0.98731,0.637358,0.0346271); rgb(796pt)=(0.987389,0.639255,0.0358262); rgb(797pt)=(0.987462,0.641154,0.0370946); rgb(798pt)=(0.987535,0.64305,0.0383632); rgb(799pt)=(0.987608,0.644942,0.039632); rgb(800pt)=(0.987662,0.646847,0.0410485); rgb(801pt)=(0.987713,0.648752,0.0425021); rgb(802pt)=(0.987763,0.650653,0.0439559); rgb(803pt)=(0.987813,0.652551,0.0454097); rgb(804pt)=(0.987843,0.654463,0.0469702); rgb(805pt)=(0.98787,0.656374,0.048545); rgb(806pt)=(0.987898,0.65828,0.0501199); rgb(807pt)=(0.987925,0.660182,0.0516948); rgb(808pt)=(0.987931,0.662103,0.0533702); rgb(809pt)=(0.987936,0.664019,0.0550494); rgb(810pt)=(0.98794,0.665931,0.0567285); rgb(811pt)=(0.987944,0.667838,0.0584119); rgb(812pt)=(0.987926,0.669765,0.0601805); rgb(813pt)=(0.987908,0.671687,0.061949); rgb(814pt)=(0.98789,0.673603,0.0637175); rgb(815pt)=(0.987869,0.675517,0.065496); rgb(816pt)=(0.987828,0.677449,0.0673422); rgb(817pt)=(0.987787,0.679376,0.0691883); rgb(818pt)=(0.987746,0.681297,0.0710343); rgb(819pt)=(0.9877,0.683218,0.0728948); rgb(820pt)=(0.987636,0.685155,0.0748096); rgb(821pt)=(0.987572,0.687086,0.0767242); rgb(822pt)=(0.987509,0.689011,0.0786386); rgb(823pt)=(0.987438,0.690939,0.0805711); rgb(824pt)=(0.987351,0.69288,0.0825476); rgb(825pt)=(0.987265,0.694816,0.0845238); rgb(826pt)=(0.987178,0.696745,0.0864996); rgb(827pt)=(0.987082,0.698679,0.0884969); rgb(828pt)=(0.986973,0.700625,0.0905299); rgb(829pt)=(0.986863,0.702564,0.0925625); rgb(830pt)=(0.986754,0.704497,0.0945946); rgb(831pt)=(0.986633,0.706438,0.0966514); rgb(832pt)=(0.986501,0.708388,0.0987372); rgb(833pt)=(0.986368,0.710331,0.100822); rgb(834pt)=(0.986236,0.712267,0.102907); rgb(835pt)=(0.986091,0.714214,0.10502); rgb(836pt)=(0.985935,0.716168,0.107155); rgb(837pt)=(0.98578,0.718115,0.109291); rgb(838pt)=(0.985624,0.720054,0.111425); rgb(839pt)=(0.985454,0.722007,0.113591); rgb(840pt)=(0.985275,0.723966,0.115776); rgb(841pt)=(0.985097,0.725916,0.11796); rgb(842pt)=(0.984918,0.727858,0.120143); rgb(843pt)=(0.984723,0.729817,0.122361); rgb(844pt)=(0.984521,0.731778,0.124593); rgb(845pt)=(0.98432,0.733731,0.126824); rgb(846pt)=(0.984118,0.735676,0.129054); rgb(847pt)=(0.983898,0.737641,0.131324); rgb(848pt)=(0.983674,0.739605,0.133603); rgb(849pt)=(0.983449,0.741561,0.135881); rgb(850pt)=(0.983225,0.743507,0.138158); rgb(851pt)=(0.982981,0.745478,0.140479); rgb(852pt)=(0.982734,0.747445,0.142806); rgb(853pt)=(0.982487,0.749402,0.145131); rgb(854pt)=(0.98224,0.75135,0.147455); rgb(855pt)=(0.981972,0.753327,0.149828); rgb(856pt)=(0.981703,0.755296,0.152202); rgb(857pt)=(0.981433,0.757255,0.154575); rgb(858pt)=(0.981163,0.759205,0.156949); rgb(859pt)=(0.980872,0.761186,0.159373); rgb(860pt)=(0.980581,0.763156,0.161796); rgb(861pt)=(0.980289,0.765116,0.164217); rgb(862pt)=(0.979995,0.767071,0.166644); rgb(863pt)=(0.979682,0.769053,0.169118); rgb(864pt)=(0.979369,0.771025,0.171591); rgb(865pt)=(0.979057,0.772985,0.174062); rgb(866pt)=(0.978739,0.774943,0.176543); rgb(867pt)=(0.978405,0.776927,0.179068); rgb(868pt)=(0.978071,0.778899,0.181592); rgb(869pt)=(0.977737,0.780859,0.184114); rgb(870pt)=(0.977397,0.782821,0.186652); rgb(871pt)=(0.977043,0.784805,0.189231); rgb(872pt)=(0.976688,0.786776,0.191808); rgb(873pt)=(0.976334,0.788736,0.194383); rgb(874pt)=(0.975972,0.790701,0.196979); rgb(875pt)=(0.975596,0.792685,0.199614); rgb(876pt)=(0.975221,0.794657,0.202247); rgb(877pt)=(0.974845,0.796615,0.204878); rgb(878pt)=(0.974461,0.798583,0.207537); rgb(879pt)=(0.974065,0.800567,0.210231); rgb(880pt)=(0.97367,0.802537,0.212923); rgb(881pt)=(0.973274,0.804494,0.215612); rgb(882pt)=(0.972869,0.806465,0.218336); rgb(883pt)=(0.972455,0.808447,0.22109); rgb(884pt)=(0.972042,0.810415,0.223842); rgb(885pt)=(0.971628,0.812368,0.226591); rgb(886pt)=(0.971205,0.814341,0.229383); rgb(887pt)=(0.970775,0.81632,0.2322); rgb(888pt)=(0.970345,0.818284,0.235014); rgb(889pt)=(0.969915,0.820232,0.237826); rgb(890pt)=(0.969474,0.822206,0.240689); rgb(891pt)=(0.96903,0.824182,0.243571); rgb(892pt)=(0.968585,0.826141,0.246451); rgb(893pt)=(0.96814,0.828084,0.249329); rgb(894pt)=(0.967684,0.830058,0.252267); rgb(895pt)=(0.967225,0.832029,0.25522); rgb(896pt)=(0.966766,0.833983,0.258171); rgb(897pt)=(0.966307,0.835919,0.261118); rgb(898pt)=(0.965837,0.837894,0.264137); rgb(899pt)=(0.965365,0.83986,0.267166); rgb(900pt)=(0.964894,0.841807,0.270191); rgb(901pt)=(0.964422,0.843735,0.273213); rgb(902pt)=(0.963943,0.845708,0.276316); rgb(903pt)=(0.963464,0.847665,0.27942); rgb(904pt)=(0.962985,0.849603,0.282521); rgb(905pt)=(0.962505,0.851523,0.285621); rgb(906pt)=(0.962023,0.853491,0.288807); rgb(907pt)=(0.96154,0.855438,0.29199); rgb(908pt)=(0.961057,0.857364,0.29517); rgb(909pt)=(0.960574,0.859277,0.298357); rgb(910pt)=(0.960088,0.861236,0.301632); rgb(911pt)=(0.959601,0.863172,0.304903); rgb(912pt)=(0.959115,0.865086,0.30817); rgb(913pt)=(0.958629,0.866993,0.311454); rgb(914pt)=(0.958148,0.868938,0.314816); rgb(915pt)=(0.957667,0.870859,0.318174); rgb(916pt)=(0.957185,0.872758,0.321529); rgb(917pt)=(0.956707,0.874654,0.324908); rgb(918pt)=(0.956238,0.876582,0.328359); rgb(919pt)=(0.955769,0.878486,0.331806); rgb(920pt)=(0.955301,0.880365,0.335249); rgb(921pt)=(0.954837,0.882249,0.338729); rgb(922pt)=(0.954382,0.884159,0.34228); rgb(923pt)=(0.953927,0.886044,0.345826); rgb(924pt)=(0.953472,0.887903,0.349369); rgb(925pt)=(0.95303,0.889771,0.352956); rgb(926pt)=(0.952604,0.891657,0.356599); rgb(927pt)=(0.952178,0.893517,0.360238); rgb(928pt)=(0.951752,0.895351,0.363874); rgb(929pt)=(0.951344,0.897199,0.367565); rgb(930pt)=(0.950954,0.899057,0.371306); rgb(931pt)=(0.950564,0.900889,0.375044); rgb(932pt)=(0.950174,0.902695,0.378778); rgb(933pt)=(0.949814,0.904518,0.382574); rgb(934pt)=(0.949473,0.906345,0.38641); rgb(935pt)=(0.949132,0.908144,0.390243); rgb(936pt)=(0.948792,0.909916,0.394073); rgb(937pt)=(0.948494,0.91171,0.39797); rgb(938pt)=(0.948216,0.913499,0.401897); rgb(939pt)=(0.947938,0.915261,0.405821); rgb(940pt)=(0.94766,0.916995,0.409743); rgb(941pt)=(0.947441,0.918753,0.413733); rgb(942pt)=(0.947241,0.9205,0.417744); rgb(943pt)=(0.94704,0.92222,0.421753); rgb(944pt)=(0.94684,0.923912,0.425761); rgb(945pt)=(0.946719,0.925628,0.429833); rgb(946pt)=(0.946612,0.927328,0.433916); rgb(947pt)=(0.946506,0.929,0.437998); rgb(948pt)=(0.946399,0.930646,0.442079); rgb(949pt)=(0.946394,0.932314,0.446216); rgb(950pt)=(0.946397,0.933961,0.450358); rgb(951pt)=(0.9464,0.935582,0.454499); rgb(952pt)=(0.946404,0.937178,0.458641); rgb(953pt)=(0.946532,0.938792,0.46282); rgb(954pt)=(0.94666,0.940382,0.467); rgb(955pt)=(0.946787,0.941949,0.471181); rgb(956pt)=(0.946961,0.943528,0.475364); rgb(957pt)=(0.947577,0.94543,0.479558); rgb(958pt)=(0.948193,0.947314,0.483757); rgb(959pt)=(0.948442,0.94881,0.48796); rgb(960pt)=(0.948005,0.949576,0.492163); rgb(961pt)=(0.948399,0.951043,0.496344); rgb(962pt)=(0.948805,0.952509,0.500536); rgb(963pt)=(0.949225,0.953976,0.504738); rgb(964pt)=(0.949685,0.955428,0.508935); rgb(965pt)=(0.950231,0.956838,0.513094); rgb(966pt)=(0.950789,0.958248,0.517264); rgb(967pt)=(0.951359,0.959658,0.521444); rgb(968pt)=(0.951978,0.961049,0.525604); rgb(969pt)=(0.952679,0.962404,0.529718); rgb(970pt)=(0.95339,0.963759,0.533841); rgb(971pt)=(0.95411,0.965115,0.537974); rgb(972pt)=(0.954888,0.966448,0.542075); rgb(973pt)=(0.95574,0.967752,0.546128); rgb(974pt)=(0.956599,0.969055,0.550189); rgb(975pt)=(0.957465,0.970359,0.55426); rgb(976pt)=(0.958397,0.971639,0.558289); rgb(977pt)=(0.959392,0.972895,0.562276); rgb(978pt)=(0.960392,0.974151,0.566271); rgb(979pt)=(0.961397,0.975407,0.570274); rgb(980pt)=(0.962476,0.976638,0.574212); rgb(981pt)=(0.963606,0.977852,0.578106); rgb(982pt)=(0.964739,0.979065,0.582007); rgb(983pt)=(0.965874,0.980278,0.585916); rgb(984pt)=(0.967089,0.981466,0.589756); rgb(985pt)=(0.968343,0.982641,0.593566); rgb(986pt)=(0.969597,0.983817,0.597384); rgb(987pt)=(0.970852,0.984992,0.601208); rgb(988pt)=(0.972192,0.986142,0.604953); rgb(989pt)=(0.973558,0.987283,0.608677); rgb(990pt)=(0.974923,0.988424,0.612407); rgb(991pt)=(0.976287,0.989565,0.616144); rgb(992pt)=(0.977741,0.990682,0.619792); rgb(993pt)=(0.97921,0.991794,0.623427); rgb(994pt)=(0.980675,0.992906,0.627068); rgb(995pt)=(0.982137,0.994017,0.630716); rgb(996pt)=(0.983694,0.995106,0.634266); rgb(997pt)=(0.985256,0.996192,0.637812); rgb(998pt)=(0.986811,0.997278,0.641365); rgb(999pt)=(0.988362,0.998364,0.644924)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/plot_prior_models-5.png};
\addplot [color=blue, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.47619047619048	113\\
-0.285714285714286	83\\
2.19047619047619	77\\
-0.80952380952381	78\\
-0.952380952380952	68\\
0.476190476190476	78\\
0.428571428571429	71\\
-0.952380952380952	70\\
2.95238095238095	85\\
-0.952380952380952	59\\
2.52380952380952	80\\
-1	60\\
1.95238095238095	72\\
1.38095238095238	73\\
-1	54\\
-0.952380952380952	58\\
2.9047619047619	80\\
-0.80952380952381	53\\
0.857142857142857	70\\
-1	61\\
-1	60\\
2.42857142857143	82\\
0.19047619047619	65\\
-0.952380952380952	52\\
3	83\\
-0.904761904761905	54\\
1.42857142857143	72\\
2.80952380952381	82\\
2.23809523809524	77\\
1.42857142857143	70\\
-0.952380952380952	55\\
-0.285714285714286	58\\
2.42857142857143	73\\
0.523809523809524	66\\
0.0476190476190477	61\\
2.42857142857143	73\\
0.380952380952381	65\\
-0.142857142857143	58\\
0.523809523809524	65\\
2.0952380952381	71\\
2.52380952380952	74\\
2.33333333333333	70\\
0.952380952380952	69\\
1.71428571428571	69\\
-0.19047619047619	58\\
3	84\\
-0.523809523809524	55\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.76190476190476	16\\
-0.857142857142857	32\\
1.14285714285714	55\\
0.142857142857143	-10\\
2.14285714285714	37\\
-0.380952380952381	42\\
1.61904761904762	6\\
0.619047619047619	27\\
2.61904761904762	50\\
0.333333333333333	39\\
1.38095238095238	34\\
0.142857142857143	-17\\
2.38095238095238	-18\\
-0.142857142857143	28\\
2.85714285714286	69\\
1.14285714285714	69\\
3	72\\
3	77\\
-0.666666666666667	51\\
-0.952380952380952	49\\
0.571428571428571	63\\
1.66666666666667	66\\
2.95238095238095	76\\
3	79\\
-0.666666666666667	47\\
1.0952380952381	63\\
-0.904761904761905	50\\
-0.952380952380952	49\\
1.19047619047619	69\\
-0.904761904761905	54\\
2.9047619047619	80\\
3	82\\
1.57142857142857	68\\
3	80\\
-1	52\\
1	66\\
0	58\\
3	81\\
-1	52\\
3	79\\
0.857142857142857	64\\
-1	51\\
3	82\\
2.19047619047619	69\\
-0.19047619047619	56\\
2.04761904761905	69\\
-0.19047619047619	56\\
0.80952380952381	68\\
-0.428571428571429	55\\
2.47619047619048	71\\
0.380952380952381	63\\
3	83\\
-0.571428571428571	55\\
};
\end{axis}

\begin{axis}[%
width=3.223in,
height=1.962in,
at={(12.487in,3.748in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency (log}_\text{2}\text{(Hz/1000))}$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
ylabel={Intensity (dB HL)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Severe},
colormap={mymap}{[1pt] rgb(0pt)=(0.00146159,0.000466128,0.0138655); rgb(1pt)=(0.00165067,0.000640206,0.0150665); rgb(2pt)=(0.00185093,0.0008356,0.0162674); rgb(3pt)=(0.00206266,0.00105231,0.0174683); rgb(4pt)=(0.00228722,0.00128767,0.0186895); rgb(5pt)=(0.00253545,0.00151285,0.0201365); rgb(6pt)=(0.00279458,0.00175606,0.0215834); rgb(7pt)=(0.00306475,0.00201731,0.0230304); rgb(8pt)=(0.0033484,0.00229283,0.0245195); rgb(9pt)=(0.00365413,0.0025654,0.0262221); rgb(10pt)=(0.00396971,0.00285268,0.0279247); rgb(11pt)=(0.00429522,0.00315469,0.0296273); rgb(12pt)=(0.00463491,0.00346839,0.0313916); rgb(13pt)=(0.00499658,0.00378583,0.033344); rgb(14pt)=(0.00536702,0.00411517,0.0352963); rgb(15pt)=(0.00574627,0.00445643,0.0372487); rgb(16pt)=(0.00614076,0.00480743,0.039254); rgb(17pt)=(0.00655714,0.0051647,0.041367); rgb(18pt)=(0.00698233,0.00553203,0.04348); rgb(19pt)=(0.00741636,0.00590942,0.0455931); rgb(20pt)=(0.00786651,0.00629497,0.0477091); rgb(21pt)=(0.00833691,0.00668754,0.0498296); rgb(22pt)=(0.00881752,0.00708971,0.05195); rgb(23pt)=(0.00930833,0.00750148,0.0540704); rgb(24pt)=(0.00981634,0.00792047,0.056192); rgb(25pt)=(0.0103424,0.00834636,0.0583149); rgb(26pt)=(0.0108796,0.00878146,0.0604378); rgb(27pt)=(0.0114279,0.00922579,0.0625607); rgb(28pt)=(0.0119953,0.00967456,0.0646961); rgb(29pt)=(0.0125801,0.0101285,0.0668407); rgb(30pt)=(0.0131766,0.010591,0.0689854); rgb(31pt)=(0.0137849,0.011062,0.07113); rgb(32pt)=(0.0144133,0.0115374,0.0732777); rgb(33pt)=(0.0150584,0.0120188,0.075427); rgb(34pt)=(0.0157157,0.0125084,0.0775762); rgb(35pt)=(0.0163853,0.0130061,0.0797255); rgb(36pt)=(0.0170777,0.013505,0.0818871); rgb(37pt)=(0.0177865,0.0140091,0.0840529); rgb(38pt)=(0.0185081,0.0145209,0.0862188); rgb(39pt)=(0.0192423,0.0150402,0.0883846); rgb(40pt)=(0.0200025,0.0155581,0.0905663); rgb(41pt)=(0.0207787,0.0160812,0.0927515); rgb(42pt)=(0.0215681,0.0166112,0.0949366); rgb(43pt)=(0.0223707,0.0171482,0.0971218); rgb(44pt)=(0.0232018,0.0176832,0.0993166); rgb(45pt)=(0.0240483,0.0182237,0.101512); rgb(46pt)=(0.0249085,0.0187706,0.103708); rgb(47pt)=(0.0257824,0.0193241,0.105904); rgb(48pt)=(0.0266902,0.0198702,0.108122); rgb(49pt)=(0.0276125,0.020422,0.110341); rgb(50pt)=(0.0285491,0.0209796,0.112559); rgb(51pt)=(0.0295016,0.021542,0.114779); rgb(52pt)=(0.0304899,0.0220963,0.11702); rgb(53pt)=(0.0314931,0.0226557,0.11926); rgb(54pt)=(0.0325112,0.0232202,0.1215); rgb(55pt)=(0.0335479,0.0237877,0.123742); rgb(56pt)=(0.0346209,0.024348,0.125997); rgb(57pt)=(0.0357094,0.0249129,0.128252); rgb(58pt)=(0.0368136,0.0254823,0.130508); rgb(59pt)=(0.0379368,0.0260523,0.132767); rgb(60pt)=(0.0390874,0.0266136,0.135041); rgb(61pt)=(0.040254,0.0271789,0.137315); rgb(62pt)=(0.0414365,0.027748,0.139589); rgb(63pt)=(0.0426222,0.0283139,0.141872); rgb(64pt)=(0.0437954,0.0288683,0.144175); rgb(65pt)=(0.0449834,0.0294256,0.146479); rgb(66pt)=(0.046186,0.0299859,0.148782); rgb(67pt)=(0.0473879,0.0305415,0.151092); rgb(68pt)=(0.0485807,0.0310878,0.153412); rgb(69pt)=(0.0497871,0.0316365,0.155733); rgb(70pt)=(0.051007,0.0321875,0.158053); rgb(71pt)=(0.0522249,0.0327303,0.160382); rgb(72pt)=(0.0534392,0.0332636,0.16272); rgb(73pt)=(0.0546661,0.0337986,0.165058); rgb(74pt)=(0.0559056,0.0343351,0.167396); rgb(75pt)=(0.0571427,0.0348597,0.169744); rgb(76pt)=(0.0583804,0.0353747,0.172099); rgb(77pt)=(0.05963,0.0358906,0.174455); rgb(78pt)=(0.0608916,0.0364074,0.176811); rgb(79pt)=(0.0621519,0.0369061,0.179181); rgb(80pt)=(0.0634167,0.0373946,0.18156); rgb(81pt)=(0.064693,0.0378831,0.183939); rgb(82pt)=(0.0659808,0.0383715,0.186318); rgb(83pt)=(0.0672673,0.038838,0.18871); rgb(84pt)=(0.0685603,0.0392956,0.191108); rgb(85pt)=(0.0698646,0.0397524,0.193505); rgb(86pt)=(0.07118,0.0402082,0.195902); rgb(87pt)=(0.072494,0.0406303,0.198311); rgb(88pt)=(0.0738161,0.0410429,0.200722); rgb(89pt)=(0.0751494,0.0414535,0.203133); rgb(90pt)=(0.0764938,0.0418622,0.205544); rgb(91pt)=(0.0778371,0.042234,0.207965); rgb(92pt)=(0.0791902,0.0425987,0.210387); rgb(93pt)=(0.0805543,0.0429606,0.21281); rgb(94pt)=(0.0819296,0.0433195,0.215232); rgb(95pt)=(0.0833042,0.0436395,0.217663); rgb(96pt)=(0.0846898,0.0439548,0.220094); rgb(97pt)=(0.0860865,0.0442664,0.222525); rgb(98pt)=(0.0874939,0.0445721,0.224957); rgb(99pt)=(0.0889019,0.0448406,0.227393); rgb(100pt)=(0.0903214,0.0451045,0.229829); rgb(101pt)=(0.0917522,0.0453639,0.232265); rgb(102pt)=(0.0931929,0.0456139,0.234702); rgb(103pt)=(0.0946357,0.0458299,0.237138); rgb(104pt)=(0.0960901,0.0460406,0.239575); rgb(105pt)=(0.0975561,0.046246,0.242012); rgb(106pt)=(0.0990313,0.0464389,0.244447); rgb(107pt)=(0.100509,0.0466009,0.246879); rgb(108pt)=(0.101999,0.0467571,0.249311); rgb(109pt)=(0.103501,0.0469073,0.251742); rgb(110pt)=(0.105012,0.0470421,0.254171); rgb(111pt)=(0.106525,0.0471492,0.256591); rgb(112pt)=(0.108051,0.0472499,0.259011); rgb(113pt)=(0.109589,0.0473442,0.261432); rgb(114pt)=(0.111134,0.0474207,0.263845); rgb(115pt)=(0.112683,0.0474727,0.266246); rgb(116pt)=(0.114244,0.0475178,0.268648); rgb(117pt)=(0.115818,0.0475561,0.271049); rgb(118pt)=(0.117397,0.0475749,0.273438); rgb(119pt)=(0.11898,0.0475724,0.275813); rgb(120pt)=(0.120576,0.0475627,0.278188); rgb(121pt)=(0.122185,0.0475459,0.280563); rgb(122pt)=(0.123796,0.0475086,0.282918); rgb(123pt)=(0.125412,0.0474532,0.285257); rgb(124pt)=(0.127041,0.0473905,0.287596); rgb(125pt)=(0.128683,0.0473205,0.289935); rgb(126pt)=(0.130324,0.04723,0.292246); rgb(127pt)=(0.131971,0.0471246,0.29454); rgb(128pt)=(0.13363,0.0470119,0.296834); rgb(129pt)=(0.135304,0.0468916,0.299129); rgb(130pt)=(0.136972,0.0467523,0.301384); rgb(131pt)=(0.138646,0.046601,0.303624); rgb(132pt)=(0.140334,0.0464424,0.305865); rgb(133pt)=(0.142036,0.0462763,0.308105); rgb(134pt)=(0.143728,0.0460931,0.310295); rgb(135pt)=(0.145428,0.0459001,0.312473); rgb(136pt)=(0.147142,0.0456999,0.314651); rgb(137pt)=(0.148869,0.0454925,0.316829); rgb(138pt)=(0.150581,0.0452722,0.318944); rgb(139pt)=(0.152303,0.0450442,0.321051); rgb(140pt)=(0.154039,0.0448093,0.323157); rgb(141pt)=(0.155788,0.0445675,0.325264); rgb(142pt)=(0.157515,0.0443207,0.327293); rgb(143pt)=(0.159254,0.0440675,0.329319); rgb(144pt)=(0.161006,0.0438078,0.331346); rgb(145pt)=(0.16277,0.043542,0.333368); rgb(146pt)=(0.16451,0.0432786,0.335307); rgb(147pt)=(0.166262,0.0430093,0.337247); rgb(148pt)=(0.168027,0.0427339,0.339186); rgb(149pt)=(0.169801,0.0424547,0.341113); rgb(150pt)=(0.17155,0.0421843,0.34296); rgb(151pt)=(0.173311,0.0419084,0.344807); rgb(152pt)=(0.175086,0.0416272,0.346655); rgb(153pt)=(0.176863,0.0413456,0.348481); rgb(154pt)=(0.178618,0.0410777,0.350233); rgb(155pt)=(0.180386,0.040805,0.351984); rgb(156pt)=(0.182165,0.0405276,0.353735); rgb(157pt)=(0.183944,0.0402545,0.355458); rgb(158pt)=(0.185701,0.0399989,0.35711); rgb(159pt)=(0.18747,0.0397392,0.358763); rgb(160pt)=(0.189251,0.0394754,0.360416); rgb(161pt)=(0.191026,0.0392238,0.362032); rgb(162pt)=(0.192783,0.0389955,0.363586); rgb(163pt)=(0.194551,0.0387639,0.36514); rgb(164pt)=(0.19633,0.0385288,0.366694); rgb(165pt)=(0.198099,0.0383124,0.368203); rgb(166pt)=(0.199853,0.0381191,0.369658); rgb(167pt)=(0.201617,0.0379231,0.371114); rgb(168pt)=(0.203392,0.0377244,0.37257); rgb(169pt)=(0.205152,0.0375509,0.373973); rgb(170pt)=(0.206901,0.037399,0.375333); rgb(171pt)=(0.20866,0.037245,0.376692); rgb(172pt)=(0.210428,0.037089,0.378051); rgb(173pt)=(0.212178,0.0369651,0.379353); rgb(174pt)=(0.21392,0.0368605,0.380618); rgb(175pt)=(0.215671,0.0367543,0.381884); rgb(176pt)=(0.21743,0.0366466,0.38315); rgb(177pt)=(0.219168,0.036578,0.384352); rgb(178pt)=(0.220902,0.0365252,0.385528); rgb(179pt)=(0.222643,0.0364715,0.386704); rgb(180pt)=(0.224392,0.0364167,0.38788); rgb(181pt)=(0.226118,0.0364057,0.388988); rgb(182pt)=(0.227843,0.0364062,0.390079); rgb(183pt)=(0.229574,0.0364061,0.391169); rgb(184pt)=(0.231313,0.0364054,0.392259); rgb(185pt)=(0.233027,0.0364535,0.393279); rgb(186pt)=(0.234742,0.0365086,0.394288); rgb(187pt)=(0.236464,0.0365636,0.395297); rgb(188pt)=(0.238192,0.0366184,0.396306); rgb(189pt)=(0.239894,0.0367263,0.397242); rgb(190pt)=(0.2416,0.0368369,0.398175); rgb(191pt)=(0.243311,0.0369476,0.399107); rgb(192pt)=(0.245027,0.0370603,0.400037); rgb(193pt)=(0.246719,0.0372259,0.400898); rgb(194pt)=(0.248415,0.0373919,0.401758); rgb(195pt)=(0.250116,0.0375582,0.402619); rgb(196pt)=(0.251818,0.0377311,0.403471); rgb(197pt)=(0.253501,0.0379513,0.404264); rgb(198pt)=(0.255188,0.0381719,0.405057); rgb(199pt)=(0.256879,0.0383932,0.405851); rgb(200pt)=(0.258569,0.0386253,0.406631); rgb(201pt)=(0.260243,0.0388991,0.407361); rgb(202pt)=(0.261921,0.0391736,0.408091); rgb(203pt)=(0.263602,0.0394489,0.408821); rgb(204pt)=(0.26528,0.0397383,0.409535); rgb(205pt)=(0.266945,0.0400627,0.410206); rgb(206pt)=(0.268613,0.0403879,0.410878); rgb(207pt)=(0.270284,0.040714,0.411549); rgb(208pt)=(0.271951,0.0410542,0.412201); rgb(209pt)=(0.273609,0.0414186,0.412818); rgb(210pt)=(0.275269,0.0417839,0.413434); rgb(211pt)=(0.27693,0.04215,0.414051); rgb(212pt)=(0.278587,0.0425324,0.414645); rgb(213pt)=(0.280238,0.0429347,0.415211); rgb(214pt)=(0.28189,0.0433379,0.415776); rgb(215pt)=(0.283543,0.0437421,0.416342); rgb(216pt)=(0.285191,0.044163,0.416882); rgb(217pt)=(0.286835,0.0445989,0.4174); rgb(218pt)=(0.288479,0.0450357,0.417918); rgb(219pt)=(0.290124,0.0454735,0.418436); rgb(220pt)=(0.291765,0.045928,0.418926); rgb(221pt)=(0.293402,0.0463934,0.4194); rgb(222pt)=(0.295039,0.0468597,0.419873); rgb(223pt)=(0.296677,0.0473269,0.420346); rgb(224pt)=(0.29831,0.0478102,0.420791); rgb(225pt)=(0.299942,0.0483011,0.421223); rgb(226pt)=(0.301573,0.0487929,0.421654); rgb(227pt)=(0.303204,0.0492856,0.422086); rgb(228pt)=(0.304831,0.0497934,0.422487); rgb(229pt)=(0.306456,0.0503062,0.42288); rgb(230pt)=(0.308081,0.0508198,0.423273); rgb(231pt)=(0.309706,0.0513343,0.423666); rgb(232pt)=(0.311328,0.0518626,0.424027); rgb(233pt)=(0.312948,0.0523938,0.424383); rgb(234pt)=(0.314568,0.0529259,0.424739); rgb(235pt)=(0.316187,0.0534588,0.425095); rgb(236pt)=(0.317804,0.054004,0.425419); rgb(237pt)=(0.31942,0.0545507,0.425741); rgb(238pt)=(0.321034,0.0550982,0.426063); rgb(239pt)=(0.322648,0.0556467,0.426384); rgb(240pt)=(0.324261,0.0562054,0.426673); rgb(241pt)=(0.325873,0.0567649,0.426962); rgb(242pt)=(0.327483,0.0573251,0.427252); rgb(243pt)=(0.329091,0.0578868,0.427538); rgb(244pt)=(0.330701,0.058456,0.427797); rgb(245pt)=(0.332309,0.0590258,0.428055); rgb(246pt)=(0.333915,0.0595963,0.428314); rgb(247pt)=(0.33552,0.0601685,0.428568); rgb(248pt)=(0.337126,0.060746,0.428797); rgb(249pt)=(0.338731,0.0613241,0.429027); rgb(250pt)=(0.340333,0.0619028,0.429257); rgb(251pt)=(0.341934,0.0624832,0.429479); rgb(252pt)=(0.343538,0.0630672,0.429681); rgb(253pt)=(0.345139,0.0636517,0.429884); rgb(254pt)=(0.346738,0.0642368,0.430086); rgb(255pt)=(0.348337,0.0648233,0.430279); rgb(256pt)=(0.349938,0.0654122,0.430455); rgb(257pt)=(0.351537,0.0660016,0.430631); rgb(258pt)=(0.353132,0.0665914,0.430807); rgb(259pt)=(0.354729,0.0671824,0.430972); rgb(260pt)=(0.356329,0.0677749,0.431123); rgb(261pt)=(0.357925,0.0683677,0.431274); rgb(262pt)=(0.359517,0.0689609,0.431425); rgb(263pt)=(0.361113,0.0695549,0.431563); rgb(264pt)=(0.36271,0.0701497,0.43169); rgb(265pt)=(0.364304,0.0707448,0.431817); rgb(266pt)=(0.365894,0.0713403,0.431943); rgb(267pt)=(0.367488,0.0719361,0.432056); rgb(268pt)=(0.369084,0.0725322,0.43216); rgb(269pt)=(0.370676,0.0731286,0.432264); rgb(270pt)=(0.372264,0.0737253,0.432367); rgb(271pt)=(0.373858,0.0743219,0.432456); rgb(272pt)=(0.375452,0.0749186,0.432537); rgb(273pt)=(0.377042,0.0755155,0.432619); rgb(274pt)=(0.378628,0.0761125,0.4327); rgb(275pt)=(0.380222,0.0767093,0.432765); rgb(276pt)=(0.381814,0.0773061,0.432825); rgb(277pt)=(0.383403,0.077903,0.432886); rgb(278pt)=(0.384987,0.0785001,0.432946); rgb(279pt)=(0.38658,0.0790963,0.432988); rgb(280pt)=(0.388172,0.0796923,0.433027); rgb(281pt)=(0.389759,0.0802884,0.433067); rgb(282pt)=(0.391341,0.0808846,0.433106); rgb(283pt)=(0.392936,0.0814794,0.433126); rgb(284pt)=(0.394526,0.0820742,0.433145); rgb(285pt)=(0.396112,0.082669,0.433164); rgb(286pt)=(0.397693,0.0832638,0.433183); rgb(287pt)=(0.399288,0.0838569,0.433182); rgb(288pt)=(0.400878,0.08445,0.433181); rgb(289pt)=(0.402463,0.0850431,0.433179); rgb(290pt)=(0.404045,0.085636,0.433177); rgb(291pt)=(0.40564,0.0862272,0.433156); rgb(292pt)=(0.407229,0.0868183,0.433136); rgb(293pt)=(0.408813,0.0874094,0.433115); rgb(294pt)=(0.410395,0.0880001,0.433091); rgb(295pt)=(0.41199,0.0885892,0.433051); rgb(296pt)=(0.413579,0.0891782,0.433012); rgb(297pt)=(0.415162,0.089767,0.432972); rgb(298pt)=(0.416745,0.0903553,0.432928); rgb(299pt)=(0.418339,0.0909421,0.432869); rgb(300pt)=(0.419928,0.0915287,0.432811); rgb(301pt)=(0.42151,0.0921152,0.432752); rgb(302pt)=(0.423095,0.0927009,0.432687); rgb(303pt)=(0.424689,0.0932853,0.43261); rgb(304pt)=(0.426277,0.0938694,0.432533); rgb(305pt)=(0.427859,0.0944534,0.432456); rgb(306pt)=(0.429758,0.0950353,0.43269); rgb(307pt)=(0.432097,0.0956156,0.433348); rgb(308pt)=(0.434005,0.0961972,0.433572); rgb(309pt)=(0.434662,0.0967801,0.432546); rgb(310pt)=(0.43579,0.0973602,0.43199); rgb(311pt)=(0.437378,0.0979378,0.431886); rgb(312pt)=(0.438966,0.0985171,0.431772); rgb(313pt)=(0.440553,0.0990979,0.431648); rgb(314pt)=(0.442141,0.0996753,0.431527); rgb(315pt)=(0.443729,0.100251,0.431404); rgb(316pt)=(0.445317,0.100828,0.431272); rgb(317pt)=(0.446905,0.101406,0.43113); rgb(318pt)=(0.448493,0.101981,0.430991); rgb(319pt)=(0.450082,0.102554,0.43085); rgb(320pt)=(0.45167,0.103129,0.4307); rgb(321pt)=(0.453258,0.103705,0.430539); rgb(322pt)=(0.454847,0.104277,0.430384); rgb(323pt)=(0.456436,0.104848,0.430224); rgb(324pt)=(0.458024,0.10542,0.430055); rgb(325pt)=(0.459613,0.105994,0.429876); rgb(326pt)=(0.461202,0.106563,0.429704); rgb(327pt)=(0.462791,0.107132,0.429526); rgb(328pt)=(0.46438,0.107703,0.429338); rgb(329pt)=(0.46597,0.108275,0.429141); rgb(330pt)=(0.467559,0.108841,0.428952); rgb(331pt)=(0.469149,0.109408,0.428756); rgb(332pt)=(0.470739,0.109977,0.42855); rgb(333pt)=(0.472328,0.110547,0.428334); rgb(334pt)=(0.473918,0.111111,0.428129); rgb(335pt)=(0.475509,0.111676,0.427914); rgb(336pt)=(0.477099,0.112243,0.427689); rgb(337pt)=(0.478689,0.11281,0.427457); rgb(338pt)=(0.480279,0.113373,0.427233); rgb(339pt)=(0.48187,0.113936,0.427); rgb(340pt)=(0.483461,0.114502,0.426758); rgb(341pt)=(0.485051,0.115067,0.426509); rgb(342pt)=(0.486642,0.115628,0.426266); rgb(343pt)=(0.488233,0.11619,0.426015); rgb(344pt)=(0.489824,0.116754,0.425754); rgb(345pt)=(0.491416,0.117317,0.425489); rgb(346pt)=(0.493007,0.117878,0.425228); rgb(347pt)=(0.494598,0.118439,0.424959); rgb(348pt)=(0.49619,0.119001,0.42468); rgb(349pt)=(0.497781,0.119563,0.424398); rgb(350pt)=(0.499373,0.120122,0.424119); rgb(351pt)=(0.500965,0.120683,0.423831); rgb(352pt)=(0.502556,0.121245,0.423535); rgb(353pt)=(0.504148,0.121805,0.423236); rgb(354pt)=(0.50574,0.122364,0.422939); rgb(355pt)=(0.507332,0.122924,0.422633); rgb(356pt)=(0.508924,0.123484,0.422318); rgb(357pt)=(0.510516,0.124044,0.422003); rgb(358pt)=(0.512109,0.124602,0.421687); rgb(359pt)=(0.513701,0.125162,0.421363); rgb(360pt)=(0.515293,0.125722,0.42103); rgb(361pt)=(0.516885,0.126281,0.420698); rgb(362pt)=(0.518478,0.126839,0.420364); rgb(363pt)=(0.52007,0.127399,0.420022); rgb(364pt)=(0.521662,0.127959,0.419671); rgb(365pt)=(0.523255,0.128518,0.419321); rgb(366pt)=(0.524847,0.129076,0.418969); rgb(367pt)=(0.52644,0.129636,0.418608); rgb(368pt)=(0.528032,0.130196,0.418239); rgb(369pt)=(0.529624,0.130755,0.417873); rgb(370pt)=(0.531217,0.131314,0.417503); rgb(371pt)=(0.532809,0.131874,0.417124); rgb(372pt)=(0.534402,0.132435,0.416736); rgb(373pt)=(0.535994,0.132994,0.416353); rgb(374pt)=(0.537586,0.133554,0.415964); rgb(375pt)=(0.539178,0.134115,0.415567); rgb(376pt)=(0.54077,0.134676,0.415162); rgb(377pt)=(0.542362,0.135237,0.414762); rgb(378pt)=(0.543954,0.135798,0.414354); rgb(379pt)=(0.545546,0.136359,0.413939); rgb(380pt)=(0.547138,0.136922,0.413516); rgb(381pt)=(0.548729,0.137484,0.413098); rgb(382pt)=(0.550321,0.138046,0.412673); rgb(383pt)=(0.551912,0.13861,0.412239); rgb(384pt)=(0.553504,0.139174,0.411798); rgb(385pt)=(0.555095,0.139737,0.411363); rgb(386pt)=(0.556686,0.140302,0.410919); rgb(387pt)=(0.558277,0.140867,0.410467); rgb(388pt)=(0.559868,0.141433,0.410009); rgb(389pt)=(0.561458,0.141998,0.409555); rgb(390pt)=(0.563048,0.142565,0.409093); rgb(391pt)=(0.564638,0.143132,0.408623); rgb(392pt)=(0.566228,0.1437,0.408148); rgb(393pt)=(0.567818,0.144269,0.407675); rgb(394pt)=(0.569407,0.144838,0.407195); rgb(395pt)=(0.570997,0.145408,0.406707); rgb(396pt)=(0.572586,0.145978,0.406215); rgb(397pt)=(0.574174,0.14655,0.405724); rgb(398pt)=(0.575762,0.147122,0.405225); rgb(399pt)=(0.577351,0.147695,0.404719); rgb(400pt)=(0.578939,0.148269,0.40421); rgb(401pt)=(0.580526,0.148843,0.4037); rgb(402pt)=(0.582113,0.149419,0.403184); rgb(403pt)=(0.5837,0.149995,0.402659); rgb(404pt)=(0.585286,0.150572,0.402133); rgb(405pt)=(0.586872,0.151151,0.401605); rgb(406pt)=(0.588458,0.15173,0.40107); rgb(407pt)=(0.590043,0.15231,0.400528); rgb(408pt)=(0.591628,0.152892,0.399984); rgb(409pt)=(0.593212,0.153474,0.399438); rgb(410pt)=(0.594796,0.154057,0.398885); rgb(411pt)=(0.596381,0.154642,0.398324); rgb(412pt)=(0.597964,0.155228,0.397764); rgb(413pt)=(0.599546,0.155815,0.397199); rgb(414pt)=(0.601128,0.156403,0.396628); rgb(415pt)=(0.602711,0.156992,0.396049); rgb(416pt)=(0.604292,0.157582,0.395471); rgb(417pt)=(0.605872,0.158175,0.394888); rgb(418pt)=(0.607452,0.158768,0.394299); rgb(419pt)=(0.609033,0.159362,0.393702); rgb(420pt)=(0.610611,0.159958,0.393107); rgb(421pt)=(0.612189,0.160556,0.392507); rgb(422pt)=(0.613767,0.161154,0.391899); rgb(423pt)=(0.615346,0.161754,0.391285); rgb(424pt)=(0.616921,0.162356,0.390672); rgb(425pt)=(0.618497,0.162959,0.390054); rgb(426pt)=(0.620073,0.163564,0.389428); rgb(427pt)=(0.621648,0.164169,0.388796); rgb(428pt)=(0.623221,0.164778,0.388167); rgb(429pt)=(0.624794,0.165388,0.38753); rgb(430pt)=(0.626367,0.165999,0.386887); rgb(431pt)=(0.62794,0.166611,0.386238); rgb(432pt)=(0.62951,0.167227,0.385591); rgb(433pt)=(0.63108,0.167843,0.384937); rgb(434pt)=(0.632649,0.168461,0.384276); rgb(435pt)=(0.634219,0.16908,0.38361); rgb(436pt)=(0.635786,0.169703,0.382945); rgb(437pt)=(0.637352,0.170327,0.382274); rgb(438pt)=(0.638919,0.170952,0.381596); rgb(439pt)=(0.640485,0.171579,0.380913); rgb(440pt)=(0.642048,0.17221,0.38023); rgb(441pt)=(0.643611,0.172841,0.379541); rgb(442pt)=(0.645175,0.173474,0.378845); rgb(443pt)=(0.646737,0.174109,0.378146); rgb(444pt)=(0.648296,0.174748,0.377445); rgb(445pt)=(0.649856,0.175388,0.376738); rgb(446pt)=(0.651415,0.176029,0.376025); rgb(447pt)=(0.652973,0.176672,0.375309); rgb(448pt)=(0.654529,0.17732,0.374591); rgb(449pt)=(0.656084,0.177968,0.373867); rgb(450pt)=(0.65764,0.178618,0.373137); rgb(451pt)=(0.659193,0.179271,0.372404); rgb(452pt)=(0.660744,0.179928,0.371669); rgb(453pt)=(0.662295,0.180585,0.370928); rgb(454pt)=(0.663847,0.181244,0.370181); rgb(455pt)=(0.665395,0.181907,0.369432); rgb(456pt)=(0.666942,0.182573,0.36868); rgb(457pt)=(0.668488,0.183241,0.367922); rgb(458pt)=(0.670035,0.183909,0.367159); rgb(459pt)=(0.671578,0.184582,0.366393); rgb(460pt)=(0.673119,0.185259,0.365625); rgb(461pt)=(0.674661,0.185936,0.36485); rgb(462pt)=(0.676203,0.186615,0.36407); rgb(463pt)=(0.67774,0.187299,0.363289); rgb(464pt)=(0.679277,0.187986,0.362504); rgb(465pt)=(0.680813,0.188674,0.361713); rgb(466pt)=(0.682349,0.189363,0.360917); rgb(467pt)=(0.683881,0.190059,0.360119); rgb(468pt)=(0.685412,0.190757,0.359318); rgb(469pt)=(0.686942,0.191456,0.358511); rgb(470pt)=(0.688473,0.192157,0.357699); rgb(471pt)=(0.689999,0.192864,0.356885); rgb(472pt)=(0.691523,0.193574,0.356068); rgb(473pt)=(0.693048,0.194284,0.355245); rgb(474pt)=(0.694573,0.194996,0.354417); rgb(475pt)=(0.696092,0.195716,0.353588); rgb(476pt)=(0.69761,0.196438,0.352755); rgb(477pt)=(0.699129,0.197161,0.351916); rgb(478pt)=(0.700647,0.197885,0.351073); rgb(479pt)=(0.702159,0.198618,0.350228); rgb(480pt)=(0.703671,0.199352,0.349379); rgb(481pt)=(0.705183,0.200087,0.348524); rgb(482pt)=(0.706694,0.200825,0.347666); rgb(483pt)=(0.7082,0.20157,0.346805); rgb(484pt)=(0.709705,0.202317,0.34594); rgb(485pt)=(0.71121,0.203065,0.345071); rgb(486pt)=(0.712714,0.203817,0.344198); rgb(487pt)=(0.714211,0.204575,0.343322); rgb(488pt)=(0.715709,0.205336,0.342442); rgb(489pt)=(0.717207,0.206097,0.341558); rgb(490pt)=(0.718703,0.206863,0.34067); rgb(491pt)=(0.720193,0.207636,0.33978); rgb(492pt)=(0.721683,0.20841,0.338885); rgb(493pt)=(0.723173,0.209186,0.337986); rgb(494pt)=(0.724661,0.209966,0.337084); rgb(495pt)=(0.726143,0.210753,0.336179); rgb(496pt)=(0.727625,0.211541,0.33527); rgb(497pt)=(0.729107,0.212331,0.334357); rgb(498pt)=(0.730586,0.213127,0.333441); rgb(499pt)=(0.73206,0.213928,0.332521); rgb(500pt)=(0.733533,0.214732,0.331598); rgb(501pt)=(0.735007,0.215536,0.330672); rgb(502pt)=(0.736476,0.216347,0.329742); rgb(503pt)=(0.737941,0.217164,0.328808); rgb(504pt)=(0.739407,0.217983,0.327871); rgb(505pt)=(0.740872,0.218803,0.326931); rgb(506pt)=(0.742331,0.21963,0.325988); rgb(507pt)=(0.743787,0.220462,0.325041); rgb(508pt)=(0.745243,0.221296,0.32409); rgb(509pt)=(0.746699,0.222132,0.323137); rgb(510pt)=(0.748148,0.222976,0.32218); rgb(511pt)=(0.749595,0.223824,0.32122); rgb(512pt)=(0.751041,0.224674,0.320257); rgb(513pt)=(0.752488,0.225525,0.31929); rgb(514pt)=(0.753926,0.226386,0.31832); rgb(515pt)=(0.755363,0.227251,0.317347); rgb(516pt)=(0.7568,0.228117,0.316371); rgb(517pt)=(0.758236,0.228985,0.315393); rgb(518pt)=(0.759664,0.229863,0.31441); rgb(519pt)=(0.76109,0.230745,0.313424); rgb(520pt)=(0.762516,0.231628,0.312436); rgb(521pt)=(0.763943,0.232512,0.311445); rgb(522pt)=(0.765359,0.233409,0.31045); rgb(523pt)=(0.766775,0.234307,0.309452); rgb(524pt)=(0.76819,0.235207,0.308452); rgb(525pt)=(0.769606,0.236109,0.30745); rgb(526pt)=(0.77101,0.237023,0.306442); rgb(527pt)=(0.772415,0.237939,0.305432); rgb(528pt)=(0.77382,0.238856,0.304421); rgb(529pt)=(0.775223,0.239777,0.303406); rgb(530pt)=(0.776616,0.240709,0.302387); rgb(531pt)=(0.778009,0.241642,0.301366); rgb(532pt)=(0.779402,0.242577,0.300343); rgb(533pt)=(0.780793,0.243516,0.299317); rgb(534pt)=(0.782175,0.244466,0.298286); rgb(535pt)=(0.783556,0.245417,0.297254); rgb(536pt)=(0.784937,0.246371,0.29622); rgb(537pt)=(0.786315,0.247329,0.295183); rgb(538pt)=(0.787685,0.248297,0.294141); rgb(539pt)=(0.789054,0.249266,0.293098); rgb(540pt)=(0.790423,0.250238,0.292054); rgb(541pt)=(0.791787,0.251215,0.291006); rgb(542pt)=(0.793144,0.252202,0.289954); rgb(543pt)=(0.794501,0.25319,0.288901); rgb(544pt)=(0.795857,0.25418,0.287847); rgb(545pt)=(0.797208,0.255177,0.286789); rgb(546pt)=(0.798551,0.256182,0.285727); rgb(547pt)=(0.799895,0.257189,0.284664); rgb(548pt)=(0.801238,0.258198,0.2836); rgb(549pt)=(0.802575,0.259215,0.282532); rgb(550pt)=(0.803905,0.260239,0.28146); rgb(551pt)=(0.805235,0.261265,0.280387); rgb(552pt)=(0.806565,0.262293,0.279314); rgb(553pt)=(0.807887,0.26333,0.278236); rgb(554pt)=(0.809204,0.264373,0.277155); rgb(555pt)=(0.81052,0.265418,0.276073); rgb(556pt)=(0.811836,0.266465,0.274992); rgb(557pt)=(0.813143,0.267422,0.273806); rgb(558pt)=(0.814445,0.268341,0.272573); rgb(559pt)=(0.815747,0.269261,0.271338); rgb(560pt)=(0.81705,0.270265,0.270183); rgb(561pt)=(0.818341,0.271778,0.269542); rgb(562pt)=(0.819628,0.272851,0.268447); rgb(563pt)=(0.820916,0.273939,0.267347); rgb(564pt)=(0.822204,0.275041,0.266242); rgb(565pt)=(0.823479,0.276126,0.265141); rgb(566pt)=(0.824752,0.277221,0.264037); rgb(567pt)=(0.826025,0.278329,0.262929); rgb(568pt)=(0.827298,0.27945,0.261815); rgb(569pt)=(0.828556,0.280554,0.260707); rgb(570pt)=(0.829814,0.281669,0.259595); rgb(571pt)=(0.831071,0.282798,0.258478); rgb(572pt)=(0.832329,0.283939,0.257357); rgb(573pt)=(0.833571,0.285061,0.256242); rgb(574pt)=(0.834813,0.286197,0.255121); rgb(575pt)=(0.836055,0.287346,0.253997); rgb(576pt)=(0.837295,0.288505,0.252869); rgb(577pt)=(0.838521,0.289649,0.251746); rgb(578pt)=(0.839748,0.290805,0.250618); rgb(579pt)=(0.840974,0.291974,0.249486); rgb(580pt)=(0.842197,0.293151,0.248351); rgb(581pt)=(0.843407,0.294315,0.247221); rgb(582pt)=(0.844616,0.295493,0.246086); rgb(583pt)=(0.845826,0.296683,0.244946); rgb(584pt)=(0.847032,0.297877,0.243806); rgb(585pt)=(0.848225,0.299062,0.242668); rgb(586pt)=(0.849418,0.30026,0.241526); rgb(587pt)=(0.850611,0.30147,0.240379); rgb(588pt)=(0.851799,0.302683,0.239232); rgb(589pt)=(0.852975,0.303889,0.238088); rgb(590pt)=(0.854151,0.305107,0.236939); rgb(591pt)=(0.855328,0.306338,0.235786); rgb(592pt)=(0.856497,0.307568,0.234633); rgb(593pt)=(0.857656,0.308795,0.233482); rgb(594pt)=(0.858815,0.310034,0.232326); rgb(595pt)=(0.859974,0.311284,0.231167); rgb(596pt)=(0.861124,0.312533,0.230008); rgb(597pt)=(0.862266,0.31378,0.22885); rgb(598pt)=(0.863407,0.315039,0.227688); rgb(599pt)=(0.864549,0.31631,0.226523); rgb(600pt)=(0.86568,0.317577,0.225359); rgb(601pt)=(0.866804,0.318844,0.224194); rgb(602pt)=(0.867928,0.320123,0.223026); rgb(603pt)=(0.869052,0.321414,0.221855); rgb(604pt)=(0.870163,0.322699,0.220685); rgb(605pt)=(0.871269,0.323986,0.219515); rgb(606pt)=(0.872375,0.325285,0.218341); rgb(607pt)=(0.87348,0.326596,0.217163); rgb(608pt)=(0.874572,0.327898,0.215989); rgb(609pt)=(0.87566,0.329206,0.214812); rgb(610pt)=(0.876747,0.330525,0.213633); rgb(611pt)=(0.877834,0.331855,0.212449); rgb(612pt)=(0.878906,0.333175,0.211269); rgb(613pt)=(0.879975,0.334503,0.210087); rgb(614pt)=(0.881044,0.335841,0.208901); rgb(615pt)=(0.882113,0.337191,0.207712); rgb(616pt)=(0.883164,0.338528,0.206527); rgb(617pt)=(0.884214,0.339875,0.20534); rgb(618pt)=(0.885264,0.341233,0.204148); rgb(619pt)=(0.886314,0.342602,0.202954); rgb(620pt)=(0.887345,0.343957,0.201764); rgb(621pt)=(0.888376,0.345323,0.20057); rgb(622pt)=(0.889407,0.3467,0.199373); rgb(623pt)=(0.890436,0.348086,0.198174); rgb(624pt)=(0.891448,0.34946,0.196978); rgb(625pt)=(0.89246,0.350846,0.195779); rgb(626pt)=(0.893471,0.352242,0.194576); rgb(627pt)=(0.89448,0.353644,0.193372); rgb(628pt)=(0.895472,0.355037,0.19217); rgb(629pt)=(0.896464,0.356441,0.190965); rgb(630pt)=(0.897457,0.357856,0.189758); rgb(631pt)=(0.898444,0.359275,0.188548); rgb(632pt)=(0.899416,0.360687,0.187341); rgb(633pt)=(0.900389,0.362109,0.18613); rgb(634pt)=(0.901362,0.363542,0.184917); rgb(635pt)=(0.902328,0.364978,0.183703); rgb(636pt)=(0.90328,0.366408,0.18249); rgb(637pt)=(0.904233,0.367848,0.181274); rgb(638pt)=(0.905186,0.369299,0.180054); rgb(639pt)=(0.906131,0.370751,0.178835); rgb(640pt)=(0.907063,0.372199,0.177616); rgb(641pt)=(0.907996,0.373657,0.176394); rgb(642pt)=(0.908929,0.375126,0.17517); rgb(643pt)=(0.909852,0.376593,0.173945); rgb(644pt)=(0.910765,0.378059,0.17272); rgb(645pt)=(0.911677,0.379535,0.171493); rgb(646pt)=(0.91259,0.381021,0.170262); rgb(647pt)=(0.913491,0.382504,0.169032); rgb(648pt)=(0.914383,0.383987,0.167801); rgb(649pt)=(0.915276,0.38548,0.166568); rgb(650pt)=(0.916168,0.386984,0.165332); rgb(651pt)=(0.917047,0.388482,0.164096); rgb(652pt)=(0.917919,0.389982,0.162859); rgb(653pt)=(0.918791,0.391492,0.16162); rgb(654pt)=(0.919663,0.393012,0.160377); rgb(655pt)=(0.92052,0.394525,0.159136); rgb(656pt)=(0.921371,0.396042,0.157893); rgb(657pt)=(0.922223,0.397568,0.156647); rgb(658pt)=(0.923075,0.399105,0.155399); rgb(659pt)=(0.923909,0.400632,0.154151); rgb(660pt)=(0.92474,0.402165,0.152902); rgb(661pt)=(0.925571,0.403708,0.15165); rgb(662pt)=(0.926402,0.405261,0.150396); rgb(663pt)=(0.927214,0.406802,0.149142); rgb(664pt)=(0.928024,0.408352,0.147886); rgb(665pt)=(0.928834,0.409911,0.146628); rgb(666pt)=(0.929644,0.411479,0.145367); rgb(667pt)=(0.930433,0.413034,0.144107); rgb(668pt)=(0.931223,0.414599,0.142844); rgb(669pt)=(0.932012,0.416174,0.141579); rgb(670pt)=(0.9328,0.417756,0.140312); rgb(671pt)=(0.933568,0.419326,0.139045); rgb(672pt)=(0.934337,0.420907,0.137776); rgb(673pt)=(0.935105,0.422496,0.136504); rgb(674pt)=(0.93587,0.424092,0.135231); rgb(675pt)=(0.936618,0.425677,0.133957); rgb(676pt)=(0.937365,0.427272,0.132681); rgb(677pt)=(0.938113,0.428877,0.131402); rgb(678pt)=(0.938855,0.430485,0.130122); rgb(679pt)=(0.939581,0.432086,0.128841); rgb(680pt)=(0.940308,0.433695,0.127558); rgb(681pt)=(0.941034,0.435314,0.126273); rgb(682pt)=(0.941754,0.436935,0.124986); rgb(683pt)=(0.942459,0.43855,0.123698); rgb(684pt)=(0.943164,0.440174,0.122407); rgb(685pt)=(0.94387,0.441807,0.121115); rgb(686pt)=(0.944566,0.44344,0.119821); rgb(687pt)=(0.94525,0.445069,0.118526); rgb(688pt)=(0.945935,0.446707,0.117229); rgb(689pt)=(0.946619,0.448354,0.11593); rgb(690pt)=(0.947292,0.449999,0.114629); rgb(691pt)=(0.947955,0.451642,0.113327); rgb(692pt)=(0.948618,0.453293,0.112023); rgb(693pt)=(0.949281,0.454954,0.110718); rgb(694pt)=(0.949932,0.45661,0.10941); rgb(695pt)=(0.950573,0.458266,0.108102); rgb(696pt)=(0.951215,0.459931,0.106791); rgb(697pt)=(0.951857,0.461605,0.105479); rgb(698pt)=(0.952484,0.463272,0.104165); rgb(699pt)=(0.953104,0.464941,0.10285); rgb(700pt)=(0.953725,0.466619,0.101534); rgb(701pt)=(0.954345,0.468306,0.100215); rgb(702pt)=(0.954949,0.469984,0.0988959); rgb(703pt)=(0.955548,0.471666,0.0975754); rgb(704pt)=(0.956147,0.473356,0.0962531); rgb(705pt)=(0.956746,0.475055,0.0949291); rgb(706pt)=(0.957328,0.476745,0.093605); rgb(707pt)=(0.957905,0.478439,0.0922797); rgb(708pt)=(0.958483,0.480141,0.0909527); rgb(709pt)=(0.95906,0.481853,0.089624); rgb(710pt)=(0.959618,0.483552,0.0882965); rgb(711pt)=(0.960174,0.485258,0.0869676); rgb(712pt)=(0.96073,0.486973,0.0856371); rgb(713pt)=(0.961286,0.488696,0.0843051); rgb(714pt)=(0.961821,0.490406,0.0829758); rgb(715pt)=(0.962356,0.492124,0.0816451); rgb(716pt)=(0.96289,0.49385,0.0803128); rgb(717pt)=(0.963423,0.495583,0.0789794); rgb(718pt)=(0.963936,0.497304,0.0776505); rgb(719pt)=(0.964449,0.499033,0.0763202); rgb(720pt)=(0.964962,0.500771,0.0749884); rgb(721pt)=(0.965472,0.502514,0.0736565); rgb(722pt)=(0.965964,0.504246,0.0723309); rgb(723pt)=(0.966455,0.505986,0.071004); rgb(724pt)=(0.966947,0.507735,0.0696756); rgb(725pt)=(0.967433,0.509487,0.0683489); rgb(726pt)=(0.967903,0.51123,0.0670307); rgb(727pt)=(0.968373,0.512982,0.0657111); rgb(728pt)=(0.968843,0.514741,0.0643903); rgb(729pt)=(0.969306,0.516502,0.0630737); rgb(730pt)=(0.969754,0.518256,0.061768); rgb(731pt)=(0.970202,0.520018,0.0604611); rgb(732pt)=(0.97065,0.521788,0.059153); rgb(733pt)=(0.97109,0.523557,0.0578533); rgb(734pt)=(0.971516,0.525322,0.0565671); rgb(735pt)=(0.971943,0.527094,0.0552797); rgb(736pt)=(0.97237,0.528874,0.0539912); rgb(737pt)=(0.972786,0.530652,0.0527174); rgb(738pt)=(0.97319,0.532427,0.0514596); rgb(739pt)=(0.973595,0.534209,0.0502007); rgb(740pt)=(0.974,0.535999,0.0489408); rgb(741pt)=(0.974393,0.537785,0.0477048); rgb(742pt)=(0.974776,0.53957,0.046487); rgb(743pt)=(0.975159,0.541362,0.0452682); rgb(744pt)=(0.975542,0.543161,0.0440485); rgb(745pt)=(0.975911,0.544956,0.0428643); rgb(746pt)=(0.976272,0.54675,0.041699); rgb(747pt)=(0.976633,0.548552,0.0405329); rgb(748pt)=(0.976995,0.55036,0.0393659); rgb(749pt)=(0.97734,0.552163,0.0382839); rgb(750pt)=(0.977679,0.553968,0.0372329); rgb(751pt)=(0.978019,0.555778,0.0361812); rgb(752pt)=(0.978358,0.557594,0.0351288); rgb(753pt)=(0.97868,0.559406,0.0342017); rgb(754pt)=(0.978997,0.56122,0.0333032); rgb(755pt)=(0.979315,0.563039,0.0324041); rgb(756pt)=(0.979632,0.564863,0.0315045); rgb(757pt)=(0.97993,0.566683,0.0307476); rgb(758pt)=(0.980226,0.568507,0.0300072); rgb(759pt)=(0.980521,0.570334,0.0292663); rgb(760pt)=(0.980817,0.572165,0.028525); rgb(761pt)=(0.981091,0.573994,0.0279453); rgb(762pt)=(0.981364,0.575826,0.0273691); rgb(763pt)=(0.981638,0.577661,0.0267926); rgb(764pt)=(0.98191,0.5795,0.0262259); rgb(765pt)=(0.982162,0.581338,0.0258208); rgb(766pt)=(0.982413,0.583178,0.0254154); rgb(767pt)=(0.982665,0.585021,0.0250098); rgb(768pt)=(0.982913,0.586866,0.0246293); rgb(769pt)=(0.983142,0.588713,0.0244019); rgb(770pt)=(0.983372,0.590561,0.0241745); rgb(771pt)=(0.983601,0.592411,0.023947); rgb(772pt)=(0.983825,0.594264,0.0237609); rgb(773pt)=(0.984033,0.596119,0.0237191); rgb(774pt)=(0.98424,0.597975,0.0236773); rgb(775pt)=(0.984447,0.599832,0.0236354); rgb(776pt)=(0.984647,0.601692,0.0236529); rgb(777pt)=(0.984832,0.603555,0.0238049); rgb(778pt)=(0.985017,0.605418,0.0239569); rgb(779pt)=(0.985202,0.607282,0.024109); rgb(780pt)=(0.985378,0.609149,0.0243398); rgb(781pt)=(0.985541,0.61102,0.0246945); rgb(782pt)=(0.985704,0.612891,0.0250493); rgb(783pt)=(0.985866,0.61476,0.0254042); rgb(784pt)=(0.986018,0.616635,0.0258589); rgb(785pt)=(0.986159,0.618513,0.0264259); rgb(786pt)=(0.986299,0.620391,0.026993); rgb(787pt)=(0.986439,0.622266,0.0275603); rgb(788pt)=(0.986567,0.624148,0.0282504); rgb(789pt)=(0.986685,0.626034,0.0290399); rgb(790pt)=(0.986803,0.627918,0.0298296); rgb(791pt)=(0.986921,0.629799,0.0306194); rgb(792pt)=(0.987024,0.631689,0.0315574); rgb(793pt)=(0.98712,0.633581,0.0325804); rgb(794pt)=(0.987215,0.635471,0.0336036); rgb(795pt)=(0.98731,0.637358,0.0346271); rgb(796pt)=(0.987389,0.639255,0.0358262); rgb(797pt)=(0.987462,0.641154,0.0370946); rgb(798pt)=(0.987535,0.64305,0.0383632); rgb(799pt)=(0.987608,0.644942,0.039632); rgb(800pt)=(0.987662,0.646847,0.0410485); rgb(801pt)=(0.987713,0.648752,0.0425021); rgb(802pt)=(0.987763,0.650653,0.0439559); rgb(803pt)=(0.987813,0.652551,0.0454097); rgb(804pt)=(0.987843,0.654463,0.0469702); rgb(805pt)=(0.98787,0.656374,0.048545); rgb(806pt)=(0.987898,0.65828,0.0501199); rgb(807pt)=(0.987925,0.660182,0.0516948); rgb(808pt)=(0.987931,0.662103,0.0533702); rgb(809pt)=(0.987936,0.664019,0.0550494); rgb(810pt)=(0.98794,0.665931,0.0567285); rgb(811pt)=(0.987944,0.667838,0.0584119); rgb(812pt)=(0.987926,0.669765,0.0601805); rgb(813pt)=(0.987908,0.671687,0.061949); rgb(814pt)=(0.98789,0.673603,0.0637175); rgb(815pt)=(0.987869,0.675517,0.065496); rgb(816pt)=(0.987828,0.677449,0.0673422); rgb(817pt)=(0.987787,0.679376,0.0691883); rgb(818pt)=(0.987746,0.681297,0.0710343); rgb(819pt)=(0.9877,0.683218,0.0728948); rgb(820pt)=(0.987636,0.685155,0.0748096); rgb(821pt)=(0.987572,0.687086,0.0767242); rgb(822pt)=(0.987509,0.689011,0.0786386); rgb(823pt)=(0.987438,0.690939,0.0805711); rgb(824pt)=(0.987351,0.69288,0.0825476); rgb(825pt)=(0.987265,0.694816,0.0845238); rgb(826pt)=(0.987178,0.696745,0.0864996); rgb(827pt)=(0.987082,0.698679,0.0884969); rgb(828pt)=(0.986973,0.700625,0.0905299); rgb(829pt)=(0.986863,0.702564,0.0925625); rgb(830pt)=(0.986754,0.704497,0.0945946); rgb(831pt)=(0.986633,0.706438,0.0966514); rgb(832pt)=(0.986501,0.708388,0.0987372); rgb(833pt)=(0.986368,0.710331,0.100822); rgb(834pt)=(0.986236,0.712267,0.102907); rgb(835pt)=(0.986091,0.714214,0.10502); rgb(836pt)=(0.985935,0.716168,0.107155); rgb(837pt)=(0.98578,0.718115,0.109291); rgb(838pt)=(0.985624,0.720054,0.111425); rgb(839pt)=(0.985454,0.722007,0.113591); rgb(840pt)=(0.985275,0.723966,0.115776); rgb(841pt)=(0.985097,0.725916,0.11796); rgb(842pt)=(0.984918,0.727858,0.120143); rgb(843pt)=(0.984723,0.729817,0.122361); rgb(844pt)=(0.984521,0.731778,0.124593); rgb(845pt)=(0.98432,0.733731,0.126824); rgb(846pt)=(0.984118,0.735676,0.129054); rgb(847pt)=(0.983898,0.737641,0.131324); rgb(848pt)=(0.983674,0.739605,0.133603); rgb(849pt)=(0.983449,0.741561,0.135881); rgb(850pt)=(0.983225,0.743507,0.138158); rgb(851pt)=(0.982981,0.745478,0.140479); rgb(852pt)=(0.982734,0.747445,0.142806); rgb(853pt)=(0.982487,0.749402,0.145131); rgb(854pt)=(0.98224,0.75135,0.147455); rgb(855pt)=(0.981972,0.753327,0.149828); rgb(856pt)=(0.981703,0.755296,0.152202); rgb(857pt)=(0.981433,0.757255,0.154575); rgb(858pt)=(0.981163,0.759205,0.156949); rgb(859pt)=(0.980872,0.761186,0.159373); rgb(860pt)=(0.980581,0.763156,0.161796); rgb(861pt)=(0.980289,0.765116,0.164217); rgb(862pt)=(0.979995,0.767071,0.166644); rgb(863pt)=(0.979682,0.769053,0.169118); rgb(864pt)=(0.979369,0.771025,0.171591); rgb(865pt)=(0.979057,0.772985,0.174062); rgb(866pt)=(0.978739,0.774943,0.176543); rgb(867pt)=(0.978405,0.776927,0.179068); rgb(868pt)=(0.978071,0.778899,0.181592); rgb(869pt)=(0.977737,0.780859,0.184114); rgb(870pt)=(0.977397,0.782821,0.186652); rgb(871pt)=(0.977043,0.784805,0.189231); rgb(872pt)=(0.976688,0.786776,0.191808); rgb(873pt)=(0.976334,0.788736,0.194383); rgb(874pt)=(0.975972,0.790701,0.196979); rgb(875pt)=(0.975596,0.792685,0.199614); rgb(876pt)=(0.975221,0.794657,0.202247); rgb(877pt)=(0.974845,0.796615,0.204878); rgb(878pt)=(0.974461,0.798583,0.207537); rgb(879pt)=(0.974065,0.800567,0.210231); rgb(880pt)=(0.97367,0.802537,0.212923); rgb(881pt)=(0.973274,0.804494,0.215612); rgb(882pt)=(0.972869,0.806465,0.218336); rgb(883pt)=(0.972455,0.808447,0.22109); rgb(884pt)=(0.972042,0.810415,0.223842); rgb(885pt)=(0.971628,0.812368,0.226591); rgb(886pt)=(0.971205,0.814341,0.229383); rgb(887pt)=(0.970775,0.81632,0.2322); rgb(888pt)=(0.970345,0.818284,0.235014); rgb(889pt)=(0.969915,0.820232,0.237826); rgb(890pt)=(0.969474,0.822206,0.240689); rgb(891pt)=(0.96903,0.824182,0.243571); rgb(892pt)=(0.968585,0.826141,0.246451); rgb(893pt)=(0.96814,0.828084,0.249329); rgb(894pt)=(0.967684,0.830058,0.252267); rgb(895pt)=(0.967225,0.832029,0.25522); rgb(896pt)=(0.966766,0.833983,0.258171); rgb(897pt)=(0.966307,0.835919,0.261118); rgb(898pt)=(0.965837,0.837894,0.264137); rgb(899pt)=(0.965365,0.83986,0.267166); rgb(900pt)=(0.964894,0.841807,0.270191); rgb(901pt)=(0.964422,0.843735,0.273213); rgb(902pt)=(0.963943,0.845708,0.276316); rgb(903pt)=(0.963464,0.847665,0.27942); rgb(904pt)=(0.962985,0.849603,0.282521); rgb(905pt)=(0.962505,0.851523,0.285621); rgb(906pt)=(0.962023,0.853491,0.288807); rgb(907pt)=(0.96154,0.855438,0.29199); rgb(908pt)=(0.961057,0.857364,0.29517); rgb(909pt)=(0.960574,0.859277,0.298357); rgb(910pt)=(0.960088,0.861236,0.301632); rgb(911pt)=(0.959601,0.863172,0.304903); rgb(912pt)=(0.959115,0.865086,0.30817); rgb(913pt)=(0.958629,0.866993,0.311454); rgb(914pt)=(0.958148,0.868938,0.314816); rgb(915pt)=(0.957667,0.870859,0.318174); rgb(916pt)=(0.957185,0.872758,0.321529); rgb(917pt)=(0.956707,0.874654,0.324908); rgb(918pt)=(0.956238,0.876582,0.328359); rgb(919pt)=(0.955769,0.878486,0.331806); rgb(920pt)=(0.955301,0.880365,0.335249); rgb(921pt)=(0.954837,0.882249,0.338729); rgb(922pt)=(0.954382,0.884159,0.34228); rgb(923pt)=(0.953927,0.886044,0.345826); rgb(924pt)=(0.953472,0.887903,0.349369); rgb(925pt)=(0.95303,0.889771,0.352956); rgb(926pt)=(0.952604,0.891657,0.356599); rgb(927pt)=(0.952178,0.893517,0.360238); rgb(928pt)=(0.951752,0.895351,0.363874); rgb(929pt)=(0.951344,0.897199,0.367565); rgb(930pt)=(0.950954,0.899057,0.371306); rgb(931pt)=(0.950564,0.900889,0.375044); rgb(932pt)=(0.950174,0.902695,0.378778); rgb(933pt)=(0.949814,0.904518,0.382574); rgb(934pt)=(0.949473,0.906345,0.38641); rgb(935pt)=(0.949132,0.908144,0.390243); rgb(936pt)=(0.948792,0.909916,0.394073); rgb(937pt)=(0.948494,0.91171,0.39797); rgb(938pt)=(0.948216,0.913499,0.401897); rgb(939pt)=(0.947938,0.915261,0.405821); rgb(940pt)=(0.94766,0.916995,0.409743); rgb(941pt)=(0.947441,0.918753,0.413733); rgb(942pt)=(0.947241,0.9205,0.417744); rgb(943pt)=(0.94704,0.92222,0.421753); rgb(944pt)=(0.94684,0.923912,0.425761); rgb(945pt)=(0.946719,0.925628,0.429833); rgb(946pt)=(0.946612,0.927328,0.433916); rgb(947pt)=(0.946506,0.929,0.437998); rgb(948pt)=(0.946399,0.930646,0.442079); rgb(949pt)=(0.946394,0.932314,0.446216); rgb(950pt)=(0.946397,0.933961,0.450358); rgb(951pt)=(0.9464,0.935582,0.454499); rgb(952pt)=(0.946404,0.937178,0.458641); rgb(953pt)=(0.946532,0.938792,0.46282); rgb(954pt)=(0.94666,0.940382,0.467); rgb(955pt)=(0.946787,0.941949,0.471181); rgb(956pt)=(0.946961,0.943528,0.475364); rgb(957pt)=(0.947577,0.94543,0.479558); rgb(958pt)=(0.948193,0.947314,0.483757); rgb(959pt)=(0.948442,0.94881,0.48796); rgb(960pt)=(0.948005,0.949576,0.492163); rgb(961pt)=(0.948399,0.951043,0.496344); rgb(962pt)=(0.948805,0.952509,0.500536); rgb(963pt)=(0.949225,0.953976,0.504738); rgb(964pt)=(0.949685,0.955428,0.508935); rgb(965pt)=(0.950231,0.956838,0.513094); rgb(966pt)=(0.950789,0.958248,0.517264); rgb(967pt)=(0.951359,0.959658,0.521444); rgb(968pt)=(0.951978,0.961049,0.525604); rgb(969pt)=(0.952679,0.962404,0.529718); rgb(970pt)=(0.95339,0.963759,0.533841); rgb(971pt)=(0.95411,0.965115,0.537974); rgb(972pt)=(0.954888,0.966448,0.542075); rgb(973pt)=(0.95574,0.967752,0.546128); rgb(974pt)=(0.956599,0.969055,0.550189); rgb(975pt)=(0.957465,0.970359,0.55426); rgb(976pt)=(0.958397,0.971639,0.558289); rgb(977pt)=(0.959392,0.972895,0.562276); rgb(978pt)=(0.960392,0.974151,0.566271); rgb(979pt)=(0.961397,0.975407,0.570274); rgb(980pt)=(0.962476,0.976638,0.574212); rgb(981pt)=(0.963606,0.977852,0.578106); rgb(982pt)=(0.964739,0.979065,0.582007); rgb(983pt)=(0.965874,0.980278,0.585916); rgb(984pt)=(0.967089,0.981466,0.589756); rgb(985pt)=(0.968343,0.982641,0.593566); rgb(986pt)=(0.969597,0.983817,0.597384); rgb(987pt)=(0.970852,0.984992,0.601208); rgb(988pt)=(0.972192,0.986142,0.604953); rgb(989pt)=(0.973558,0.987283,0.608677); rgb(990pt)=(0.974923,0.988424,0.612407); rgb(991pt)=(0.976287,0.989565,0.616144); rgb(992pt)=(0.977741,0.990682,0.619792); rgb(993pt)=(0.97921,0.991794,0.623427); rgb(994pt)=(0.980675,0.992906,0.627068); rgb(995pt)=(0.982137,0.994017,0.630716); rgb(996pt)=(0.983694,0.995106,0.634266); rgb(997pt)=(0.985256,0.996192,0.637812); rgb(998pt)=(0.986811,0.997278,0.641365); rgb(999pt)=(0.988362,0.998364,0.644924)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/plot_prior_models-6.png};
\addplot [color=blue, line width=2.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.380952380952381	114\\
2.95238095238095	97\\
1.9047619047619	83\\
-0.285714285714286	93\\
-0.476190476190476	90\\
-0.619047619047619	87\\
1.19047619047619	98\\
-0.952380952380952	92\\
0.380952380952381	91\\
2.66666666666667	86\\
-0.666666666666667	86\\
-0.761904761904762	79\\
2.95238095238095	90\\
2.04761904761905	93\\
-0.904761904761905	75\\
-0.80952380952381	72\\
0.476190476190476	86\\
1.47619047619048	85\\
-0.619047619047619	77\\
2.95238095238095	87\\
2.80952380952381	89\\
-0.19047619047619	80\\
0.0952380952380953	82\\
1.04761904761905	87\\
2.95238095238095	87\\
-1	79\\
2.47619047619048	85\\
3	90\\
-0.904761904761905	73\\
-1	72\\
-1	76\\
2.95238095238095	89\\
1	87\\
2.9047619047619	89\\
-1	71\\
0.714285714285714	84\\
1.66666666666667	87\\
2.76190476190476	88\\
0.904761904761905	87\\
-0.904761904761905	75\\
1.28571428571429	87\\
2.95238095238095	88\\
0.380952380952381	85\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.76190476190476	16\\
-0.857142857142857	32\\
1.14285714285714	55\\
0.142857142857143	-10\\
2.14285714285714	37\\
-0.380952380952381	42\\
2.61904761904762	37\\
-0.80952380952381	15\\
2.61904761904762	50\\
-0.619047619047619	21\\
1.38095238095238	34\\
0.380952380952381	58\\
-0.714285714285714	-18\\
-0.142857142857143	28\\
-0.714285714285714	67\\
2.76190476190476	76\\
0.619047619047619	79\\
2.47619047619048	83\\
3	78\\
0.952380952380952	78\\
2.61904761904762	83\\
2.95238095238095	79\\
1	79\\
1.61904761904762	83\\
2.95238095238095	87\\
-1	71\\
0.333333333333333	74\\
-0.761904761904762	76\\
-1	73\\
0.666666666666667	79\\
1.0952380952381	80\\
1.95238095238095	80\\
0.428571428571429	82\\
3	79\\
-0.857142857142857	71\\
2.9047619047619	81\\
0.80952380952381	83\\
-0.904761904761905	69\\
3	84\\
2.95238095238095	82\\
-1	72\\
3	86\\
0.80952380952381	84\\
1.85714285714286	83\\
3	87\\
1.19047619047619	84\\
3	85\\
0.952380952380952	83\\
-0.904761904761905	72\\
3	88\\
-1	72\\
3	86\\
-0.904761904761905	73\\
-0.952380952380952	76\\
-1	75\\
1.61904761904762	79\\
0.476190476190476	78\\
};
\end{axis}

\begin{axis}[%
width=3.223in,
height=1.962in,
at={(7.417in,1.012in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-1.02380952380952,
xmax=3.02380952380952,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Frequency (log}_\text{2}\text{(Hz/1000))}$},
y dir=reverse,
ymin=-20.5,
ymax=120.5,
ylabel style={font=\color{white!15!black}},
ylabel={Intensity (dB HL)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Profound},
colormap={mymap}{[1pt] rgb(0pt)=(0.00146159,0.000466128,0.0138655); rgb(1pt)=(0.00165067,0.000640206,0.0150665); rgb(2pt)=(0.00185093,0.0008356,0.0162674); rgb(3pt)=(0.00206266,0.00105231,0.0174683); rgb(4pt)=(0.00228722,0.00128767,0.0186895); rgb(5pt)=(0.00253545,0.00151285,0.0201365); rgb(6pt)=(0.00279458,0.00175606,0.0215834); rgb(7pt)=(0.00306475,0.00201731,0.0230304); rgb(8pt)=(0.0033484,0.00229283,0.0245195); rgb(9pt)=(0.00365413,0.0025654,0.0262221); rgb(10pt)=(0.00396971,0.00285268,0.0279247); rgb(11pt)=(0.00429522,0.00315469,0.0296273); rgb(12pt)=(0.00463491,0.00346839,0.0313916); rgb(13pt)=(0.00499658,0.00378583,0.033344); rgb(14pt)=(0.00536702,0.00411517,0.0352963); rgb(15pt)=(0.00574627,0.00445643,0.0372487); rgb(16pt)=(0.00614076,0.00480743,0.039254); rgb(17pt)=(0.00655714,0.0051647,0.041367); rgb(18pt)=(0.00698233,0.00553203,0.04348); rgb(19pt)=(0.00741636,0.00590942,0.0455931); rgb(20pt)=(0.00786651,0.00629497,0.0477091); rgb(21pt)=(0.00833691,0.00668754,0.0498296); rgb(22pt)=(0.00881752,0.00708971,0.05195); rgb(23pt)=(0.00930833,0.00750148,0.0540704); rgb(24pt)=(0.00981634,0.00792047,0.056192); rgb(25pt)=(0.0103424,0.00834636,0.0583149); rgb(26pt)=(0.0108796,0.00878146,0.0604378); rgb(27pt)=(0.0114279,0.00922579,0.0625607); rgb(28pt)=(0.0119953,0.00967456,0.0646961); rgb(29pt)=(0.0125801,0.0101285,0.0668407); rgb(30pt)=(0.0131766,0.010591,0.0689854); rgb(31pt)=(0.0137849,0.011062,0.07113); rgb(32pt)=(0.0144133,0.0115374,0.0732777); rgb(33pt)=(0.0150584,0.0120188,0.075427); rgb(34pt)=(0.0157157,0.0125084,0.0775762); rgb(35pt)=(0.0163853,0.0130061,0.0797255); rgb(36pt)=(0.0170777,0.013505,0.0818871); rgb(37pt)=(0.0177865,0.0140091,0.0840529); rgb(38pt)=(0.0185081,0.0145209,0.0862188); rgb(39pt)=(0.0192423,0.0150402,0.0883846); rgb(40pt)=(0.0200025,0.0155581,0.0905663); rgb(41pt)=(0.0207787,0.0160812,0.0927515); rgb(42pt)=(0.0215681,0.0166112,0.0949366); rgb(43pt)=(0.0223707,0.0171482,0.0971218); rgb(44pt)=(0.0232018,0.0176832,0.0993166); rgb(45pt)=(0.0240483,0.0182237,0.101512); rgb(46pt)=(0.0249085,0.0187706,0.103708); rgb(47pt)=(0.0257824,0.0193241,0.105904); rgb(48pt)=(0.0266902,0.0198702,0.108122); rgb(49pt)=(0.0276125,0.020422,0.110341); rgb(50pt)=(0.0285491,0.0209796,0.112559); rgb(51pt)=(0.0295016,0.021542,0.114779); rgb(52pt)=(0.0304899,0.0220963,0.11702); rgb(53pt)=(0.0314931,0.0226557,0.11926); rgb(54pt)=(0.0325112,0.0232202,0.1215); rgb(55pt)=(0.0335479,0.0237877,0.123742); rgb(56pt)=(0.0346209,0.024348,0.125997); rgb(57pt)=(0.0357094,0.0249129,0.128252); rgb(58pt)=(0.0368136,0.0254823,0.130508); rgb(59pt)=(0.0379368,0.0260523,0.132767); rgb(60pt)=(0.0390874,0.0266136,0.135041); rgb(61pt)=(0.040254,0.0271789,0.137315); rgb(62pt)=(0.0414365,0.027748,0.139589); rgb(63pt)=(0.0426222,0.0283139,0.141872); rgb(64pt)=(0.0437954,0.0288683,0.144175); rgb(65pt)=(0.0449834,0.0294256,0.146479); rgb(66pt)=(0.046186,0.0299859,0.148782); rgb(67pt)=(0.0473879,0.0305415,0.151092); rgb(68pt)=(0.0485807,0.0310878,0.153412); rgb(69pt)=(0.0497871,0.0316365,0.155733); rgb(70pt)=(0.051007,0.0321875,0.158053); rgb(71pt)=(0.0522249,0.0327303,0.160382); rgb(72pt)=(0.0534392,0.0332636,0.16272); rgb(73pt)=(0.0546661,0.0337986,0.165058); rgb(74pt)=(0.0559056,0.0343351,0.167396); rgb(75pt)=(0.0571427,0.0348597,0.169744); rgb(76pt)=(0.0583804,0.0353747,0.172099); rgb(77pt)=(0.05963,0.0358906,0.174455); rgb(78pt)=(0.0608916,0.0364074,0.176811); rgb(79pt)=(0.0621519,0.0369061,0.179181); rgb(80pt)=(0.0634167,0.0373946,0.18156); rgb(81pt)=(0.064693,0.0378831,0.183939); rgb(82pt)=(0.0659808,0.0383715,0.186318); rgb(83pt)=(0.0672673,0.038838,0.18871); rgb(84pt)=(0.0685603,0.0392956,0.191108); rgb(85pt)=(0.0698646,0.0397524,0.193505); rgb(86pt)=(0.07118,0.0402082,0.195902); rgb(87pt)=(0.072494,0.0406303,0.198311); rgb(88pt)=(0.0738161,0.0410429,0.200722); rgb(89pt)=(0.0751494,0.0414535,0.203133); rgb(90pt)=(0.0764938,0.0418622,0.205544); rgb(91pt)=(0.0778371,0.042234,0.207965); rgb(92pt)=(0.0791902,0.0425987,0.210387); rgb(93pt)=(0.0805543,0.0429606,0.21281); rgb(94pt)=(0.0819296,0.0433195,0.215232); rgb(95pt)=(0.0833042,0.0436395,0.217663); rgb(96pt)=(0.0846898,0.0439548,0.220094); rgb(97pt)=(0.0860865,0.0442664,0.222525); rgb(98pt)=(0.0874939,0.0445721,0.224957); rgb(99pt)=(0.0889019,0.0448406,0.227393); rgb(100pt)=(0.0903214,0.0451045,0.229829); rgb(101pt)=(0.0917522,0.0453639,0.232265); rgb(102pt)=(0.0931929,0.0456139,0.234702); rgb(103pt)=(0.0946357,0.0458299,0.237138); rgb(104pt)=(0.0960901,0.0460406,0.239575); rgb(105pt)=(0.0975561,0.046246,0.242012); rgb(106pt)=(0.0990313,0.0464389,0.244447); rgb(107pt)=(0.100509,0.0466009,0.246879); rgb(108pt)=(0.101999,0.0467571,0.249311); rgb(109pt)=(0.103501,0.0469073,0.251742); rgb(110pt)=(0.105012,0.0470421,0.254171); rgb(111pt)=(0.106525,0.0471492,0.256591); rgb(112pt)=(0.108051,0.0472499,0.259011); rgb(113pt)=(0.109589,0.0473442,0.261432); rgb(114pt)=(0.111134,0.0474207,0.263845); rgb(115pt)=(0.112683,0.0474727,0.266246); rgb(116pt)=(0.114244,0.0475178,0.268648); rgb(117pt)=(0.115818,0.0475561,0.271049); rgb(118pt)=(0.117397,0.0475749,0.273438); rgb(119pt)=(0.11898,0.0475724,0.275813); rgb(120pt)=(0.120576,0.0475627,0.278188); rgb(121pt)=(0.122185,0.0475459,0.280563); rgb(122pt)=(0.123796,0.0475086,0.282918); rgb(123pt)=(0.125412,0.0474532,0.285257); rgb(124pt)=(0.127041,0.0473905,0.287596); rgb(125pt)=(0.128683,0.0473205,0.289935); rgb(126pt)=(0.130324,0.04723,0.292246); rgb(127pt)=(0.131971,0.0471246,0.29454); rgb(128pt)=(0.13363,0.0470119,0.296834); rgb(129pt)=(0.135304,0.0468916,0.299129); rgb(130pt)=(0.136972,0.0467523,0.301384); rgb(131pt)=(0.138646,0.046601,0.303624); rgb(132pt)=(0.140334,0.0464424,0.305865); rgb(133pt)=(0.142036,0.0462763,0.308105); rgb(134pt)=(0.143728,0.0460931,0.310295); rgb(135pt)=(0.145428,0.0459001,0.312473); rgb(136pt)=(0.147142,0.0456999,0.314651); rgb(137pt)=(0.148869,0.0454925,0.316829); rgb(138pt)=(0.150581,0.0452722,0.318944); rgb(139pt)=(0.152303,0.0450442,0.321051); rgb(140pt)=(0.154039,0.0448093,0.323157); rgb(141pt)=(0.155788,0.0445675,0.325264); rgb(142pt)=(0.157515,0.0443207,0.327293); rgb(143pt)=(0.159254,0.0440675,0.329319); rgb(144pt)=(0.161006,0.0438078,0.331346); rgb(145pt)=(0.16277,0.043542,0.333368); rgb(146pt)=(0.16451,0.0432786,0.335307); rgb(147pt)=(0.166262,0.0430093,0.337247); rgb(148pt)=(0.168027,0.0427339,0.339186); rgb(149pt)=(0.169801,0.0424547,0.341113); rgb(150pt)=(0.17155,0.0421843,0.34296); rgb(151pt)=(0.173311,0.0419084,0.344807); rgb(152pt)=(0.175086,0.0416272,0.346655); rgb(153pt)=(0.176863,0.0413456,0.348481); rgb(154pt)=(0.178618,0.0410777,0.350233); rgb(155pt)=(0.180386,0.040805,0.351984); rgb(156pt)=(0.182165,0.0405276,0.353735); rgb(157pt)=(0.183944,0.0402545,0.355458); rgb(158pt)=(0.185701,0.0399989,0.35711); rgb(159pt)=(0.18747,0.0397392,0.358763); rgb(160pt)=(0.189251,0.0394754,0.360416); rgb(161pt)=(0.191026,0.0392238,0.362032); rgb(162pt)=(0.192783,0.0389955,0.363586); rgb(163pt)=(0.194551,0.0387639,0.36514); rgb(164pt)=(0.19633,0.0385288,0.366694); rgb(165pt)=(0.198099,0.0383124,0.368203); rgb(166pt)=(0.199853,0.0381191,0.369658); rgb(167pt)=(0.201617,0.0379231,0.371114); rgb(168pt)=(0.203392,0.0377244,0.37257); rgb(169pt)=(0.205152,0.0375509,0.373973); rgb(170pt)=(0.206901,0.037399,0.375333); rgb(171pt)=(0.20866,0.037245,0.376692); rgb(172pt)=(0.210428,0.037089,0.378051); rgb(173pt)=(0.212178,0.0369651,0.379353); rgb(174pt)=(0.21392,0.0368605,0.380618); rgb(175pt)=(0.215671,0.0367543,0.381884); rgb(176pt)=(0.21743,0.0366466,0.38315); rgb(177pt)=(0.219168,0.036578,0.384352); rgb(178pt)=(0.220902,0.0365252,0.385528); rgb(179pt)=(0.222643,0.0364715,0.386704); rgb(180pt)=(0.224392,0.0364167,0.38788); rgb(181pt)=(0.226118,0.0364057,0.388988); rgb(182pt)=(0.227843,0.0364062,0.390079); rgb(183pt)=(0.229574,0.0364061,0.391169); rgb(184pt)=(0.231313,0.0364054,0.392259); rgb(185pt)=(0.233027,0.0364535,0.393279); rgb(186pt)=(0.234742,0.0365086,0.394288); rgb(187pt)=(0.236464,0.0365636,0.395297); rgb(188pt)=(0.238192,0.0366184,0.396306); rgb(189pt)=(0.239894,0.0367263,0.397242); rgb(190pt)=(0.2416,0.0368369,0.398175); rgb(191pt)=(0.243311,0.0369476,0.399107); rgb(192pt)=(0.245027,0.0370603,0.400037); rgb(193pt)=(0.246719,0.0372259,0.400898); rgb(194pt)=(0.248415,0.0373919,0.401758); rgb(195pt)=(0.250116,0.0375582,0.402619); rgb(196pt)=(0.251818,0.0377311,0.403471); rgb(197pt)=(0.253501,0.0379513,0.404264); rgb(198pt)=(0.255188,0.0381719,0.405057); rgb(199pt)=(0.256879,0.0383932,0.405851); rgb(200pt)=(0.258569,0.0386253,0.406631); rgb(201pt)=(0.260243,0.0388991,0.407361); rgb(202pt)=(0.261921,0.0391736,0.408091); rgb(203pt)=(0.263602,0.0394489,0.408821); rgb(204pt)=(0.26528,0.0397383,0.409535); rgb(205pt)=(0.266945,0.0400627,0.410206); rgb(206pt)=(0.268613,0.0403879,0.410878); rgb(207pt)=(0.270284,0.040714,0.411549); rgb(208pt)=(0.271951,0.0410542,0.412201); rgb(209pt)=(0.273609,0.0414186,0.412818); rgb(210pt)=(0.275269,0.0417839,0.413434); rgb(211pt)=(0.27693,0.04215,0.414051); rgb(212pt)=(0.278587,0.0425324,0.414645); rgb(213pt)=(0.280238,0.0429347,0.415211); rgb(214pt)=(0.28189,0.0433379,0.415776); rgb(215pt)=(0.283543,0.0437421,0.416342); rgb(216pt)=(0.285191,0.044163,0.416882); rgb(217pt)=(0.286835,0.0445989,0.4174); rgb(218pt)=(0.288479,0.0450357,0.417918); rgb(219pt)=(0.290124,0.0454735,0.418436); rgb(220pt)=(0.291765,0.045928,0.418926); rgb(221pt)=(0.293402,0.0463934,0.4194); rgb(222pt)=(0.295039,0.0468597,0.419873); rgb(223pt)=(0.296677,0.0473269,0.420346); rgb(224pt)=(0.29831,0.0478102,0.420791); rgb(225pt)=(0.299942,0.0483011,0.421223); rgb(226pt)=(0.301573,0.0487929,0.421654); rgb(227pt)=(0.303204,0.0492856,0.422086); rgb(228pt)=(0.304831,0.0497934,0.422487); rgb(229pt)=(0.306456,0.0503062,0.42288); rgb(230pt)=(0.308081,0.0508198,0.423273); rgb(231pt)=(0.309706,0.0513343,0.423666); rgb(232pt)=(0.311328,0.0518626,0.424027); rgb(233pt)=(0.312948,0.0523938,0.424383); rgb(234pt)=(0.314568,0.0529259,0.424739); rgb(235pt)=(0.316187,0.0534588,0.425095); rgb(236pt)=(0.317804,0.054004,0.425419); rgb(237pt)=(0.31942,0.0545507,0.425741); rgb(238pt)=(0.321034,0.0550982,0.426063); rgb(239pt)=(0.322648,0.0556467,0.426384); rgb(240pt)=(0.324261,0.0562054,0.426673); rgb(241pt)=(0.325873,0.0567649,0.426962); rgb(242pt)=(0.327483,0.0573251,0.427252); rgb(243pt)=(0.329091,0.0578868,0.427538); rgb(244pt)=(0.330701,0.058456,0.427797); rgb(245pt)=(0.332309,0.0590258,0.428055); rgb(246pt)=(0.333915,0.0595963,0.428314); rgb(247pt)=(0.33552,0.0601685,0.428568); rgb(248pt)=(0.337126,0.060746,0.428797); rgb(249pt)=(0.338731,0.0613241,0.429027); rgb(250pt)=(0.340333,0.0619028,0.429257); rgb(251pt)=(0.341934,0.0624832,0.429479); rgb(252pt)=(0.343538,0.0630672,0.429681); rgb(253pt)=(0.345139,0.0636517,0.429884); rgb(254pt)=(0.346738,0.0642368,0.430086); rgb(255pt)=(0.348337,0.0648233,0.430279); rgb(256pt)=(0.349938,0.0654122,0.430455); rgb(257pt)=(0.351537,0.0660016,0.430631); rgb(258pt)=(0.353132,0.0665914,0.430807); rgb(259pt)=(0.354729,0.0671824,0.430972); rgb(260pt)=(0.356329,0.0677749,0.431123); rgb(261pt)=(0.357925,0.0683677,0.431274); rgb(262pt)=(0.359517,0.0689609,0.431425); rgb(263pt)=(0.361113,0.0695549,0.431563); rgb(264pt)=(0.36271,0.0701497,0.43169); rgb(265pt)=(0.364304,0.0707448,0.431817); rgb(266pt)=(0.365894,0.0713403,0.431943); rgb(267pt)=(0.367488,0.0719361,0.432056); rgb(268pt)=(0.369084,0.0725322,0.43216); rgb(269pt)=(0.370676,0.0731286,0.432264); rgb(270pt)=(0.372264,0.0737253,0.432367); rgb(271pt)=(0.373858,0.0743219,0.432456); rgb(272pt)=(0.375452,0.0749186,0.432537); rgb(273pt)=(0.377042,0.0755155,0.432619); rgb(274pt)=(0.378628,0.0761125,0.4327); rgb(275pt)=(0.380222,0.0767093,0.432765); rgb(276pt)=(0.381814,0.0773061,0.432825); rgb(277pt)=(0.383403,0.077903,0.432886); rgb(278pt)=(0.384987,0.0785001,0.432946); rgb(279pt)=(0.38658,0.0790963,0.432988); rgb(280pt)=(0.388172,0.0796923,0.433027); rgb(281pt)=(0.389759,0.0802884,0.433067); rgb(282pt)=(0.391341,0.0808846,0.433106); rgb(283pt)=(0.392936,0.0814794,0.433126); rgb(284pt)=(0.394526,0.0820742,0.433145); rgb(285pt)=(0.396112,0.082669,0.433164); rgb(286pt)=(0.397693,0.0832638,0.433183); rgb(287pt)=(0.399288,0.0838569,0.433182); rgb(288pt)=(0.400878,0.08445,0.433181); rgb(289pt)=(0.402463,0.0850431,0.433179); rgb(290pt)=(0.404045,0.085636,0.433177); rgb(291pt)=(0.40564,0.0862272,0.433156); rgb(292pt)=(0.407229,0.0868183,0.433136); rgb(293pt)=(0.408813,0.0874094,0.433115); rgb(294pt)=(0.410395,0.0880001,0.433091); rgb(295pt)=(0.41199,0.0885892,0.433051); rgb(296pt)=(0.413579,0.0891782,0.433012); rgb(297pt)=(0.415162,0.089767,0.432972); rgb(298pt)=(0.416745,0.0903553,0.432928); rgb(299pt)=(0.418339,0.0909421,0.432869); rgb(300pt)=(0.419928,0.0915287,0.432811); rgb(301pt)=(0.42151,0.0921152,0.432752); rgb(302pt)=(0.423095,0.0927009,0.432687); rgb(303pt)=(0.424689,0.0932853,0.43261); rgb(304pt)=(0.426277,0.0938694,0.432533); rgb(305pt)=(0.427859,0.0944534,0.432456); rgb(306pt)=(0.429758,0.0950353,0.43269); rgb(307pt)=(0.432097,0.0956156,0.433348); rgb(308pt)=(0.434005,0.0961972,0.433572); rgb(309pt)=(0.434662,0.0967801,0.432546); rgb(310pt)=(0.43579,0.0973602,0.43199); rgb(311pt)=(0.437378,0.0979378,0.431886); rgb(312pt)=(0.438966,0.0985171,0.431772); rgb(313pt)=(0.440553,0.0990979,0.431648); rgb(314pt)=(0.442141,0.0996753,0.431527); rgb(315pt)=(0.443729,0.100251,0.431404); rgb(316pt)=(0.445317,0.100828,0.431272); rgb(317pt)=(0.446905,0.101406,0.43113); rgb(318pt)=(0.448493,0.101981,0.430991); rgb(319pt)=(0.450082,0.102554,0.43085); rgb(320pt)=(0.45167,0.103129,0.4307); rgb(321pt)=(0.453258,0.103705,0.430539); rgb(322pt)=(0.454847,0.104277,0.430384); rgb(323pt)=(0.456436,0.104848,0.430224); rgb(324pt)=(0.458024,0.10542,0.430055); rgb(325pt)=(0.459613,0.105994,0.429876); rgb(326pt)=(0.461202,0.106563,0.429704); rgb(327pt)=(0.462791,0.107132,0.429526); rgb(328pt)=(0.46438,0.107703,0.429338); rgb(329pt)=(0.46597,0.108275,0.429141); rgb(330pt)=(0.467559,0.108841,0.428952); rgb(331pt)=(0.469149,0.109408,0.428756); rgb(332pt)=(0.470739,0.109977,0.42855); rgb(333pt)=(0.472328,0.110547,0.428334); rgb(334pt)=(0.473918,0.111111,0.428129); rgb(335pt)=(0.475509,0.111676,0.427914); rgb(336pt)=(0.477099,0.112243,0.427689); rgb(337pt)=(0.478689,0.11281,0.427457); rgb(338pt)=(0.480279,0.113373,0.427233); rgb(339pt)=(0.48187,0.113936,0.427); rgb(340pt)=(0.483461,0.114502,0.426758); rgb(341pt)=(0.485051,0.115067,0.426509); rgb(342pt)=(0.486642,0.115628,0.426266); rgb(343pt)=(0.488233,0.11619,0.426015); rgb(344pt)=(0.489824,0.116754,0.425754); rgb(345pt)=(0.491416,0.117317,0.425489); rgb(346pt)=(0.493007,0.117878,0.425228); rgb(347pt)=(0.494598,0.118439,0.424959); rgb(348pt)=(0.49619,0.119001,0.42468); rgb(349pt)=(0.497781,0.119563,0.424398); rgb(350pt)=(0.499373,0.120122,0.424119); rgb(351pt)=(0.500965,0.120683,0.423831); rgb(352pt)=(0.502556,0.121245,0.423535); rgb(353pt)=(0.504148,0.121805,0.423236); rgb(354pt)=(0.50574,0.122364,0.422939); rgb(355pt)=(0.507332,0.122924,0.422633); rgb(356pt)=(0.508924,0.123484,0.422318); rgb(357pt)=(0.510516,0.124044,0.422003); rgb(358pt)=(0.512109,0.124602,0.421687); rgb(359pt)=(0.513701,0.125162,0.421363); rgb(360pt)=(0.515293,0.125722,0.42103); rgb(361pt)=(0.516885,0.126281,0.420698); rgb(362pt)=(0.518478,0.126839,0.420364); rgb(363pt)=(0.52007,0.127399,0.420022); rgb(364pt)=(0.521662,0.127959,0.419671); rgb(365pt)=(0.523255,0.128518,0.419321); rgb(366pt)=(0.524847,0.129076,0.418969); rgb(367pt)=(0.52644,0.129636,0.418608); rgb(368pt)=(0.528032,0.130196,0.418239); rgb(369pt)=(0.529624,0.130755,0.417873); rgb(370pt)=(0.531217,0.131314,0.417503); rgb(371pt)=(0.532809,0.131874,0.417124); rgb(372pt)=(0.534402,0.132435,0.416736); rgb(373pt)=(0.535994,0.132994,0.416353); rgb(374pt)=(0.537586,0.133554,0.415964); rgb(375pt)=(0.539178,0.134115,0.415567); rgb(376pt)=(0.54077,0.134676,0.415162); rgb(377pt)=(0.542362,0.135237,0.414762); rgb(378pt)=(0.543954,0.135798,0.414354); rgb(379pt)=(0.545546,0.136359,0.413939); rgb(380pt)=(0.547138,0.136922,0.413516); rgb(381pt)=(0.548729,0.137484,0.413098); rgb(382pt)=(0.550321,0.138046,0.412673); rgb(383pt)=(0.551912,0.13861,0.412239); rgb(384pt)=(0.553504,0.139174,0.411798); rgb(385pt)=(0.555095,0.139737,0.411363); rgb(386pt)=(0.556686,0.140302,0.410919); rgb(387pt)=(0.558277,0.140867,0.410467); rgb(388pt)=(0.559868,0.141433,0.410009); rgb(389pt)=(0.561458,0.141998,0.409555); rgb(390pt)=(0.563048,0.142565,0.409093); rgb(391pt)=(0.564638,0.143132,0.408623); rgb(392pt)=(0.566228,0.1437,0.408148); rgb(393pt)=(0.567818,0.144269,0.407675); rgb(394pt)=(0.569407,0.144838,0.407195); rgb(395pt)=(0.570997,0.145408,0.406707); rgb(396pt)=(0.572586,0.145978,0.406215); rgb(397pt)=(0.574174,0.14655,0.405724); rgb(398pt)=(0.575762,0.147122,0.405225); rgb(399pt)=(0.577351,0.147695,0.404719); rgb(400pt)=(0.578939,0.148269,0.40421); rgb(401pt)=(0.580526,0.148843,0.4037); rgb(402pt)=(0.582113,0.149419,0.403184); rgb(403pt)=(0.5837,0.149995,0.402659); rgb(404pt)=(0.585286,0.150572,0.402133); rgb(405pt)=(0.586872,0.151151,0.401605); rgb(406pt)=(0.588458,0.15173,0.40107); rgb(407pt)=(0.590043,0.15231,0.400528); rgb(408pt)=(0.591628,0.152892,0.399984); rgb(409pt)=(0.593212,0.153474,0.399438); rgb(410pt)=(0.594796,0.154057,0.398885); rgb(411pt)=(0.596381,0.154642,0.398324); rgb(412pt)=(0.597964,0.155228,0.397764); rgb(413pt)=(0.599546,0.155815,0.397199); rgb(414pt)=(0.601128,0.156403,0.396628); rgb(415pt)=(0.602711,0.156992,0.396049); rgb(416pt)=(0.604292,0.157582,0.395471); rgb(417pt)=(0.605872,0.158175,0.394888); rgb(418pt)=(0.607452,0.158768,0.394299); rgb(419pt)=(0.609033,0.159362,0.393702); rgb(420pt)=(0.610611,0.159958,0.393107); rgb(421pt)=(0.612189,0.160556,0.392507); rgb(422pt)=(0.613767,0.161154,0.391899); rgb(423pt)=(0.615346,0.161754,0.391285); rgb(424pt)=(0.616921,0.162356,0.390672); rgb(425pt)=(0.618497,0.162959,0.390054); rgb(426pt)=(0.620073,0.163564,0.389428); rgb(427pt)=(0.621648,0.164169,0.388796); rgb(428pt)=(0.623221,0.164778,0.388167); rgb(429pt)=(0.624794,0.165388,0.38753); rgb(430pt)=(0.626367,0.165999,0.386887); rgb(431pt)=(0.62794,0.166611,0.386238); rgb(432pt)=(0.62951,0.167227,0.385591); rgb(433pt)=(0.63108,0.167843,0.384937); rgb(434pt)=(0.632649,0.168461,0.384276); rgb(435pt)=(0.634219,0.16908,0.38361); rgb(436pt)=(0.635786,0.169703,0.382945); rgb(437pt)=(0.637352,0.170327,0.382274); rgb(438pt)=(0.638919,0.170952,0.381596); rgb(439pt)=(0.640485,0.171579,0.380913); rgb(440pt)=(0.642048,0.17221,0.38023); rgb(441pt)=(0.643611,0.172841,0.379541); rgb(442pt)=(0.645175,0.173474,0.378845); rgb(443pt)=(0.646737,0.174109,0.378146); rgb(444pt)=(0.648296,0.174748,0.377445); rgb(445pt)=(0.649856,0.175388,0.376738); rgb(446pt)=(0.651415,0.176029,0.376025); rgb(447pt)=(0.652973,0.176672,0.375309); rgb(448pt)=(0.654529,0.17732,0.374591); rgb(449pt)=(0.656084,0.177968,0.373867); rgb(450pt)=(0.65764,0.178618,0.373137); rgb(451pt)=(0.659193,0.179271,0.372404); rgb(452pt)=(0.660744,0.179928,0.371669); rgb(453pt)=(0.662295,0.180585,0.370928); rgb(454pt)=(0.663847,0.181244,0.370181); rgb(455pt)=(0.665395,0.181907,0.369432); rgb(456pt)=(0.666942,0.182573,0.36868); rgb(457pt)=(0.668488,0.183241,0.367922); rgb(458pt)=(0.670035,0.183909,0.367159); rgb(459pt)=(0.671578,0.184582,0.366393); rgb(460pt)=(0.673119,0.185259,0.365625); rgb(461pt)=(0.674661,0.185936,0.36485); rgb(462pt)=(0.676203,0.186615,0.36407); rgb(463pt)=(0.67774,0.187299,0.363289); rgb(464pt)=(0.679277,0.187986,0.362504); rgb(465pt)=(0.680813,0.188674,0.361713); rgb(466pt)=(0.682349,0.189363,0.360917); rgb(467pt)=(0.683881,0.190059,0.360119); rgb(468pt)=(0.685412,0.190757,0.359318); rgb(469pt)=(0.686942,0.191456,0.358511); rgb(470pt)=(0.688473,0.192157,0.357699); rgb(471pt)=(0.689999,0.192864,0.356885); rgb(472pt)=(0.691523,0.193574,0.356068); rgb(473pt)=(0.693048,0.194284,0.355245); rgb(474pt)=(0.694573,0.194996,0.354417); rgb(475pt)=(0.696092,0.195716,0.353588); rgb(476pt)=(0.69761,0.196438,0.352755); rgb(477pt)=(0.699129,0.197161,0.351916); rgb(478pt)=(0.700647,0.197885,0.351073); rgb(479pt)=(0.702159,0.198618,0.350228); rgb(480pt)=(0.703671,0.199352,0.349379); rgb(481pt)=(0.705183,0.200087,0.348524); rgb(482pt)=(0.706694,0.200825,0.347666); rgb(483pt)=(0.7082,0.20157,0.346805); rgb(484pt)=(0.709705,0.202317,0.34594); rgb(485pt)=(0.71121,0.203065,0.345071); rgb(486pt)=(0.712714,0.203817,0.344198); rgb(487pt)=(0.714211,0.204575,0.343322); rgb(488pt)=(0.715709,0.205336,0.342442); rgb(489pt)=(0.717207,0.206097,0.341558); rgb(490pt)=(0.718703,0.206863,0.34067); rgb(491pt)=(0.720193,0.207636,0.33978); rgb(492pt)=(0.721683,0.20841,0.338885); rgb(493pt)=(0.723173,0.209186,0.337986); rgb(494pt)=(0.724661,0.209966,0.337084); rgb(495pt)=(0.726143,0.210753,0.336179); rgb(496pt)=(0.727625,0.211541,0.33527); rgb(497pt)=(0.729107,0.212331,0.334357); rgb(498pt)=(0.730586,0.213127,0.333441); rgb(499pt)=(0.73206,0.213928,0.332521); rgb(500pt)=(0.733533,0.214732,0.331598); rgb(501pt)=(0.735007,0.215536,0.330672); rgb(502pt)=(0.736476,0.216347,0.329742); rgb(503pt)=(0.737941,0.217164,0.328808); rgb(504pt)=(0.739407,0.217983,0.327871); rgb(505pt)=(0.740872,0.218803,0.326931); rgb(506pt)=(0.742331,0.21963,0.325988); rgb(507pt)=(0.743787,0.220462,0.325041); rgb(508pt)=(0.745243,0.221296,0.32409); rgb(509pt)=(0.746699,0.222132,0.323137); rgb(510pt)=(0.748148,0.222976,0.32218); rgb(511pt)=(0.749595,0.223824,0.32122); rgb(512pt)=(0.751041,0.224674,0.320257); rgb(513pt)=(0.752488,0.225525,0.31929); rgb(514pt)=(0.753926,0.226386,0.31832); rgb(515pt)=(0.755363,0.227251,0.317347); rgb(516pt)=(0.7568,0.228117,0.316371); rgb(517pt)=(0.758236,0.228985,0.315393); rgb(518pt)=(0.759664,0.229863,0.31441); rgb(519pt)=(0.76109,0.230745,0.313424); rgb(520pt)=(0.762516,0.231628,0.312436); rgb(521pt)=(0.763943,0.232512,0.311445); rgb(522pt)=(0.765359,0.233409,0.31045); rgb(523pt)=(0.766775,0.234307,0.309452); rgb(524pt)=(0.76819,0.235207,0.308452); rgb(525pt)=(0.769606,0.236109,0.30745); rgb(526pt)=(0.77101,0.237023,0.306442); rgb(527pt)=(0.772415,0.237939,0.305432); rgb(528pt)=(0.77382,0.238856,0.304421); rgb(529pt)=(0.775223,0.239777,0.303406); rgb(530pt)=(0.776616,0.240709,0.302387); rgb(531pt)=(0.778009,0.241642,0.301366); rgb(532pt)=(0.779402,0.242577,0.300343); rgb(533pt)=(0.780793,0.243516,0.299317); rgb(534pt)=(0.782175,0.244466,0.298286); rgb(535pt)=(0.783556,0.245417,0.297254); rgb(536pt)=(0.784937,0.246371,0.29622); rgb(537pt)=(0.786315,0.247329,0.295183); rgb(538pt)=(0.787685,0.248297,0.294141); rgb(539pt)=(0.789054,0.249266,0.293098); rgb(540pt)=(0.790423,0.250238,0.292054); rgb(541pt)=(0.791787,0.251215,0.291006); rgb(542pt)=(0.793144,0.252202,0.289954); rgb(543pt)=(0.794501,0.25319,0.288901); rgb(544pt)=(0.795857,0.25418,0.287847); rgb(545pt)=(0.797208,0.255177,0.286789); rgb(546pt)=(0.798551,0.256182,0.285727); rgb(547pt)=(0.799895,0.257189,0.284664); rgb(548pt)=(0.801238,0.258198,0.2836); rgb(549pt)=(0.802575,0.259215,0.282532); rgb(550pt)=(0.803905,0.260239,0.28146); rgb(551pt)=(0.805235,0.261265,0.280387); rgb(552pt)=(0.806565,0.262293,0.279314); rgb(553pt)=(0.807887,0.26333,0.278236); rgb(554pt)=(0.809204,0.264373,0.277155); rgb(555pt)=(0.81052,0.265418,0.276073); rgb(556pt)=(0.811836,0.266465,0.274992); rgb(557pt)=(0.813143,0.267422,0.273806); rgb(558pt)=(0.814445,0.268341,0.272573); rgb(559pt)=(0.815747,0.269261,0.271338); rgb(560pt)=(0.81705,0.270265,0.270183); rgb(561pt)=(0.818341,0.271778,0.269542); rgb(562pt)=(0.819628,0.272851,0.268447); rgb(563pt)=(0.820916,0.273939,0.267347); rgb(564pt)=(0.822204,0.275041,0.266242); rgb(565pt)=(0.823479,0.276126,0.265141); rgb(566pt)=(0.824752,0.277221,0.264037); rgb(567pt)=(0.826025,0.278329,0.262929); rgb(568pt)=(0.827298,0.27945,0.261815); rgb(569pt)=(0.828556,0.280554,0.260707); rgb(570pt)=(0.829814,0.281669,0.259595); rgb(571pt)=(0.831071,0.282798,0.258478); rgb(572pt)=(0.832329,0.283939,0.257357); rgb(573pt)=(0.833571,0.285061,0.256242); rgb(574pt)=(0.834813,0.286197,0.255121); rgb(575pt)=(0.836055,0.287346,0.253997); rgb(576pt)=(0.837295,0.288505,0.252869); rgb(577pt)=(0.838521,0.289649,0.251746); rgb(578pt)=(0.839748,0.290805,0.250618); rgb(579pt)=(0.840974,0.291974,0.249486); rgb(580pt)=(0.842197,0.293151,0.248351); rgb(581pt)=(0.843407,0.294315,0.247221); rgb(582pt)=(0.844616,0.295493,0.246086); rgb(583pt)=(0.845826,0.296683,0.244946); rgb(584pt)=(0.847032,0.297877,0.243806); rgb(585pt)=(0.848225,0.299062,0.242668); rgb(586pt)=(0.849418,0.30026,0.241526); rgb(587pt)=(0.850611,0.30147,0.240379); rgb(588pt)=(0.851799,0.302683,0.239232); rgb(589pt)=(0.852975,0.303889,0.238088); rgb(590pt)=(0.854151,0.305107,0.236939); rgb(591pt)=(0.855328,0.306338,0.235786); rgb(592pt)=(0.856497,0.307568,0.234633); rgb(593pt)=(0.857656,0.308795,0.233482); rgb(594pt)=(0.858815,0.310034,0.232326); rgb(595pt)=(0.859974,0.311284,0.231167); rgb(596pt)=(0.861124,0.312533,0.230008); rgb(597pt)=(0.862266,0.31378,0.22885); rgb(598pt)=(0.863407,0.315039,0.227688); rgb(599pt)=(0.864549,0.31631,0.226523); rgb(600pt)=(0.86568,0.317577,0.225359); rgb(601pt)=(0.866804,0.318844,0.224194); rgb(602pt)=(0.867928,0.320123,0.223026); rgb(603pt)=(0.869052,0.321414,0.221855); rgb(604pt)=(0.870163,0.322699,0.220685); rgb(605pt)=(0.871269,0.323986,0.219515); rgb(606pt)=(0.872375,0.325285,0.218341); rgb(607pt)=(0.87348,0.326596,0.217163); rgb(608pt)=(0.874572,0.327898,0.215989); rgb(609pt)=(0.87566,0.329206,0.214812); rgb(610pt)=(0.876747,0.330525,0.213633); rgb(611pt)=(0.877834,0.331855,0.212449); rgb(612pt)=(0.878906,0.333175,0.211269); rgb(613pt)=(0.879975,0.334503,0.210087); rgb(614pt)=(0.881044,0.335841,0.208901); rgb(615pt)=(0.882113,0.337191,0.207712); rgb(616pt)=(0.883164,0.338528,0.206527); rgb(617pt)=(0.884214,0.339875,0.20534); rgb(618pt)=(0.885264,0.341233,0.204148); rgb(619pt)=(0.886314,0.342602,0.202954); rgb(620pt)=(0.887345,0.343957,0.201764); rgb(621pt)=(0.888376,0.345323,0.20057); rgb(622pt)=(0.889407,0.3467,0.199373); rgb(623pt)=(0.890436,0.348086,0.198174); rgb(624pt)=(0.891448,0.34946,0.196978); rgb(625pt)=(0.89246,0.350846,0.195779); rgb(626pt)=(0.893471,0.352242,0.194576); rgb(627pt)=(0.89448,0.353644,0.193372); rgb(628pt)=(0.895472,0.355037,0.19217); rgb(629pt)=(0.896464,0.356441,0.190965); rgb(630pt)=(0.897457,0.357856,0.189758); rgb(631pt)=(0.898444,0.359275,0.188548); rgb(632pt)=(0.899416,0.360687,0.187341); rgb(633pt)=(0.900389,0.362109,0.18613); rgb(634pt)=(0.901362,0.363542,0.184917); rgb(635pt)=(0.902328,0.364978,0.183703); rgb(636pt)=(0.90328,0.366408,0.18249); rgb(637pt)=(0.904233,0.367848,0.181274); rgb(638pt)=(0.905186,0.369299,0.180054); rgb(639pt)=(0.906131,0.370751,0.178835); rgb(640pt)=(0.907063,0.372199,0.177616); rgb(641pt)=(0.907996,0.373657,0.176394); rgb(642pt)=(0.908929,0.375126,0.17517); rgb(643pt)=(0.909852,0.376593,0.173945); rgb(644pt)=(0.910765,0.378059,0.17272); rgb(645pt)=(0.911677,0.379535,0.171493); rgb(646pt)=(0.91259,0.381021,0.170262); rgb(647pt)=(0.913491,0.382504,0.169032); rgb(648pt)=(0.914383,0.383987,0.167801); rgb(649pt)=(0.915276,0.38548,0.166568); rgb(650pt)=(0.916168,0.386984,0.165332); rgb(651pt)=(0.917047,0.388482,0.164096); rgb(652pt)=(0.917919,0.389982,0.162859); rgb(653pt)=(0.918791,0.391492,0.16162); rgb(654pt)=(0.919663,0.393012,0.160377); rgb(655pt)=(0.92052,0.394525,0.159136); rgb(656pt)=(0.921371,0.396042,0.157893); rgb(657pt)=(0.922223,0.397568,0.156647); rgb(658pt)=(0.923075,0.399105,0.155399); rgb(659pt)=(0.923909,0.400632,0.154151); rgb(660pt)=(0.92474,0.402165,0.152902); rgb(661pt)=(0.925571,0.403708,0.15165); rgb(662pt)=(0.926402,0.405261,0.150396); rgb(663pt)=(0.927214,0.406802,0.149142); rgb(664pt)=(0.928024,0.408352,0.147886); rgb(665pt)=(0.928834,0.409911,0.146628); rgb(666pt)=(0.929644,0.411479,0.145367); rgb(667pt)=(0.930433,0.413034,0.144107); rgb(668pt)=(0.931223,0.414599,0.142844); rgb(669pt)=(0.932012,0.416174,0.141579); rgb(670pt)=(0.9328,0.417756,0.140312); rgb(671pt)=(0.933568,0.419326,0.139045); rgb(672pt)=(0.934337,0.420907,0.137776); rgb(673pt)=(0.935105,0.422496,0.136504); rgb(674pt)=(0.93587,0.424092,0.135231); rgb(675pt)=(0.936618,0.425677,0.133957); rgb(676pt)=(0.937365,0.427272,0.132681); rgb(677pt)=(0.938113,0.428877,0.131402); rgb(678pt)=(0.938855,0.430485,0.130122); rgb(679pt)=(0.939581,0.432086,0.128841); rgb(680pt)=(0.940308,0.433695,0.127558); rgb(681pt)=(0.941034,0.435314,0.126273); rgb(682pt)=(0.941754,0.436935,0.124986); rgb(683pt)=(0.942459,0.43855,0.123698); rgb(684pt)=(0.943164,0.440174,0.122407); rgb(685pt)=(0.94387,0.441807,0.121115); rgb(686pt)=(0.944566,0.44344,0.119821); rgb(687pt)=(0.94525,0.445069,0.118526); rgb(688pt)=(0.945935,0.446707,0.117229); rgb(689pt)=(0.946619,0.448354,0.11593); rgb(690pt)=(0.947292,0.449999,0.114629); rgb(691pt)=(0.947955,0.451642,0.113327); rgb(692pt)=(0.948618,0.453293,0.112023); rgb(693pt)=(0.949281,0.454954,0.110718); rgb(694pt)=(0.949932,0.45661,0.10941); rgb(695pt)=(0.950573,0.458266,0.108102); rgb(696pt)=(0.951215,0.459931,0.106791); rgb(697pt)=(0.951857,0.461605,0.105479); rgb(698pt)=(0.952484,0.463272,0.104165); rgb(699pt)=(0.953104,0.464941,0.10285); rgb(700pt)=(0.953725,0.466619,0.101534); rgb(701pt)=(0.954345,0.468306,0.100215); rgb(702pt)=(0.954949,0.469984,0.0988959); rgb(703pt)=(0.955548,0.471666,0.0975754); rgb(704pt)=(0.956147,0.473356,0.0962531); rgb(705pt)=(0.956746,0.475055,0.0949291); rgb(706pt)=(0.957328,0.476745,0.093605); rgb(707pt)=(0.957905,0.478439,0.0922797); rgb(708pt)=(0.958483,0.480141,0.0909527); rgb(709pt)=(0.95906,0.481853,0.089624); rgb(710pt)=(0.959618,0.483552,0.0882965); rgb(711pt)=(0.960174,0.485258,0.0869676); rgb(712pt)=(0.96073,0.486973,0.0856371); rgb(713pt)=(0.961286,0.488696,0.0843051); rgb(714pt)=(0.961821,0.490406,0.0829758); rgb(715pt)=(0.962356,0.492124,0.0816451); rgb(716pt)=(0.96289,0.49385,0.0803128); rgb(717pt)=(0.963423,0.495583,0.0789794); rgb(718pt)=(0.963936,0.497304,0.0776505); rgb(719pt)=(0.964449,0.499033,0.0763202); rgb(720pt)=(0.964962,0.500771,0.0749884); rgb(721pt)=(0.965472,0.502514,0.0736565); rgb(722pt)=(0.965964,0.504246,0.0723309); rgb(723pt)=(0.966455,0.505986,0.071004); rgb(724pt)=(0.966947,0.507735,0.0696756); rgb(725pt)=(0.967433,0.509487,0.0683489); rgb(726pt)=(0.967903,0.51123,0.0670307); rgb(727pt)=(0.968373,0.512982,0.0657111); rgb(728pt)=(0.968843,0.514741,0.0643903); rgb(729pt)=(0.969306,0.516502,0.0630737); rgb(730pt)=(0.969754,0.518256,0.061768); rgb(731pt)=(0.970202,0.520018,0.0604611); rgb(732pt)=(0.97065,0.521788,0.059153); rgb(733pt)=(0.97109,0.523557,0.0578533); rgb(734pt)=(0.971516,0.525322,0.0565671); rgb(735pt)=(0.971943,0.527094,0.0552797); rgb(736pt)=(0.97237,0.528874,0.0539912); rgb(737pt)=(0.972786,0.530652,0.0527174); rgb(738pt)=(0.97319,0.532427,0.0514596); rgb(739pt)=(0.973595,0.534209,0.0502007); rgb(740pt)=(0.974,0.535999,0.0489408); rgb(741pt)=(0.974393,0.537785,0.0477048); rgb(742pt)=(0.974776,0.53957,0.046487); rgb(743pt)=(0.975159,0.541362,0.0452682); rgb(744pt)=(0.975542,0.543161,0.0440485); rgb(745pt)=(0.975911,0.544956,0.0428643); rgb(746pt)=(0.976272,0.54675,0.041699); rgb(747pt)=(0.976633,0.548552,0.0405329); rgb(748pt)=(0.976995,0.55036,0.0393659); rgb(749pt)=(0.97734,0.552163,0.0382839); rgb(750pt)=(0.977679,0.553968,0.0372329); rgb(751pt)=(0.978019,0.555778,0.0361812); rgb(752pt)=(0.978358,0.557594,0.0351288); rgb(753pt)=(0.97868,0.559406,0.0342017); rgb(754pt)=(0.978997,0.56122,0.0333032); rgb(755pt)=(0.979315,0.563039,0.0324041); rgb(756pt)=(0.979632,0.564863,0.0315045); rgb(757pt)=(0.97993,0.566683,0.0307476); rgb(758pt)=(0.980226,0.568507,0.0300072); rgb(759pt)=(0.980521,0.570334,0.0292663); rgb(760pt)=(0.980817,0.572165,0.028525); rgb(761pt)=(0.981091,0.573994,0.0279453); rgb(762pt)=(0.981364,0.575826,0.0273691); rgb(763pt)=(0.981638,0.577661,0.0267926); rgb(764pt)=(0.98191,0.5795,0.0262259); rgb(765pt)=(0.982162,0.581338,0.0258208); rgb(766pt)=(0.982413,0.583178,0.0254154); rgb(767pt)=(0.982665,0.585021,0.0250098); rgb(768pt)=(0.982913,0.586866,0.0246293); rgb(769pt)=(0.983142,0.588713,0.0244019); rgb(770pt)=(0.983372,0.590561,0.0241745); rgb(771pt)=(0.983601,0.592411,0.023947); rgb(772pt)=(0.983825,0.594264,0.0237609); rgb(773pt)=(0.984033,0.596119,0.0237191); rgb(774pt)=(0.98424,0.597975,0.0236773); rgb(775pt)=(0.984447,0.599832,0.0236354); rgb(776pt)=(0.984647,0.601692,0.0236529); rgb(777pt)=(0.984832,0.603555,0.0238049); rgb(778pt)=(0.985017,0.605418,0.0239569); rgb(779pt)=(0.985202,0.607282,0.024109); rgb(780pt)=(0.985378,0.609149,0.0243398); rgb(781pt)=(0.985541,0.61102,0.0246945); rgb(782pt)=(0.985704,0.612891,0.0250493); rgb(783pt)=(0.985866,0.61476,0.0254042); rgb(784pt)=(0.986018,0.616635,0.0258589); rgb(785pt)=(0.986159,0.618513,0.0264259); rgb(786pt)=(0.986299,0.620391,0.026993); rgb(787pt)=(0.986439,0.622266,0.0275603); rgb(788pt)=(0.986567,0.624148,0.0282504); rgb(789pt)=(0.986685,0.626034,0.0290399); rgb(790pt)=(0.986803,0.627918,0.0298296); rgb(791pt)=(0.986921,0.629799,0.0306194); rgb(792pt)=(0.987024,0.631689,0.0315574); rgb(793pt)=(0.98712,0.633581,0.0325804); rgb(794pt)=(0.987215,0.635471,0.0336036); rgb(795pt)=(0.98731,0.637358,0.0346271); rgb(796pt)=(0.987389,0.639255,0.0358262); rgb(797pt)=(0.987462,0.641154,0.0370946); rgb(798pt)=(0.987535,0.64305,0.0383632); rgb(799pt)=(0.987608,0.644942,0.039632); rgb(800pt)=(0.987662,0.646847,0.0410485); rgb(801pt)=(0.987713,0.648752,0.0425021); rgb(802pt)=(0.987763,0.650653,0.0439559); rgb(803pt)=(0.987813,0.652551,0.0454097); rgb(804pt)=(0.987843,0.654463,0.0469702); rgb(805pt)=(0.98787,0.656374,0.048545); rgb(806pt)=(0.987898,0.65828,0.0501199); rgb(807pt)=(0.987925,0.660182,0.0516948); rgb(808pt)=(0.987931,0.662103,0.0533702); rgb(809pt)=(0.987936,0.664019,0.0550494); rgb(810pt)=(0.98794,0.665931,0.0567285); rgb(811pt)=(0.987944,0.667838,0.0584119); rgb(812pt)=(0.987926,0.669765,0.0601805); rgb(813pt)=(0.987908,0.671687,0.061949); rgb(814pt)=(0.98789,0.673603,0.0637175); rgb(815pt)=(0.987869,0.675517,0.065496); rgb(816pt)=(0.987828,0.677449,0.0673422); rgb(817pt)=(0.987787,0.679376,0.0691883); rgb(818pt)=(0.987746,0.681297,0.0710343); rgb(819pt)=(0.9877,0.683218,0.0728948); rgb(820pt)=(0.987636,0.685155,0.0748096); rgb(821pt)=(0.987572,0.687086,0.0767242); rgb(822pt)=(0.987509,0.689011,0.0786386); rgb(823pt)=(0.987438,0.690939,0.0805711); rgb(824pt)=(0.987351,0.69288,0.0825476); rgb(825pt)=(0.987265,0.694816,0.0845238); rgb(826pt)=(0.987178,0.696745,0.0864996); rgb(827pt)=(0.987082,0.698679,0.0884969); rgb(828pt)=(0.986973,0.700625,0.0905299); rgb(829pt)=(0.986863,0.702564,0.0925625); rgb(830pt)=(0.986754,0.704497,0.0945946); rgb(831pt)=(0.986633,0.706438,0.0966514); rgb(832pt)=(0.986501,0.708388,0.0987372); rgb(833pt)=(0.986368,0.710331,0.100822); rgb(834pt)=(0.986236,0.712267,0.102907); rgb(835pt)=(0.986091,0.714214,0.10502); rgb(836pt)=(0.985935,0.716168,0.107155); rgb(837pt)=(0.98578,0.718115,0.109291); rgb(838pt)=(0.985624,0.720054,0.111425); rgb(839pt)=(0.985454,0.722007,0.113591); rgb(840pt)=(0.985275,0.723966,0.115776); rgb(841pt)=(0.985097,0.725916,0.11796); rgb(842pt)=(0.984918,0.727858,0.120143); rgb(843pt)=(0.984723,0.729817,0.122361); rgb(844pt)=(0.984521,0.731778,0.124593); rgb(845pt)=(0.98432,0.733731,0.126824); rgb(846pt)=(0.984118,0.735676,0.129054); rgb(847pt)=(0.983898,0.737641,0.131324); rgb(848pt)=(0.983674,0.739605,0.133603); rgb(849pt)=(0.983449,0.741561,0.135881); rgb(850pt)=(0.983225,0.743507,0.138158); rgb(851pt)=(0.982981,0.745478,0.140479); rgb(852pt)=(0.982734,0.747445,0.142806); rgb(853pt)=(0.982487,0.749402,0.145131); rgb(854pt)=(0.98224,0.75135,0.147455); rgb(855pt)=(0.981972,0.753327,0.149828); rgb(856pt)=(0.981703,0.755296,0.152202); rgb(857pt)=(0.981433,0.757255,0.154575); rgb(858pt)=(0.981163,0.759205,0.156949); rgb(859pt)=(0.980872,0.761186,0.159373); rgb(860pt)=(0.980581,0.763156,0.161796); rgb(861pt)=(0.980289,0.765116,0.164217); rgb(862pt)=(0.979995,0.767071,0.166644); rgb(863pt)=(0.979682,0.769053,0.169118); rgb(864pt)=(0.979369,0.771025,0.171591); rgb(865pt)=(0.979057,0.772985,0.174062); rgb(866pt)=(0.978739,0.774943,0.176543); rgb(867pt)=(0.978405,0.776927,0.179068); rgb(868pt)=(0.978071,0.778899,0.181592); rgb(869pt)=(0.977737,0.780859,0.184114); rgb(870pt)=(0.977397,0.782821,0.186652); rgb(871pt)=(0.977043,0.784805,0.189231); rgb(872pt)=(0.976688,0.786776,0.191808); rgb(873pt)=(0.976334,0.788736,0.194383); rgb(874pt)=(0.975972,0.790701,0.196979); rgb(875pt)=(0.975596,0.792685,0.199614); rgb(876pt)=(0.975221,0.794657,0.202247); rgb(877pt)=(0.974845,0.796615,0.204878); rgb(878pt)=(0.974461,0.798583,0.207537); rgb(879pt)=(0.974065,0.800567,0.210231); rgb(880pt)=(0.97367,0.802537,0.212923); rgb(881pt)=(0.973274,0.804494,0.215612); rgb(882pt)=(0.972869,0.806465,0.218336); rgb(883pt)=(0.972455,0.808447,0.22109); rgb(884pt)=(0.972042,0.810415,0.223842); rgb(885pt)=(0.971628,0.812368,0.226591); rgb(886pt)=(0.971205,0.814341,0.229383); rgb(887pt)=(0.970775,0.81632,0.2322); rgb(888pt)=(0.970345,0.818284,0.235014); rgb(889pt)=(0.969915,0.820232,0.237826); rgb(890pt)=(0.969474,0.822206,0.240689); rgb(891pt)=(0.96903,0.824182,0.243571); rgb(892pt)=(0.968585,0.826141,0.246451); rgb(893pt)=(0.96814,0.828084,0.249329); rgb(894pt)=(0.967684,0.830058,0.252267); rgb(895pt)=(0.967225,0.832029,0.25522); rgb(896pt)=(0.966766,0.833983,0.258171); rgb(897pt)=(0.966307,0.835919,0.261118); rgb(898pt)=(0.965837,0.837894,0.264137); rgb(899pt)=(0.965365,0.83986,0.267166); rgb(900pt)=(0.964894,0.841807,0.270191); rgb(901pt)=(0.964422,0.843735,0.273213); rgb(902pt)=(0.963943,0.845708,0.276316); rgb(903pt)=(0.963464,0.847665,0.27942); rgb(904pt)=(0.962985,0.849603,0.282521); rgb(905pt)=(0.962505,0.851523,0.285621); rgb(906pt)=(0.962023,0.853491,0.288807); rgb(907pt)=(0.96154,0.855438,0.29199); rgb(908pt)=(0.961057,0.857364,0.29517); rgb(909pt)=(0.960574,0.859277,0.298357); rgb(910pt)=(0.960088,0.861236,0.301632); rgb(911pt)=(0.959601,0.863172,0.304903); rgb(912pt)=(0.959115,0.865086,0.30817); rgb(913pt)=(0.958629,0.866993,0.311454); rgb(914pt)=(0.958148,0.868938,0.314816); rgb(915pt)=(0.957667,0.870859,0.318174); rgb(916pt)=(0.957185,0.872758,0.321529); rgb(917pt)=(0.956707,0.874654,0.324908); rgb(918pt)=(0.956238,0.876582,0.328359); rgb(919pt)=(0.955769,0.878486,0.331806); rgb(920pt)=(0.955301,0.880365,0.335249); rgb(921pt)=(0.954837,0.882249,0.338729); rgb(922pt)=(0.954382,0.884159,0.34228); rgb(923pt)=(0.953927,0.886044,0.345826); rgb(924pt)=(0.953472,0.887903,0.349369); rgb(925pt)=(0.95303,0.889771,0.352956); rgb(926pt)=(0.952604,0.891657,0.356599); rgb(927pt)=(0.952178,0.893517,0.360238); rgb(928pt)=(0.951752,0.895351,0.363874); rgb(929pt)=(0.951344,0.897199,0.367565); rgb(930pt)=(0.950954,0.899057,0.371306); rgb(931pt)=(0.950564,0.900889,0.375044); rgb(932pt)=(0.950174,0.902695,0.378778); rgb(933pt)=(0.949814,0.904518,0.382574); rgb(934pt)=(0.949473,0.906345,0.38641); rgb(935pt)=(0.949132,0.908144,0.390243); rgb(936pt)=(0.948792,0.909916,0.394073); rgb(937pt)=(0.948494,0.91171,0.39797); rgb(938pt)=(0.948216,0.913499,0.401897); rgb(939pt)=(0.947938,0.915261,0.405821); rgb(940pt)=(0.94766,0.916995,0.409743); rgb(941pt)=(0.947441,0.918753,0.413733); rgb(942pt)=(0.947241,0.9205,0.417744); rgb(943pt)=(0.94704,0.92222,0.421753); rgb(944pt)=(0.94684,0.923912,0.425761); rgb(945pt)=(0.946719,0.925628,0.429833); rgb(946pt)=(0.946612,0.927328,0.433916); rgb(947pt)=(0.946506,0.929,0.437998); rgb(948pt)=(0.946399,0.930646,0.442079); rgb(949pt)=(0.946394,0.932314,0.446216); rgb(950pt)=(0.946397,0.933961,0.450358); rgb(951pt)=(0.9464,0.935582,0.454499); rgb(952pt)=(0.946404,0.937178,0.458641); rgb(953pt)=(0.946532,0.938792,0.46282); rgb(954pt)=(0.94666,0.940382,0.467); rgb(955pt)=(0.946787,0.941949,0.471181); rgb(956pt)=(0.946961,0.943528,0.475364); rgb(957pt)=(0.947577,0.94543,0.479558); rgb(958pt)=(0.948193,0.947314,0.483757); rgb(959pt)=(0.948442,0.94881,0.48796); rgb(960pt)=(0.948005,0.949576,0.492163); rgb(961pt)=(0.948399,0.951043,0.496344); rgb(962pt)=(0.948805,0.952509,0.500536); rgb(963pt)=(0.949225,0.953976,0.504738); rgb(964pt)=(0.949685,0.955428,0.508935); rgb(965pt)=(0.950231,0.956838,0.513094); rgb(966pt)=(0.950789,0.958248,0.517264); rgb(967pt)=(0.951359,0.959658,0.521444); rgb(968pt)=(0.951978,0.961049,0.525604); rgb(969pt)=(0.952679,0.962404,0.529718); rgb(970pt)=(0.95339,0.963759,0.533841); rgb(971pt)=(0.95411,0.965115,0.537974); rgb(972pt)=(0.954888,0.966448,0.542075); rgb(973pt)=(0.95574,0.967752,0.546128); rgb(974pt)=(0.956599,0.969055,0.550189); rgb(975pt)=(0.957465,0.970359,0.55426); rgb(976pt)=(0.958397,0.971639,0.558289); rgb(977pt)=(0.959392,0.972895,0.562276); rgb(978pt)=(0.960392,0.974151,0.566271); rgb(979pt)=(0.961397,0.975407,0.570274); rgb(980pt)=(0.962476,0.976638,0.574212); rgb(981pt)=(0.963606,0.977852,0.578106); rgb(982pt)=(0.964739,0.979065,0.582007); rgb(983pt)=(0.965874,0.980278,0.585916); rgb(984pt)=(0.967089,0.981466,0.589756); rgb(985pt)=(0.968343,0.982641,0.593566); rgb(986pt)=(0.969597,0.983817,0.597384); rgb(987pt)=(0.970852,0.984992,0.601208); rgb(988pt)=(0.972192,0.986142,0.604953); rgb(989pt)=(0.973558,0.987283,0.608677); rgb(990pt)=(0.974923,0.988424,0.612407); rgb(991pt)=(0.976287,0.989565,0.616144); rgb(992pt)=(0.977741,0.990682,0.619792); rgb(993pt)=(0.97921,0.991794,0.623427); rgb(994pt)=(0.980675,0.992906,0.627068); rgb(995pt)=(0.982137,0.994017,0.630716); rgb(996pt)=(0.983694,0.995106,0.634266); rgb(997pt)=(0.985256,0.996192,0.637812); rgb(998pt)=(0.986811,0.997278,0.641365); rgb(999pt)=(0.988362,0.998364,0.644924)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.02380952380952, xmax=3.02380952380952, ymin=-20.5, ymax=120.5] {figures/plot_prior_models-7.png};
\addplot [color=red, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.76190476190476	16\\
-0.857142857142857	32\\
2.9047619047619	60\\
0.142857142857143	-10\\
2.14285714285714	37\\
-0.380952380952381	42\\
1.61904761904762	6\\
0.619047619047619	27\\
2.61904761904762	50\\
-0.619047619047619	21\\
1.38095238095238	34\\
0.380952380952381	58\\
2	19\\
-0.142857142857143	28\\
-0.571428571428571	116\\
1.76190476190476	111\\
-0.380952380952381	115\\
1.52380952380952	120\\
0.0476190476190477	116\\
-0.619047619047619	114\\
2.28571428571429	111\\
1.57142857142857	120\\
1.52380952380952	113\\
-0.571428571428571	119\\
2.23809523809524	114\\
0.0952380952380953	118\\
1.42857142857143	118\\
1.80952380952381	120\\
1.76190476190476	119\\
-0.857142857142857	120\\
2.57142857142857	117\\
2.52380952380952	117\\
-0.285714285714286	116\\
-0.333333333333333	-20\\
0.0476190476190477	120\\
2.38095238095238	119\\
1.9047619047619	-20\\
2.66666666666667	120\\
1	120\\
2.76190476190476	116\\
-0.142857142857143	116\\
0.80952380952381	119\\
2.42857142857143	119\\
0.238095238095238	118\\
-0.904761904761905	119\\
1.38095238095238	119\\
-0.952380952380952	-19\\
-0.666666666666667	119\\
2.76190476190476	119\\
2.38095238095238	117\\
2.9047619047619	120\\
1.47619047619048	-20\\
-0.666666666666667	-20\\
0.523809523809524	118\\
-0.380952380952381	118\\
-0.0952380952380952	118\\
-0.80952380952381	118\\
-0.428571428571429	116\\
0.476190476190476	112\\
-0.428571428571429	118\\
-0.0476190476190477	-20\\
-0.333333333333333	120\\
2.85714285714286	113\\
1.04761904761905	113\\
0.857142857142857	119\\
1.61904761904762	-19\\
1.33333333333333	120\\
0.285714285714286	-20\\
2.71428571428571	116\\
-0.857142857142857	120\\
2.66666666666667	115\\
-0.952380952380952	114\\
2.66666666666667	117\\
1.23809523809524	-20\\
2.47619047619048	-20\\
2.52380952380952	120\\
0.333333333333333	120\\
1.52380952380952	120\\
2.66666666666667	-20\\
1.71428571428571	117\\
0.571428571428571	120\\
0.666666666666667	118\\
-0.857142857142857	120\\
0.714285714285714	119\\
2.71428571428571	-20\\
2.04761904761905	-20\\
0.19047619047619	119\\
1.95238095238095	120\\
2.19047619047619	111\\
1.28571428571429	119\\
2.61904761904762	115\\
2.9047619047619	119\\
2.42857142857143	120\\
-0.333333333333333	117\\
0.0952380952380953	120\\
-0.619047619047619	119\\
-0.238095238095238	114\\
0.238095238095238	-20\\
1.47619047619048	117\\
1.66666666666667	115\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22353,0.41569,0.69412}%
\definecolor{mycolor2}{rgb}{0.85490,0.48627,0.18824}%
\definecolor{mycolor3}{rgb}{0.24314,0.58824,0.31765}%
\definecolor{mycolor4}{rgb}{0.80000,0.14510,0.16078}%
\definecolor{mycolor5}{rgb}{0.32549,0.31765,0.32941}%
\definecolor{mycolor6}{rgb}{0.41961,0.29804,0.60392}%
\definecolor{mycolor7}{rgb}{0.57255,0.14118,0.15686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=1.051in,
at={(1.914in,10.087in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}, align=center},
ylabel={Old condition\\[1ex]Normal},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={New condition\\[1ex]Normal},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.909309498744791\\
2	0.963053603119591\\
3	0.979235472323953\\
4	0.983112399048365\\
5	0.984991058555278\\
6	0.988779932778372\\
7	0.989812122058554\\
8	0.990876158663239\\
9	0.991674310996629\\
10	0.992061355849423\\
11	0.992556538491345\\
12	0.99313709230636\\
13	0.993381919281137\\
14	0.986749639290348\\
15	0.990334951063402\\
15	0.994867452570023\\
14	0.99466119362442\\
13	0.994407139238123\\
12	0.994173283343129\\
11	0.994247255128837\\
10	0.993830712517734\\
9	0.993273406966149\\
8	0.992640719601723\\
7	0.991226352036684\\
6	0.990235500418391\\
5	0.989282723996491\\
4	0.987584541960097\\
3	0.982686193978006\\
2	0.964605148119074\\
1	0.909309498745065\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.909309498744893\\
2	0.963961159381288\\
3	0.98033103930268\\
4	0.984023672670089\\
5	0.985699816762942\\
6	0.989049212646862\\
7	0.990484704528678\\
8	0.991460302073104\\
9	0.992010299747476\\
10	0.992485702435144\\
11	0.993065726455359\\
12	0.993410726818197\\
13	0.994166500168656\\
14	0.994442607342456\\
15	0.994324127168943\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(3.602in,10.087in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={New condition\\[1ex]Slight},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012549796\\
2	0.734044582440152\\
3	0.395802490579277\\
4	0.712181083335431\\
5	0.874368041968892\\
6	0.943844382227623\\
7	0.971746798734992\\
8	0.985038030469986\\
9	0.993642317447308\\
10	0.997033439590291\\
11	0.998062512098709\\
12	0.998846709062334\\
13	0.99942580470134\\
14	0.999659933465985\\
15	0.999806764974208\\
15	0.999997399545298\\
14	0.999994346908279\\
13	0.999994575207632\\
12	0.999997685547153\\
11	0.999996588363877\\
10	0.999991005695571\\
9	0.999977816298437\\
8	0.999951211529116\\
7	0.999889193999723\\
6	0.999731639506621\\
5	0.99921095392557\\
4	0.997403976310166\\
3	0.987019054261384\\
2	0.898512156145681\\
1	0.0906905012552322\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012550851\\
2	0.819874270053605\\
3	0.983929405027874\\
4	0.995754684155119\\
5	0.998769136743011\\
6	0.999583742517931\\
7	0.999128259812736\\
8	0.998212551995054\\
9	0.99897234899421\\
10	0.999483738631501\\
11	0.999719218258957\\
12	0.999838466920941\\
13	0.999907139144822\\
14	0.999939000999244\\
15	0.999960842098651\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(5.29in,10.087in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={New condition\\[1ex]Mild},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012549694\\
2	0.859263228087773\\
3	0.983686585699921\\
4	0.994071399138496\\
5	0.99867955810494\\
6	0.999558559102443\\
7	0.999869166399679\\
8	0.999949764328993\\
9	0.999958445380993\\
10	0.999985555377476\\
11	0.999972140321327\\
12	0.999992665957258\\
13	0.999996709530055\\
14	0.9999945231716\\
15	0.999996568951649\\
15	0.99999973723482\\
14	0.99999953413175\\
13	0.999999516912155\\
12	0.999999070981295\\
11	0.999998492373523\\
10	0.999998152822612\\
9	0.999995561676671\\
8	0.999987641338216\\
7	0.999942168819961\\
6	0.999860306334849\\
5	0.99946229786377\\
4	0.997572059031969\\
3	0.989147187570071\\
2	0.915375711031933\\
1	0.0906905012550789\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012550518\\
2	0.871261837352152\\
3	0.98599151459861\\
4	0.997062824270012\\
5	0.998975891229771\\
6	0.999785550644723\\
7	0.999915908552802\\
8	0.999982553032515\\
9	0.999990386785855\\
10	0.999996043034767\\
11	0.999995435497233\\
12	0.999997246951922\\
13	0.999998510855079\\
14	0.999999054848687\\
15	0.99999942668819\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(6.977in,10.087in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={New condition\\[1ex]Moderate},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.090690501254878\\
2	0.853901503068991\\
3	0.982920306380188\\
4	0.995663425292451\\
5	0.998430947898725\\
6	0.999238808047733\\
7	0.999617605535562\\
8	0.999884380619319\\
9	0.999944033440172\\
10	0.999983125303948\\
11	0.999989845892968\\
12	0.999996917251878\\
13	0.999997903369044\\
14	0.999998681055553\\
15	0.999996244978414\\
15	0.999999923063586\\
14	0.999999830154175\\
13	0.99999928327916\\
12	0.999999420943379\\
11	0.999998232756952\\
10	0.999996675164838\\
9	0.999993857582803\\
8	0.999972247664067\\
7	0.999916514366342\\
6	0.999831743682851\\
5	0.999376253691359\\
4	0.997947533708707\\
3	0.990964396946669\\
2	0.941123504900677\\
1	0.0906905012550587\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012549588\\
2	0.909668627949358\\
3	0.989055290860242\\
4	0.997139628733035\\
5	0.99891021619984\\
6	0.999642750901709\\
7	0.999819924605075\\
8	0.999931918315656\\
9	0.999975642801416\\
10	0.999991867135189\\
11	0.999995905404108\\
12	0.999998548747508\\
13	0.999998018867297\\
14	0.999999224029375\\
15	0.999999375669028\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(8.665in,10.087in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={New condition\\[1ex]Moderate Severe},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012549316\\
2	0.830977237469633\\
3	0.975984204679644\\
4	0.996057813648372\\
5	0.998426344694533\\
6	0.999494865486803\\
7	0.999824066973923\\
8	0.999936737759228\\
9	0.99998062927617\\
10	0.999989089489587\\
11	0.99999460568859\\
12	0.999998750680308\\
13	0.999999220208365\\
14	0.999999432746733\\
15	0.99999965510274\\
15	0.999999961791714\\
14	0.9999999052182\\
13	0.999999835630742\\
12	0.999999594576163\\
11	0.999998955808744\\
10	0.999996800845239\\
9	0.999991715090055\\
8	0.999983389634867\\
7	0.999908095210091\\
6	0.999707342464263\\
5	0.999354315453792\\
4	0.99797922304362\\
3	0.992042288119678\\
2	0.951699919705091\\
1	0.0906905012550537\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012549456\\
2	0.904883208144115\\
3	0.987216337837663\\
4	0.996895112698029\\
5	0.998974154515144\\
6	0.999594869903182\\
7	0.999887644777669\\
8	0.999957204709851\\
9	0.999986466570659\\
10	0.99999317150313\\
11	0.999998240631575\\
12	0.999999170779941\\
13	0.999999531272957\\
14	0.999999801645108\\
15	0.999999889208044\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(10.353in,10.087in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={New condition\\[1ex]Severe},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012548873\\
2	0.832052571878884\\
3	0.981541089119572\\
4	0.996599986745133\\
5	0.998768506622384\\
6	0.999721317253419\\
7	0.99988191229845\\
8	0.999933137948499\\
9	0.999970140581527\\
10	0.999985763804424\\
11	0.999996507143993\\
12	0.999997316619214\\
13	0.999999508509975\\
14	0.999999710449278\\
15	0.999999869727204\\
15	0.999999990431616\\
14	0.999999941069563\\
13	0.999999870926733\\
12	0.999999805859247\\
11	0.999999697253182\\
10	0.999999521951837\\
9	0.999998900265752\\
8	0.999992777118795\\
7	0.999959614727244\\
6	0.999893532059704\\
5	0.999425408804874\\
4	0.99815051329382\\
3	0.990930822915564\\
2	0.932054882675237\\
1	0.0906905012551481\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
1	0.090690501255052\\
2	0.884676105755537\\
3	0.987027571866405\\
4	0.997194313962254\\
5	0.999048928327646\\
6	0.999824307562502\\
7	0.999928094174339\\
8	0.999965133689329\\
9	0.999987366540375\\
10	0.999993408276578\\
11	0.999998007988992\\
12	0.999999376612064\\
13	0.999999657216187\\
14	0.999999832708022\\
15	0.999999911577857\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(12.041in,10.087in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={New condition\\[1ex]Profund},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012548762\\
2	0.891409339466975\\
3	0.986944922463862\\
4	0.996843680037413\\
5	0.998554233149573\\
6	0.999544144230094\\
7	0.999854626517846\\
8	0.999972712029427\\
9	0.999986647237307\\
10	0.999994043515608\\
11	0.999997103585679\\
12	0.999998643312895\\
13	0.999999671079777\\
14	0.999999773254556\\
15	0.999999938109028\\
15	0.999999998105608\\
14	0.99999999777418\\
13	0.999999994249562\\
12	0.999999940466325\\
11	0.999999761395078\\
10	0.999999651622175\\
9	0.999998077640207\\
8	0.999991013591192\\
7	0.999979208825873\\
6	0.999911263611871\\
5	0.999540478120115\\
4	0.998616227148697\\
3	0.99354261608798\\
2	0.946742175046382\\
1	0.0906905012550751\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012549799\\
2	0.917883752839159\\
3	0.989433088838364\\
4	0.997755376752391\\
5	0.9992718221004\\
6	0.999773115473042\\
7	0.999946457844737\\
8	0.999984161708387\\
9	0.999993460861352\\
10	0.999996995829828\\
11	0.999999154276633\\
12	0.999999813787897\\
13	0.999999898999157\\
14	0.999999960091049\\
15	0.999999989333766\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(1.914in,8.627in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}, align=center},
ylabel={Old condition\\[1ex]Slight},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012541728\\
2	0.0321097508967711\\
3	0.714926408653353\\
4	0.983183807782847\\
5	0.997628415931554\\
6	0.999199189084923\\
7	0.999839122317107\\
8	0.999965805087397\\
9	0.999985242140949\\
10	0.999995829180131\\
11	0.999996791906242\\
12	0.99999233200541\\
13	0.999996555833325\\
14	0.999998513364156\\
15	0.99999910165022\\
15	0.999999962625627\\
14	0.999999902466579\\
13	0.999999785531789\\
12	0.999999581621177\\
11	0.999999587973323\\
10	0.999999160164638\\
9	0.999997854406886\\
8	0.999989515825367\\
7	0.999938251825093\\
6	0.999756873501839\\
5	0.998526200634584\\
4	0.989462155861384\\
3	0.806898272584699\\
2	0.0354208732153849\\
1	0.0906905012559488\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012550532\\
2	0.033492884689604\\
3	0.778469260178078\\
4	0.984031012500405\\
5	0.997985297707446\\
6	0.999600522211607\\
7	0.999922295012249\\
8	0.999981974781354\\
9	0.999995361171824\\
10	0.999998844518341\\
11	0.999999320378691\\
12	0.999999408103563\\
13	0.999999655101721\\
14	0.9999996677104\\
15	0.999999870594821\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(3.602in,8.627in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.909309498744133\\
2	0.964889368665468\\
3	0.983821562247676\\
4	0.988152655677116\\
5	0.989949187393187\\
6	0.992049242458774\\
7	0.992843252752297\\
8	0.993468736983638\\
9	0.993764994522927\\
10	0.994649239900552\\
11	0.995183674844439\\
12	0.995403243124625\\
13	0.995559962078586\\
14	0.99575853603005\\
15	0.995997397831931\\
15	0.996424296434797\\
14	0.996161643750133\\
13	0.995978996761768\\
12	0.995799505929671\\
11	0.995480821971035\\
10	0.995213114389401\\
9	0.994848554951028\\
8	0.994495448245821\\
7	0.993922551133053\\
6	0.992641108101031\\
5	0.991369503978612\\
4	0.989341056271173\\
3	0.985373136928135\\
2	0.968124257380045\\
1	0.909309498745643\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.909309498745193\\
2	0.967078552465138\\
3	0.984787275586016\\
4	0.988583159847519\\
5	0.991113880577945\\
6	0.992186747436669\\
7	0.993224952715757\\
8	0.994030716008237\\
9	0.994563139294359\\
10	0.995020207271292\\
11	0.995307788295288\\
12	0.995600111858537\\
13	0.995809101657747\\
14	0.996027826243469\\
15	0.996188306837158\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(5.29in,8.627in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012547575\\
2	0.0325701315589137\\
3	0.0145544902311162\\
4	0.0157987864773059\\
5	0.0115028298091904\\
6	0.173222778414701\\
7	0.520040781552935\\
8	0.814084230067527\\
9	0.928251096392285\\
10	0.971661386599855\\
11	0.987368785620597\\
12	0.994036805840825\\
13	0.997426439797433\\
14	0.999039345221049\\
15	0.999494658623855\\
15	0.999984694096011\\
14	0.999963929920861\\
13	0.999822891051567\\
12	0.999656560664022\\
11	0.999188055488094\\
10	0.997856270275647\\
9	0.994748461146264\\
8	0.990067720036694\\
7	0.975907515078549\\
6	0.936699755721328\\
5	0.772941923017449\\
4	0.287685446265642\\
3	0.0157164359751613\\
2	0.0345527912033807\\
1	0.0906905012561302\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012551791\\
2	0.0334570133208435\\
3	0.015456479139878\\
4	0.209772007446999\\
5	0.665662045065825\\
6	0.908193173658715\\
7	0.968983073388891\\
8	0.983362033560568\\
9	0.992239853626911\\
10	0.996527640571473\\
11	0.998300731884644\\
12	0.999187861052002\\
13	0.999632119797193\\
14	0.999801412357568\\
15	0.999893758509917\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(6.977in,8.627in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.090690501252117\\
2	0.882242314011461\\
3	0.992727098369278\\
4	0.9991521603578\\
5	0.9997638428644\\
6	0.999937092910875\\
7	0.999993866057166\\
8	0.999984845366688\\
9	0.999986804202985\\
10	0.99999430004044\\
11	0.999992425633297\\
12	0.999995994913633\\
13	0.999997990020502\\
14	0.999999087055756\\
15	0.999999338780169\\
15	0.999999942668469\\
14	0.999999946131517\\
13	0.999999868258503\\
12	0.999999690852139\\
11	0.999999249416967\\
10	0.999998902019097\\
9	0.999998086930416\\
8	0.999999246581845\\
7	0.999998490339822\\
6	0.999993307712942\\
5	0.999970515181742\\
4	0.999776872378973\\
3	0.996996693145267\\
2	0.947130430622843\\
1	0.0906905012562921\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012549897\\
2	0.914590779361198\\
3	0.996105246819639\\
4	0.999338064683821\\
5	0.99994182148684\\
6	0.999985574266471\\
7	0.99999658262791\\
8	0.99999642983883\\
9	0.999994920035352\\
10	0.999997641646246\\
11	0.999998684067465\\
12	0.999999305597274\\
13	0.99999961857893\\
14	0.999999790757179\\
15	0.999999859746167\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(8.665in,8.627in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012534646\\
2	0.900860553387563\\
3	0.98853350422995\\
4	0.999350797036123\\
5	0.999888686303621\\
6	0.999956509851359\\
7	0.999993780364154\\
8	0.999988604893094\\
9	0.999992972273707\\
10	0.999990722452776\\
11	0.999994885390069\\
12	0.999997260024086\\
13	0.999998760154934\\
14	0.999999269105114\\
15	0.999999621556253\\
15	0.999999974175903\\
14	0.9999999201526\\
13	0.999999828667074\\
12	0.999999641349986\\
11	0.999999323863636\\
10	0.999998436747017\\
9	0.999998920017917\\
8	0.999999404571474\\
7	0.999999049358895\\
6	0.999994354279631\\
5	0.999968171789519\\
4	0.999705921223914\\
3	0.997742487627831\\
2	0.950174566373648\\
1	0.090690501256095\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
1	0.090690501254436\\
2	0.937591660633171\\
3	0.995768653899945\\
4	0.999615097958913\\
5	0.999945068459642\\
6	0.999985915514286\\
7	0.999996522322698\\
8	0.999997748053759\\
9	0.999994334981142\\
10	0.9999968661027\\
11	0.999998335935076\\
12	0.999999088543452\\
13	0.999999509520022\\
14	0.999999642471668\\
15	0.999999790555341\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(10.353in,8.627in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012534553\\
2	0.821435857390436\\
3	0.993030800565785\\
4	0.999257891517081\\
5	0.999860811658487\\
6	0.999974588154201\\
7	0.999994112472727\\
8	0.999995239950635\\
9	0.999995265794786\\
10	0.999997892817711\\
11	0.999998862526762\\
12	0.999999368930541\\
13	0.999999586958594\\
14	0.999999699605125\\
15	0.999999794564208\\
15	0.999999917037825\\
14	0.999999873760314\\
13	0.999999906985883\\
12	0.99999993471559\\
11	0.999999912142462\\
10	0.999999889150157\\
9	0.999999769185119\\
8	0.999999751766724\\
7	0.999998606299628\\
6	0.999995576159273\\
5	0.999945635834982\\
4	0.999610236169523\\
3	0.995985528588945\\
2	0.950120707912251\\
1	0.0906905012562087\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012551649\\
2	0.912177613415502\\
3	0.995655567748378\\
4	0.999494435538813\\
5	0.999927173794133\\
6	0.999988305386025\\
7	0.999995852104133\\
8	0.999999271742548\\
9	0.999998507347753\\
10	0.999999367808904\\
11	0.999999466258083\\
12	0.999999623528394\\
13	0.999999831961684\\
14	0.999999812784946\\
15	0.999999874170419\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(12.041in,8.627in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012515272\\
2	0.863971731295489\\
3	0.992509993632272\\
4	0.999377792483118\\
5	0.999901599801852\\
6	0.999985207185227\\
7	0.999996133197439\\
8	0.999999352516302\\
9	0.999999681961431\\
10	0.999999873546783\\
11	0.999999919695497\\
12	0.999999950689112\\
13	0.999999965155677\\
14	0.999999980502957\\
15	0.999999985564445\\
15	0.999999999678505\\
14	0.999999999486408\\
13	0.999999998929176\\
12	0.999999989105855\\
11	0.999999984785676\\
10	0.999999954527234\\
9	0.999999920831641\\
8	0.999999885521945\\
7	0.999999349255736\\
6	0.999997020791912\\
5	0.999979935394384\\
4	0.999771259686795\\
3	0.998186492644818\\
2	0.9692888668286\\
1	0.0906905012559262\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012549452\\
2	0.941117935416038\\
3	0.99710138291146\\
4	0.999566989290273\\
5	0.999939931643213\\
6	0.999989231643258\\
7	0.999998065349645\\
8	0.999999650172125\\
9	0.999999839037381\\
10	0.99999989921451\\
11	0.999999965083899\\
12	0.999999976912944\\
13	0.999999986435461\\
14	0.999999992901224\\
15	0.999999996013272\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(1.914in,7.166in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}, align=center},
ylabel={Old condition\\[1ex]Mild},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550119\\
2	0.0384394852002829\\
3	0.793655793206132\\
4	0.98698104404437\\
5	0.998496339007108\\
6	0.999766136076323\\
7	0.999949454710242\\
8	0.999988520449449\\
9	0.999995460972463\\
10	0.999998528789718\\
11	0.999998658635022\\
12	0.999999151815668\\
13	0.999999744989917\\
14	0.999999745388838\\
15	0.999999891704275\\
15	0.999999980157759\\
14	0.999999983185454\\
13	0.999999957968033\\
12	0.999999898041931\\
11	0.999999784070274\\
10	0.999999666343986\\
9	0.99999887404078\\
8	0.999995236866978\\
7	0.99998223430941\\
6	0.999905106262946\\
5	0.999292839586339\\
4	0.994545023136863\\
3	0.878554919214634\\
2	0.0431566622140322\\
1	0.0906905012587655\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012563515\\
2	0.0393997132248954\\
3	0.857345150217521\\
4	0.989728008567324\\
5	0.99895229458376\\
6	0.999880274432672\\
7	0.999971397948818\\
8	0.999994153560218\\
9	0.999997759283212\\
10	0.99999957073205\\
11	0.999999589432571\\
12	0.999999822830524\\
13	0.999999849685769\\
14	0.999999921922043\\
15	0.999999972818476\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(3.602in,7.166in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012517944\\
2	0.039233464007723\\
3	0.703023447677521\\
4	0.436842052807043\\
5	0.850983559396944\\
6	0.952685784054196\\
7	0.875796738100391\\
8	0.807201309311884\\
9	0.939001608814088\\
10	0.977776528603966\\
11	0.984144955564254\\
12	0.991504943336788\\
13	0.99494074233048\\
14	0.996917798679531\\
15	0.998131445578438\\
15	0.999995095884405\\
14	0.999992875063579\\
13	0.999987883628902\\
12	0.999989286372066\\
11	0.999977442912498\\
10	0.999939671757191\\
9	0.999840451339749\\
8	0.999975662004497\\
7	0.999894319757105\\
6	0.999849102059417\\
5	0.998910400067658\\
4	0.992540574301236\\
3	0.907588042992743\\
2	0.0404719275419169\\
1	0.0906905012570311\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012561959\\
2	0.0401500547675639\\
3	0.817310201936109\\
4	0.98740605238388\\
5	0.998139891096324\\
6	0.988249330230479\\
7	0.99683416563091\\
8	0.979009839534744\\
9	0.992070481417988\\
10	0.996933242181469\\
11	0.998700854242034\\
12	0.999217792122012\\
13	0.999550645315907\\
14	0.999783435955478\\
15	0.999879486671057\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(5.29in,7.166in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.909309498743558\\
2	0.957555143846921\\
3	0.986625423921371\\
4	0.991364084722461\\
5	0.993356982566611\\
6	0.994544187423831\\
7	0.995504815179992\\
8	0.995854263176248\\
9	0.996150585250156\\
10	0.996347829799658\\
11	0.99585372574528\\
12	0.996124073032999\\
13	0.996314949503364\\
14	0.996936827760216\\
15	0.997022062043667\\
15	0.99714936928712\\
14	0.997068831415335\\
13	0.996933934768716\\
12	0.996884319005843\\
11	0.996746635218077\\
10	0.996618330830605\\
9	0.996413466757473\\
8	0.996235376526184\\
7	0.996043394989878\\
6	0.995453886030407\\
5	0.994488897145\\
4	0.992901976444463\\
3	0.988334885264666\\
2	0.962099180186431\\
1	0.909309498748151\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.909309498746632\\
2	0.958855381223691\\
3	0.987405353425519\\
4	0.992481470480601\\
5	0.994075239745139\\
6	0.995024793345865\\
7	0.995601349757862\\
8	0.995966093474222\\
9	0.996223054282366\\
10	0.996399046799193\\
11	0.996602693292015\\
12	0.996713519377712\\
13	0.996844784118627\\
14	0.996986887935272\\
15	0.997062980830847\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(6.977in,7.166in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012514041\\
2	0.0374469344977978\\
3	0.012036772275722\\
4	0.00792088564465007\\
5	0.00707771679859138\\
6	0.109499563865093\\
7	0.474283377186563\\
8	0.749294064678252\\
9	0.882505803585204\\
10	0.950837536001425\\
11	0.975300572385249\\
12	0.988102364522885\\
13	0.99173273321362\\
14	0.996212679465493\\
15	0.99728625374257\\
15	0.999747693786672\\
14	0.999515542020072\\
13	0.999093332687109\\
12	0.997913819184321\\
11	0.995084520574487\\
10	0.988979465989517\\
9	0.968964597141226\\
8	0.898828441197189\\
7	0.764742038316109\\
6	0.453046498928004\\
5	0.152129508738442\\
4	0.0105966541925423\\
3	0.0137917432557989\\
2	0.0426121732711425\\
1	0.0906905012564047\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012545189\\
2	0.0392872433752857\\
3	0.0129723666628839\\
4	0.0090478698988147\\
5	0.00784245978523482\\
6	0.149084080357091\\
7	0.500334590661179\\
8	0.808674308420364\\
9	0.933754878759894\\
10	0.973104451449739\\
11	0.987068087304084\\
12	0.993843009509922\\
13	0.997563141116206\\
14	0.998711053831475\\
15	0.999449906984277\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(8.665in,7.166in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012498103\\
2	0.935270222720252\\
3	0.996735453644646\\
4	0.985971526495063\\
5	0.996308598976127\\
6	0.998676932355086\\
7	0.999677265160919\\
8	0.999854124294387\\
9	0.999867498505872\\
10	0.999943928267025\\
11	0.999989930647501\\
12	0.999992107090078\\
13	0.999994017771719\\
14	0.999998489152309\\
15	0.999999278713854\\
15	0.999999853015311\\
14	0.999999803091908\\
13	0.999999623742554\\
12	0.999999574443434\\
11	0.999999290495507\\
10	0.999997957340088\\
9	0.999995560718799\\
8	0.999986977117467\\
7	0.99996669391733\\
6	0.999899623628095\\
5	0.999559237174261\\
4	0.999960045007687\\
3	0.999666267922832\\
2	0.993889522835315\\
1	0.0906905012564586\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
1	0.09069050125459\\
2	0.970359958292148\\
3	0.998338763521494\\
4	0.999672200021961\\
5	0.997186145836938\\
6	0.999231952248257\\
7	0.999760406976847\\
8	0.999920335766832\\
9	0.99995526114766\\
10	0.999979914358662\\
11	0.99999188112719\\
12	0.999995937083301\\
13	0.999998257261575\\
14	0.999999019122049\\
15	0.999999478252367\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(10.353in,7.166in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012513907\\
2	0.912179387679335\\
3	0.994172925671509\\
4	0.999656030633158\\
5	0.999946562062437\\
6	0.999358334937036\\
7	0.999779734412396\\
8	0.999917725085179\\
9	0.999965903906653\\
10	0.999988147230046\\
11	0.999995374813365\\
12	0.999997513522355\\
13	0.999998779816387\\
14	0.99999933749934\\
15	0.999999302600345\\
15	0.999999977744965\\
14	0.999999961119096\\
13	0.999999926739592\\
12	0.99999977745927\\
11	0.999999501794784\\
10	0.999998924155244\\
9	0.999996682458938\\
8	0.999991102396451\\
7	0.999976910469611\\
6	0.999995813492283\\
5	0.99998917158548\\
4	0.99990608610486\\
3	0.998792400935586\\
2	0.976723688398996\\
1	0.0906905012568887\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012545667\\
2	0.943987557475032\\
3	0.99735932209762\\
4	0.999807356018144\\
5	0.999974757999313\\
6	0.999802723893804\\
7	0.999919680256666\\
8	0.999968274261671\\
9	0.999988063075482\\
10	0.999993713865836\\
11	0.999996674375338\\
12	0.999998462111374\\
13	0.999999316491439\\
14	0.999999606058175\\
15	0.999999780696903\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(12.041in,7.166in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012537538\\
2	0.892078992758444\\
3	0.995987445826065\\
4	0.999642135954426\\
5	0.999969947762569\\
6	0.999994767523778\\
7	0.999999290027853\\
8	0.999998934843875\\
9	0.999999275132248\\
10	0.999999511384428\\
11	0.999999715677796\\
12	0.99999984834155\\
13	0.999999905881809\\
14	0.999999959340345\\
15	0.999999984830105\\
15	0.999999997510193\\
14	0.999999995770409\\
13	0.999999992475651\\
12	0.999999983263943\\
11	0.999999965461341\\
10	0.999999945407312\\
9	0.999999912016498\\
8	0.999999859575585\\
7	0.999999582510024\\
6	0.999998577355328\\
5	0.999992356533096\\
4	0.999937747817327\\
3	0.999372332260377\\
2	0.986009409309724\\
1	0.0906905012580749\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012569004\\
2	0.971324799050008\\
3	0.998415321193864\\
4	0.999881493748245\\
5	0.999984514200922\\
6	0.999998218961809\\
7	0.999999429965749\\
8	0.999999575482293\\
9	0.999999653159012\\
10	0.999999797000612\\
11	0.999999907715104\\
12	0.999999956346734\\
13	0.999999975713993\\
14	0.999999985816833\\
15	0.999999989706196\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(1.914in,5.706in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}, align=center},
ylabel={Old condition\\[1ex]Moderate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.090690501252337\\
2	0.0408224550979244\\
3	0.869278489903268\\
4	0.991825425435883\\
5	0.999113327204805\\
6	0.999872272806099\\
7	0.999981210877461\\
8	0.999997355424313\\
9	0.999999378158878\\
10	0.999999645181776\\
11	0.999999680791611\\
12	0.999999867020541\\
13	0.999999850678766\\
14	0.999999853821543\\
15	0.999999885434982\\
15	0.999999998045828\\
14	0.999999994006807\\
13	0.99999999036947\\
12	0.999999977780371\\
11	0.999999972253082\\
10	0.999999964912703\\
9	0.999999625256054\\
8	0.9999985290796\\
7	0.999992713917858\\
6	0.999963658391875\\
5	0.99974756057632\\
4	0.997118756443038\\
3	0.954282831740763\\
2	0.0436235822743106\\
1	0.0906905012577266\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012569054\\
2	0.0423591294561931\\
3	0.880816644010793\\
4	0.992761916857394\\
5	0.999205476025167\\
6	0.999903374160527\\
7	0.999984682778511\\
8	0.999997617316021\\
9	0.999999544996227\\
10	0.999999890566666\\
11	0.999999891942723\\
12	0.999999926146634\\
13	0.999999914354769\\
14	0.999999934076804\\
15	0.999999965413763\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(3.602in,5.706in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012485965\\
2	0.0403389986265855\\
3	0.836503959578926\\
4	0.985103301359496\\
5	0.99866804040118\\
6	0.999764982417151\\
7	0.999944050941656\\
8	0.999992259060954\\
9	0.999988667995242\\
10	0.999985223225538\\
11	0.999992753231466\\
12	0.999996941383151\\
13	0.999998543454463\\
14	0.999999344703993\\
15	0.999999560711045\\
15	0.999999921209297\\
14	0.999999915429113\\
13	0.999999840824639\\
12	0.999999569124317\\
11	0.999998957277454\\
10	0.999997800569914\\
9	0.9999992121088\\
8	0.999998146032538\\
7	0.999991719870027\\
6	0.999948616719215\\
5	0.99958575169783\\
4	0.995043177940024\\
3	0.934219922726414\\
2	0.0436150961905163\\
1	0.0906905012555641\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012531723\\
2	0.0428806440178563\\
3	0.889442229594962\\
4	0.991752177056439\\
5	0.999151955317111\\
6	0.999902337716886\\
7	0.999976995723281\\
8	0.999994984235422\\
9	0.999998548936039\\
10	0.999995540467956\\
11	0.999997626853975\\
12	0.999999005116595\\
13	0.999999647962874\\
14	0.999999616644593\\
15	0.999999815463616\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(5.29in,5.706in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012492721\\
2	0.0403866222532546\\
3	0.0121370412347032\\
4	0.0100140764226926\\
5	0.294389467641694\\
6	0.809534303555292\\
7	0.740747691059711\\
8	0.86512208244044\\
9	0.944626838762236\\
10	0.976890158336681\\
11	0.990474261878625\\
12	0.99658457165868\\
13	0.998620974650676\\
14	0.999399720136008\\
15	0.999542749831343\\
15	0.999991689915192\\
14	0.999980479348676\\
13	0.999938915422063\\
12	0.999934987040941\\
11	0.99985791994457\\
10	0.999669368275046\\
9	0.999274786930518\\
8	0.998588756040857\\
7	0.996246154134288\\
6	0.997052948245199\\
5	0.998911653776261\\
4	0.99081013196309\\
3	0.906289754579608\\
2	0.043701587115228\\
1	0.0906905012558108\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012549954\\
2	0.0428212666544834\\
3	0.848424430729328\\
4	0.732349442236506\\
5	0.845552378714156\\
6	0.959800553373829\\
7	0.972838996355449\\
8	0.991913080122928\\
9	0.99628091517381\\
10	0.998588573663923\\
11	0.999454712604053\\
12	0.99975672418893\\
13	0.999871420811808\\
14	0.999943648370176\\
15	0.99997440537695\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(6.977in,5.706in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.909309498732838\\
2	0.956248368281288\\
3	0.988567978711432\\
4	0.992240916397085\\
5	0.99349267407657\\
6	0.994769779905565\\
7	0.995347862659155\\
8	0.995681842186223\\
9	0.996016894081688\\
10	0.9962259205754\\
11	0.996364609122072\\
12	0.996487366915913\\
13	0.996641204788047\\
14	0.996347948835315\\
15	0.99475050119899\\
15	0.997244008691535\\
14	0.997186428377918\\
13	0.997120690198795\\
12	0.997054742185322\\
11	0.997001322202795\\
10	0.996872225137806\\
9	0.996752644596951\\
8	0.996502131598381\\
7	0.996264094419038\\
6	0.99559590105904\\
5	0.994915479142164\\
4	0.993504563018527\\
3	0.990135702345063\\
2	0.962603011704389\\
1	0.909309498743882\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
1	0.909309498741161\\
2	0.956989870776547\\
3	0.989350555721826\\
4	0.993022845756068\\
5	0.994658630016426\\
6	0.995417507513113\\
7	0.996137222754824\\
8	0.996423013409769\\
9	0.996669101725708\\
10	0.996847542944462\\
11	0.996929826658737\\
12	0.997020583397818\\
13	0.997099171325287\\
14	0.99716423984837\\
15	0.996691204291919\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(8.665in,5.706in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012537289\\
2	0.042828981973826\\
3	0.00898040044553262\\
4	0.00667234096256755\\
5	0.00862787515579115\\
6	0.00756422458038467\\
7	0.139529240913572\\
8	0.472163764598869\\
9	0.774151038465371\\
10	0.907729542660101\\
11	0.952912127078176\\
12	0.978678665132175\\
13	0.989297664773245\\
14	0.994867607075872\\
15	0.996439177972746\\
15	0.999772133460507\\
14	0.999551469353461\\
13	0.999354708328649\\
12	0.998866860650707\\
11	0.997807988274835\\
10	0.995796549430524\\
9	0.989016426809385\\
8	0.972861629349498\\
7	0.95909929735558\\
6	0.816986337825148\\
5	0.424118527285146\\
4	0.0944459482136787\\
3	0.360495774380245\\
2	0.858251136033529\\
1	0.0906905012570132\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012561965\\
2	0.0448438209448567\\
3	0.0113068076405321\\
4	0.00821437103548678\\
5	0.239142730023604\\
6	0.662809098340402\\
7	0.882759647108824\\
8	0.949175213186953\\
9	0.975383421340376\\
10	0.987490679327855\\
11	0.993042094137717\\
12	0.996079143393423\\
13	0.997319025175564\\
14	0.998341168260027\\
15	0.9989653480324\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(10.353in,5.706in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012526926\\
2	0.955511911525892\\
3	0.997531095559813\\
4	0.974846211237507\\
5	0.991960173399748\\
6	0.997183816261251\\
7	0.999063789115412\\
8	0.999557800643676\\
9	0.999750829863054\\
10	0.999886589146254\\
11	0.999951031454754\\
12	0.999976419008081\\
13	0.999984685335633\\
14	0.999990717299465\\
15	0.999994577193097\\
15	0.99999966300037\\
14	0.999999535177345\\
13	0.999999317658735\\
12	0.999999010856751\\
11	0.999998119365041\\
10	0.999993950890671\\
9	0.999987386539108\\
8	0.999962510238788\\
7	0.999883786071687\\
6	0.999601851887059\\
5	0.998485042335952\\
4	0.999449745723279\\
3	0.99917801924371\\
2	0.969927089000772\\
1	0.0906905012561539\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012551224\\
2	0.966862071282103\\
3	0.99819633844597\\
4	0.990949263818833\\
5	0.996317311198968\\
6	0.998891514047211\\
7	0.999629516673941\\
8	0.999854736840558\\
9	0.999943933695004\\
10	0.999973452835422\\
11	0.999986917782632\\
12	0.999992587996778\\
13	0.999996732363838\\
14	0.999998268167069\\
15	0.999999010883425\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(12.041in,5.706in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012494684\\
2	0.96009437913354\\
3	0.998798118356462\\
4	0.99979660218587\\
5	0.999970929944845\\
6	0.999992649887936\\
7	0.999997681892257\\
8	0.999999203935964\\
9	0.99999969636238\\
10	0.999999740628128\\
11	0.999999805684119\\
12	0.999999801778785\\
13	0.999999866018518\\
14	0.999999926100691\\
15	0.999999939900597\\
15	0.999999998700442\\
14	0.999999998556776\\
13	0.999999997946459\\
12	0.999999996803834\\
11	0.999999993921854\\
10	0.99999998794351\\
9	0.99999997922582\\
8	0.99999996291398\\
7	0.999999876530641\\
6	0.999999582653915\\
5	0.999998279831078\\
4	0.99998034269434\\
3	0.999643501275307\\
2	0.995078798431873\\
1	0.0906905012556573\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012538487\\
2	0.972389484862283\\
3	0.998987415276452\\
4	0.999933256418035\\
5	0.999994337724867\\
6	0.999998813854531\\
7	0.999999530278321\\
8	0.999999841326969\\
9	0.999999869356952\\
10	0.99999991496367\\
11	0.999999975626318\\
12	0.999999980096985\\
13	0.999999988988438\\
14	0.999999991616867\\
15	0.999999996668447\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(1.914in,4.245in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}, align=center},
ylabel={Old condition\\[1ex]Moderate Severe},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012505662\\
2	0.0366109926097129\\
3	0.827396069360604\\
4	0.983232453131311\\
5	0.99854097543686\\
6	0.999834299059325\\
7	0.999974658379315\\
8	0.999996006597724\\
9	0.999998967580986\\
10	0.999999705329484\\
11	0.999999807796367\\
12	0.999999810397106\\
13	0.9999999817375\\
14	0.999999983951358\\
15	0.999999985053748\\
15	0.999999999136987\\
14	0.999999998673462\\
13	0.999999996007223\\
12	0.99999999318374\\
11	0.999999993803628\\
10	0.999999910626401\\
9	0.999999875934498\\
8	0.999999434417963\\
7	0.999994909567453\\
6	0.999955537524104\\
5	0.999631052155647\\
4	0.995624532119421\\
3	0.945029002953804\\
2	0.0447234420355819\\
1	0.0906905012587552\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012535038\\
2	0.0398450162501364\\
3	0.857856710443234\\
4	0.992189656798552\\
5	0.999209828832511\\
6	0.999920460050347\\
7	0.999985018332502\\
8	0.999997786884361\\
9	0.999999814347042\\
10	0.999999837982313\\
11	0.999999939075156\\
12	0.999999981930875\\
13	0.999999993329688\\
14	0.999999996245853\\
15	0.999999998818114\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(3.602in,4.245in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012524776\\
2	0.0362073330525191\\
3	0.805498083927935\\
4	0.989993045162082\\
5	0.99895832586744\\
6	0.99987505355606\\
7	0.999979719051429\\
8	0.999992211923726\\
9	0.999992083137872\\
10	0.999993660941627\\
11	0.999997485519907\\
12	0.999999035357226\\
13	0.999999573658613\\
14	0.999999744513116\\
15	0.999999834515966\\
15	0.999999978004046\\
14	0.999999946641553\\
13	0.999999882690917\\
12	0.999999751479128\\
11	0.999999431591732\\
10	0.999999760432979\\
9	0.999999148327505\\
8	0.999998524539973\\
7	0.999995179326481\\
6	0.999959897939035\\
5	0.999592113505516\\
4	0.995550397646339\\
3	0.898880528495963\\
2	0.0435061428229159\\
1	0.0906905012575458\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012562248\\
2	0.0408184810383848\\
3	0.851010139936592\\
4	0.992123364366788\\
5	0.999342853238957\\
6	0.999912226922221\\
7	0.999985882083696\\
8	0.999996170540449\\
9	0.999996514155632\\
10	0.999997314053159\\
11	0.999999135547438\\
12	0.999999597976148\\
13	0.999999834591365\\
14	0.99999990631224\\
15	0.999999928350436\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(5.29in,4.245in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012529979\\
2	0.0355823291389738\\
3	0.0117966685207856\\
4	0.0105467723819714\\
5	0.102141316111907\\
6	0.453810680848674\\
7	0.803423463677429\\
8	0.947861612113598\\
9	0.981082227897813\\
10	0.993250405465879\\
11	0.996721519417201\\
12	0.998561509382257\\
13	0.999316449553867\\
14	0.999667973012542\\
15	0.999832894997614\\
15	0.999998440055741\\
14	0.99999652584885\\
13	0.999992989306717\\
12	0.999987906774223\\
11	0.999972428169583\\
10	0.999931296951444\\
9	0.999830301308161\\
8	0.999466105762987\\
7	0.999974358766056\\
6	0.999832897022599\\
5	0.99877300737227\\
4	0.988206611376338\\
3	0.815467746736522\\
2	0.0443652854982787\\
1	0.0906905012578042\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012567999\\
2	0.0391986023489413\\
3	0.372755123839635\\
4	0.615560238644565\\
5	0.74009237667301\\
6	0.935080139442583\\
7	0.978464143464982\\
8	0.993361720433459\\
9	0.997313790561886\\
10	0.998993216181702\\
11	0.999627988432254\\
12	0.999815421389825\\
13	0.999909436110652\\
14	0.999957370923302\\
15	0.999981409302181\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(6.977in,4.245in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012533469\\
2	0.036798201913572\\
3	0.00991857209478245\\
4	0.00824635407967442\\
5	0.00866352312308672\\
6	0.00727359573877691\\
7	0.10834835028968\\
8	0.37942128382923\\
9	0.158232021243616\\
10	0.299639940109991\\
11	0.51188874780081\\
12	0.698028205311054\\
13	0.819915991953366\\
14	0.903791768501003\\
15	0.934632288142617\\
15	0.999749699465198\\
14	0.999457706093751\\
13	0.999065874266448\\
12	0.997837564821342\\
11	0.995689589547181\\
10	0.990888607688787\\
9	0.979012223593053\\
8	0.945646832497479\\
7	0.860444085139822\\
6	0.558871669366907\\
5	0.149036170443666\\
4	0.0112391801986401\\
3	0.0123504221122917\\
2	0.0445111862879186\\
1	0.0906905012603546\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012542582\\
2	0.039694415726701\\
3	0.0108666048045157\\
4	0.00946016931226609\\
5	0.107457241487533\\
6	0.180027957898948\\
7	0.44023985480084\\
8	0.658654883703481\\
9	0.856822355374639\\
10	0.946346327239243\\
11	0.961942398835766\\
12	0.98346600299755\\
13	0.990370704900098\\
14	0.995043870455956\\
15	0.997008242606847\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(8.665in,4.245in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.90930949874277\\
2	0.956441728726046\\
3	0.987920520591716\\
4	0.989884950112161\\
5	0.991775246886762\\
6	0.992814708743512\\
7	0.993356962505692\\
8	0.994258559895983\\
9	0.994746533644249\\
10	0.994976532187456\\
11	0.995316914954759\\
12	0.995525354822014\\
13	0.995621780983445\\
14	0.995470914717642\\
15	0.991793460277599\\
15	0.997203950614377\\
14	0.997159442584977\\
13	0.997121562723818\\
12	0.996909764169023\\
11	0.996753191505508\\
10	0.996644230056001\\
9	0.996454325642241\\
8	0.99631552450884\\
7	0.996051911121589\\
6	0.995282342708825\\
5	0.994250143103975\\
4	0.993307792107992\\
3	0.990637544579548\\
2	0.963783631096048\\
1	0.909309498747561\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
1	0.909309498744446\\
2	0.959510090381424\\
3	0.988524135933355\\
4	0.990829272282655\\
5	0.992773839756301\\
6	0.993800613889349\\
7	0.99450358877423\\
8	0.995067879030954\\
9	0.995624759761442\\
10	0.995914170366793\\
11	0.996159560828706\\
12	0.99634892458493\\
13	0.9964842707846\\
14	0.99609716171425\\
15	0.99603588130987\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(10.353in,4.245in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012506515\\
2	0.036358234594811\\
3	0.0092566502000501\\
4	0.00656633976220765\\
5	0.00719333883975069\\
6	0.108890296067528\\
7	0.417491384796905\\
8	0.706101569627558\\
9	0.895915594957457\\
10	0.967485110606711\\
11	0.98495697351893\\
12	0.986852874724809\\
13	0.992727829987032\\
14	0.996402424345165\\
15	0.997994594106193\\
15	0.999968903575336\\
14	0.999954104904636\\
13	0.999932560264694\\
12	0.999859414977208\\
11	0.999647623031045\\
10	0.999168244606663\\
9	0.997826855315634\\
8	0.995471502793477\\
7	0.986474270973317\\
6	0.966189842095768\\
5	0.903676128517382\\
4	0.516868881624601\\
3	0.0132937524782661\\
2	0.0459983660976498\\
1	0.090690501257958\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012561435\\
2	0.0440509082294856\\
3	0.0113337751662501\\
4	0.00954442853158926\\
5	0.00826017901183189\\
6	0.214136415077629\\
7	0.638571751984143\\
8	0.868855008341315\\
9	0.950323063015365\\
10	0.979826686419396\\
11	0.991322458071851\\
12	0.99560255904342\\
13	0.997967083263876\\
14	0.99876091317674\\
15	0.999383238352349\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(12.041in,4.245in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012504048\\
2	0.939616373484943\\
3	0.997879783817593\\
4	0.999871167501847\\
5	0.999983172946176\\
6	0.999997346948718\\
7	0.999999133933907\\
8	0.999999637929825\\
9	0.999999788578372\\
10	0.999999895083625\\
11	0.999999895953429\\
12	0.999999913163183\\
13	0.999999970437437\\
14	0.999999976540071\\
15	0.999999983197067\\
15	0.99999999967752\\
14	0.999999999630056\\
13	0.999999999155728\\
12	0.999999999094669\\
11	0.99999999771294\\
10	0.999999997612643\\
9	0.999999992823963\\
8	0.999999973486262\\
7	0.999999876857491\\
6	0.999999391196716\\
5	0.999994682818651\\
4	0.999942257192737\\
3	0.999394568038335\\
2	0.988929944501124\\
1	0.0906905012570935\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012538298\\
2	0.968713172278593\\
3	0.998870891411886\\
4	0.999925639309657\\
5	0.999990705474065\\
6	0.99999873567657\\
7	0.999999746205798\\
8	0.999999875149765\\
9	0.999999921671201\\
10	0.999999963887933\\
11	0.999999987119367\\
12	0.999999988839356\\
13	0.999999994977384\\
14	0.999999995841152\\
15	0.999999996538721\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(1.914in,2.785in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}, align=center},
ylabel={Old condition\\[1ex]Severe},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012534163\\
2	0.0340065758382247\\
3	0.800999511672895\\
4	0.989617914607482\\
5	0.99921252785313\\
6	0.999936516007779\\
7	0.999992624800221\\
8	0.99999805873098\\
9	0.999999455111848\\
10	0.999999587885142\\
11	0.999999882850653\\
12	0.999999889255091\\
13	0.999999978750959\\
14	0.999999991213014\\
15	0.999999993843748\\
15	0.999999999918531\\
14	0.999999999410103\\
13	0.999999999416609\\
12	0.999999999373509\\
11	0.999999998051043\\
10	0.999999994286311\\
9	0.99999997016826\\
8	0.999999497950287\\
7	0.999997601967012\\
6	0.99998038090579\\
5	0.999826005658721\\
4	0.998300060191811\\
3	0.969736359009422\\
2	0.0455786640157275\\
1	0.0906905012589509\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012567546\\
2	0.0419766422730841\\
3	0.866765855301924\\
4	0.99312473421895\\
5	0.999567616276049\\
6	0.999957833763698\\
7	0.999993940736451\\
8	0.9999989408874\\
9	0.999999783617563\\
10	0.999999972305274\\
11	0.999999987416406\\
12	0.999999984318589\\
13	0.99999999699417\\
14	0.999999998583772\\
15	0.999999999565715\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(3.602in,2.785in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012536053\\
2	0.0343286198582458\\
3	0.761111092831971\\
4	0.994090827989422\\
5	0.999421708517771\\
6	0.999912085082815\\
7	0.999988918102743\\
8	0.999997706295013\\
9	0.999997699340814\\
10	0.999995535233561\\
11	0.999998227712676\\
12	0.999999147449015\\
13	0.999999688515505\\
14	0.99999983270589\\
15	0.999999925376935\\
15	0.999999995831014\\
14	0.999999995852895\\
13	0.999999971634235\\
12	0.999999969101326\\
11	0.999999973971146\\
10	0.999999972923165\\
9	0.999999972803088\\
8	0.999999365149266\\
7	0.999996489040625\\
6	0.999973135698537\\
5	0.999761366644953\\
4	0.997382156027642\\
3	0.95767213942831\\
2	0.0459010228040694\\
1	0.0906905012577887\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012551607\\
2	0.0408652604980041\\
3	0.919229961178716\\
4	0.995340712333399\\
5	0.999651068103983\\
6	0.999957753349162\\
7	0.999992424203397\\
8	0.999998733546887\\
9	0.999999005931728\\
10	0.99999951826976\\
11	0.999999746754278\\
12	0.9999997567496\\
13	0.999999862257991\\
14	0.999999893192002\\
15	0.999999936505992\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(5.29in,2.785in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012470895\\
2	0.0341510922710103\\
3	0.76254478452359\\
4	0.985684220208216\\
5	0.999365570382338\\
6	0.989896873181175\\
7	0.996032990541666\\
8	0.998384553253977\\
9	0.999332903716037\\
10	0.999771725830096\\
11	0.999912837106364\\
12	0.999955093729\\
13	0.999982895476679\\
14	0.999992137581141\\
15	0.99999654870349\\
15	0.999999575841545\\
14	0.999999414353569\\
13	0.99999941990177\\
12	0.999999418290572\\
11	0.999999506761928\\
10	0.999998648202968\\
9	0.999995439342598\\
8	0.999981561891868\\
7	0.999993121726486\\
6	0.999963724004715\\
5	0.999698990077386\\
4	0.996912956359054\\
3	0.947148298582457\\
2	0.0450377655185111\\
1	0.0906905012557501\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012540074\\
2	0.0392008061962057\\
3	0.8715055084493\\
4	0.994551585610745\\
5	0.999608192189627\\
6	0.999890415318794\\
7	0.999383272352144\\
8	0.999563631347656\\
9	0.999804187812789\\
10	0.999925648882856\\
11	0.999960749221176\\
12	0.999982170305913\\
13	0.999992101912034\\
14	0.999996460799628\\
15	0.999998233526514\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(6.977in,2.785in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012496641\\
2	0.033806803015708\\
3	0.0145961999204935\\
4	0.0120020093247251\\
5	0.122585196031118\\
6	0.400165785279519\\
7	0.720410300917855\\
8	0.899015965352228\\
9	0.966280126406717\\
10	0.987939509503688\\
11	0.995014082371753\\
12	0.99765740893752\\
13	0.998785245131817\\
14	0.999270331350903\\
15	0.999580237977732\\
15	0.99999567221762\\
14	0.999990709349937\\
13	0.999982966814629\\
12	0.999962922595055\\
11	0.999929354209288\\
10	0.999855973455395\\
9	0.999646294885122\\
8	0.999218300110863\\
7	0.99805377148753\\
6	0.992784706705871\\
5	0.999476269895069\\
4	0.996442406511606\\
3	0.931188625567919\\
2	0.0452569108276425\\
1	0.0906905012575074\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
1	0.090690501255204\\
2	0.0395683640625274\\
3	0.0239410305355523\\
4	0.120839901549018\\
5	0.421854371977602\\
6	0.77905843302683\\
7	0.941768273553961\\
8	0.985169072686946\\
9	0.995008028583187\\
10	0.998298985400288\\
11	0.999208508344502\\
12	0.999625936236168\\
13	0.999872676032267\\
14	0.999941550598836\\
15	0.999966616050571\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(8.665in,2.785in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012506787\\
2	0.0340000067388207\\
3	0.0106538805844964\\
4	0.00853431611265776\\
5	0.0107669046183169\\
6	0.0112141636930946\\
7	0.0103689436759107\\
8	0.0375569168280741\\
9	0.021329121685572\\
10	0.0734686096550261\\
11	0.227545041006107\\
12	0.469683208252472\\
13	0.67489305242454\\
14	0.829843787977319\\
15	0.907644657955331\\
15	0.99991813181543\\
14	0.999839876809988\\
13	0.999726079230544\\
12	0.999469840069494\\
11	0.99878460784218\\
10	0.998046130582721\\
9	0.996286719049505\\
8	0.992654685958888\\
7	0.98428262862758\\
6	0.956281120941987\\
5	0.860901281228939\\
4	0.542657842573464\\
3	0.936686096724504\\
2	0.0452306797961779\\
1	0.0906905012559101\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012545648\\
2	0.0407682414498272\\
3	0.0154853133718014\\
4	0.0126308675996266\\
5	0.0491056445950136\\
6	0.34461028576884\\
7	0.8058948793755\\
8	0.942407851958457\\
9	0.980647492897222\\
10	0.992656276457286\\
11	0.996568385803689\\
12	0.998281366531851\\
13	0.999131133973989\\
14	0.999632930525592\\
15	0.999773086171578\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(10.353in,2.785in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.909309498743678\\
2	0.955289580204009\\
3	0.985328891083456\\
4	0.988621716981459\\
5	0.99045308405453\\
6	0.991059256376617\\
7	0.991920236895296\\
8	0.992814333992012\\
9	0.993349767350447\\
10	0.993736161004068\\
11	0.99429135019436\\
12	0.994463766799149\\
13	0.994767538056262\\
14	0.995064661288\\
15	0.995103971563254\\
15	0.997050898829176\\
14	0.99697052087705\\
13	0.996848656103994\\
12	0.99676086451953\\
11	0.996749318608549\\
10	0.996610860165467\\
9	0.996382089896673\\
8	0.996142213274068\\
7	0.995890143186213\\
6	0.995450921660989\\
5	0.9947499941958\\
4	0.993335180345192\\
3	0.991226288257213\\
2	0.966604486102099\\
1	0.90930949874894\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
1	0.909309498746061\\
2	0.960587545492094\\
3	0.98774979850371\\
4	0.990900578204808\\
5	0.992484798657532\\
6	0.993343939214357\\
7	0.993890333630226\\
8	0.994574302062476\\
9	0.995020192093463\\
10	0.9953498955103\\
11	0.995507865811208\\
12	0.994616634727435\\
13	0.994935485348954\\
14	0.995978677756422\\
15	0.995281391738793\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(12.041in,2.785in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012519749\\
2	0.949432949771057\\
3	0.998888760773559\\
4	0.999908609221431\\
5	0.999982063955958\\
6	0.99999709923109\\
7	0.999999271350937\\
8	0.999999340021808\\
9	0.999999213412077\\
10	0.9999998158333\\
11	0.999999761718176\\
12	0.999999756777182\\
13	0.999999870348039\\
14	0.999999862215938\\
15	0.999999862654917\\
15	0.999999999982765\\
14	0.999999999957971\\
13	0.999999999949378\\
12	0.99999999982474\\
11	0.999999999419802\\
10	0.999999999255953\\
9	0.999999998767429\\
8	0.99999999410781\\
7	0.99999996406312\\
6	0.999999902848721\\
5	0.999998380617748\\
4	0.999984627818861\\
3	0.999580250854617\\
2	0.995212540406954\\
1	0.0906905012637487\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012559287\\
2	0.96313330247451\\
3	0.999329825477288\\
4	0.999956839191782\\
5	0.999996640853618\\
6	0.999999620376357\\
7	0.99999993822616\\
8	0.999999974597288\\
9	0.999999995294969\\
10	0.999999998200426\\
11	0.999999998210403\\
12	0.99999999806582\\
13	0.999999998028037\\
14	0.999999999490793\\
15	0.999999999754938\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(1.914in,1.325in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=1,
ylabel style={font=\bfseries\color{white!15!black}, align=center},
ylabel={Old condition\\[1ex]Profund},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550031\\
2	0.964538197516439\\
3	0.999720900300969\\
4	0.99999261514287\\
5	0.999999442761116\\
6	0.999999630789358\\
7	0.999999895882187\\
8	0.999999929988833\\
9	0.999999978651111\\
10	0.999999991350124\\
11	0.999999999069127\\
12	0.999999998965457\\
13	0.99999999987731\\
14	0.999999999839314\\
15	0.999999999925388\\
15	0.999999999999275\\
14	0.999999999997945\\
13	0.99999999999452\\
12	0.999999999975385\\
11	0.999999999814765\\
10	0.999999999683986\\
9	0.999999998530061\\
8	0.999999991458452\\
7	0.999999977317105\\
6	0.999999959916073\\
5	0.99999965288116\\
4	0.999994603357245\\
3	0.999830430011065\\
2	0.9746299357964\\
1	0.0906905012550033\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.966788607613832\\
3	0.999785738978165\\
4	0.99999383596896\\
5	0.999999609973714\\
6	0.99999983308286\\
7	0.999999935956574\\
8	0.999999980434492\\
9	0.999999993663448\\
10	0.999999997521188\\
11	0.999999999671459\\
12	0.999999999817198\\
13	0.999999999937516\\
14	0.999999999974514\\
15	0.999999999966709\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(3.602in,1.325in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550032\\
2	0.962831618748945\\
3	0.999791144123274\\
4	0.999990837585211\\
5	0.999945534769467\\
6	0.999997189689171\\
7	0.999999725758638\\
8	0.999999699220487\\
9	0.999999954264341\\
10	0.999999951001652\\
11	0.99999998321677\\
12	0.999999980098427\\
13	0.999999976038905\\
14	0.999999997077302\\
15	0.999999998971766\\
15	0.999999999680955\\
14	0.999999999707552\\
13	0.999999999478197\\
12	0.999999997222785\\
11	0.999999997571639\\
10	0.999999997691835\\
9	0.999999988883097\\
8	0.999999982354121\\
7	0.999999849499361\\
6	0.999997980542807\\
5	0.999964767699535\\
4	0.999994397012087\\
3	0.999834494146331\\
2	0.971113338931382\\
1	0.0906905012550034\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.967878963097548\\
3	0.99982601165732\\
4	0.999993460073696\\
5	0.999959101452908\\
6	0.999997721032534\\
7	0.999999818842195\\
8	0.99999987248689\\
9	0.999999973768028\\
10	0.999999986597674\\
11	0.999999995746259\\
12	0.999999994873104\\
13	0.999999994980227\\
14	0.999999999193944\\
15	0.999999999417989\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(5.29in,1.325in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550031\\
2	0.966520274721502\\
3	0.892758353035794\\
4	0.996099799449206\\
5	0.99979773134608\\
6	0.999985634461511\\
7	0.999998760545804\\
8	0.999999095402523\\
9	0.999998997674479\\
10	0.999999775301336\\
11	0.99999977704681\\
12	0.999999750447902\\
13	0.999999946519409\\
14	0.999999989947704\\
15	0.999999998767212\\
15	0.999999999834341\\
14	0.999999999450025\\
13	0.999999994885225\\
12	0.999999952978649\\
11	0.99999992798779\\
10	0.999999936495857\\
9	0.999999943622453\\
8	0.999999848332714\\
7	0.999999786058241\\
6	0.999997083336149\\
5	0.999963975535375\\
4	0.999044689530021\\
3	0.999745448932231\\
2	0.970250084163737\\
1	0.0906905012550033\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.96819508762201\\
3	0.961746483604504\\
4	0.997900582192829\\
5	0.999898396815108\\
6	0.99999019972644\\
7	0.99999916938147\\
8	0.99999957697115\\
9	0.999999813548417\\
10	0.999999825653025\\
11	0.999999835161737\\
12	0.999999859968835\\
13	0.999999987152934\\
14	0.99999999774634\\
15	0.999999999417023\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(6.977in,1.325in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550031\\
2	0.96201819630519\\
3	0.851200996481063\\
4	0.993758654680165\\
5	0.999539087582459\\
6	0.999963551605928\\
7	0.999997458051483\\
8	0.999999330781409\\
9	0.999999484946949\\
10	0.999999612610201\\
11	0.999999543471627\\
12	0.999999586461243\\
13	0.99999983393209\\
14	0.999999966625505\\
15	0.99999996411253\\
15	0.999999998748395\\
14	0.999999986992629\\
13	0.999999929538138\\
12	0.999999934160915\\
11	0.999999912727615\\
10	0.999999924443674\\
9	0.999999879311775\\
8	0.999999703357146\\
7	0.999999641563431\\
6	0.999996840581251\\
5	0.999944979667741\\
4	0.998915248493832\\
3	0.999773559952059\\
2	0.968267529730096\\
1	0.0906905012550034\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.965451375591152\\
3	0.999717066026411\\
4	0.998370629225007\\
5	0.999923845013463\\
6	0.999994197069537\\
7	0.999999344855021\\
8	0.999999573635831\\
9	0.999999701325446\\
10	0.999999876063828\\
11	0.999999861118892\\
12	0.999999848619318\\
13	0.999999904635937\\
14	0.999999982457628\\
15	0.999999989571301\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(8.665in,1.325in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550031\\
2	0.963807390243586\\
3	0.868123343290482\\
4	0.99366254679353\\
5	0.999679569490868\\
6	0.999972566465876\\
7	0.99999693495225\\
8	0.999999399757985\\
9	0.999999357401879\\
10	0.99999925984219\\
11	0.999999485094696\\
12	0.999999844953127\\
13	0.999999846663575\\
14	0.999999835668519\\
15	0.999999982324905\\
15	0.999999988817956\\
14	0.999999986360272\\
13	0.999999981914196\\
12	0.999999918270621\\
11	0.999999892555354\\
10	0.999999898847673\\
9	0.999999884212818\\
8	0.999999636771558\\
7	0.999999624846326\\
6	0.99999573641725\\
5	0.999951306301392\\
4	0.999015865368354\\
3	0.999785114158234\\
2	0.972175055770238\\
1	0.0906905012550033\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.967420536980481\\
3	0.999749037597702\\
4	0.998570628126965\\
5	0.9999365818134\\
6	0.999993008120383\\
7	0.999999429617783\\
8	0.999999435364841\\
9	0.999999564427221\\
10	0.999999602884216\\
11	0.999999862792287\\
12	0.999999858932785\\
13	0.999999929950551\\
14	0.999999937581282\\
15	0.999999985754232\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(10.353in,1.325in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.0906905012550032\\
2	0.966700148996393\\
3	0.80787620864796\\
4	0.990092321215654\\
5	0.999382935523392\\
6	0.999951886707513\\
7	0.999994588207387\\
8	0.999999267378812\\
9	0.999999269411539\\
10	0.999999586274785\\
11	0.999999496587605\\
12	0.999999837848383\\
13	0.999999917125067\\
14	0.999999955943698\\
15	0.999999963375171\\
15	0.999999995846905\\
14	0.999999996013914\\
13	0.999999985393874\\
12	0.999999927083001\\
11	0.999999891615265\\
10	0.999999879936915\\
9	0.999999846168256\\
8	0.999999669642881\\
7	0.999999058166205\\
6	0.999984033536599\\
5	0.999831958370878\\
4	0.996478276931571\\
3	0.909925218378234\\
2	0.969757082815482\\
1	0.0906905012550033\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0906905012550032\\
2	0.967941620250234\\
3	0.839078822027087\\
4	0.99305040922933\\
5	0.999530538905444\\
6	0.999965453131829\\
7	0.999996117225107\\
8	0.999999434903636\\
9	0.999999531125676\\
10	0.999999843320493\\
11	0.999999852538542\\
12	0.999999874182855\\
13	0.999999975865163\\
14	0.999999974715836\\
15	0.999999986714145\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.267in,
height=1.051in,
at={(12.041in,1.325in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.909309498744997\\
2	0.942861546738349\\
3	0.946623859945631\\
4	0.95096782156832\\
5	0.953093489400516\\
6	0.95444633342122\\
7	0.955402486936947\\
8	0.956111707067603\\
9	0.956672897747713\\
10	0.956999263716519\\
11	0.957396583971142\\
12	0.957716367937211\\
13	0.957969247354854\\
14	0.958258044649508\\
15	0.958471378710535\\
15	0.958583624471656\\
14	0.958359861872674\\
13	0.958195215551559\\
12	0.957900016635072\\
11	0.957588139339404\\
10	0.957259152852268\\
9	0.95680055510405\\
8	0.956260359512617\\
7	0.955576152322429\\
6	0.954647895093638\\
5	0.953362653218542\\
4	0.95132490814618\\
3	0.947206419771653\\
2	0.943277075831391\\
1	0.909309498744997\\
}--cycle;
\addlegendentry{data1}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
1	0.909309498744997\\
2	0.943139456100804\\
3	0.946894564119326\\
4	0.951164279173445\\
5	0.953244903673009\\
6	0.954585593143199\\
7	0.955506616315917\\
8	0.956221942228096\\
9	0.956750526542704\\
10	0.95718698461923\\
11	0.957546525358464\\
12	0.957805636511498\\
13	0.958049519530076\\
14	0.958324086717147\\
15	0.958527166163764\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=14.722in,
height=12.042in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
